A Safety-Prioritized Receding Horizon Control Framework for Platoon Formation in a Mixed Traffic Environment

Platoon formation with connected and automated vehicles (CAVs) in a mixed traffic environment poses significant challenges due to the presence of human-driven vehicles (HDVs) with unknown dynamics and control actions. In this paper, we develop a safety-prioritized receding horizon control framework for creating platoons of HDVs preceded by a CAV. Our framework ensures indirect control of the following HDVs by directly controlling the leading CAV given the safety constraints. The framework utilizes a data-driven prediction model that is based on the recursive least squares algorithm and the constant time headway relative velocity car-following model to predict future trajectories of human-driven vehicles. To demonstrate the efficacy of the proposed framework, we conduct numerical simulations and provide the associated scalability, robustness, and performance analyses.

==> tikz/ddmpc_headway_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Headway (m)},
ymajorgrids,
ymin=16.5834294474154, ymax=62.4694029219755,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
0 45.4197251542176
0.1 45.3584855520187
0.2 45.2972459497134
0.3 45.2360063473934
0.4 45.1747667450694
0.5 45.1135271427437
0.6 45.0522875404172
0.7 44.9910479380901
0.8 44.9298083357627
0.9 44.8685687334351
1 44.8073291311072
1.1 44.746089528779
1.2 44.6780337650057
1.3 44.5830888067564
1.4 44.4468743447447
1.5 44.2715881660712
1.6 44.0674255538001
1.7 43.8426577297967
1.8 43.5947504250137
1.9 43.3163525346588
2 43.0050525023222
2.1 42.6628943492823
2.2 42.2918929901372
2.3 41.893943752006
2.4 41.4708153180363
2.5 41.0241546363029
2.6 40.5554939151793
2.7 40.0662596077935
2.8 39.5577811019453
2.9 39.031296061467
3 38.4890153481023
3.1 37.9364340125778
3.2 37.3811009443887
3.3 36.8300442143927
3.4 36.2896346822038
3.5 35.765515907815
3.6 35.2625600511945
3.7 34.7848461791022
3.8 34.3356605676467
3.9 33.9175051518537
4 33.5321284543849
4.1 33.1805655426492
4.2 32.8631783569905
4.3 32.579714448255
4.4 32.3293694597035
4.5 32.1108485814095
4.6 31.9224341653865
4.7 31.7620530164553
4.8 31.6273392690477
4.9 31.515698884552
5 31.4243723378836
5.1 31.3504922296602
5.2 31.2911391380562
5.3 31.2433926662068
5.4 31.2043756925156
5.5 31.1712982153499
5.6 31.1414961161724
5.7 31.1124607497352
5.8 31.0818666418033
5.9 31.0475950594871
6 31.007751753981
6.1 30.9606802252884
6.2 30.9049664017759
6.3 30.839446109784
6.4 30.7632044767454
6.5 30.6755692315445
6.6 30.5761051894612
6.7 30.4646035352586
6.8 30.3410704206037
6.9 30.2057117700889
7 30.0589143283439
7.1 29.9012262571428
7.2 29.7333419028078
7.3 29.5560786847826
7.4 29.3703573732407
7.5 29.1771823385365
7.6 28.977617954301
7.7 28.7727716101289
7.8 28.5637742502551
7.9 28.3517629838156
8 28.1378623694782
8.1 27.9231698359733
8.2 27.7087423725659
8.3 27.4955814876212
8.4 27.2846229688478
8.5 27.076727546583
8.6 26.8726764252754
8.7 26.6731626051494
8.8 26.4787842641141
8.9 26.2900483161763
9 26.1073645955683
9.1 25.931045711825
9.2 25.7613119718347
9.3 25.5982939405659
9.4 25.4420350125093
9.5 25.2924954271689
9.6 25.1495612952612
9.7 25.0130514175411
9.8 24.8827221175378
9.9 24.758276477749
10 24.6393732820604
10.1 24.5256307121971
10.2 24.4166352492353
10.3 24.311950610456
10.4 24.2111280375999
10.5 24.1137132697588
10.6 24.0192487591716
10.7 23.9272821739583
10.8 23.8373735786653
10.9 23.7491001767758
11 23.6620623470027
11.1 23.5758867718513
11.2 23.4902287221151
11.3 23.4047746912986
11.4 23.319244391759
11.5 23.2333949829858
11.6 23.147020687025
11.7 23.0599517455087
11.8 22.9731100477931
11.9 22.8892847687941
12 22.8104960270478
12.1 22.736824336571
12.2 22.6679700095432
12.3 22.6036305143836
12.4 22.5435130451037
12.5 22.4873415546466
12.6 22.4348573727705
12.7 22.3858183467172
12.8 22.3399978893273
12.9 22.2971846527563
13 22.2571819352322
13.1 22.2198051158576
13.2 22.1848808451681
13.3 22.1522492021268
13.4 22.1217601832354
13.5 22.0932729675696
13.6 22.0666553580083
13.7 22.0417836454268
13.8 22.0185444048574
13.9 21.9968304687524
14 21.9765406877918
14.1 21.9575815974243
14.2 21.9398660929742
14.3 21.9233132056282
14.4 21.9078467937792
14.5 21.8933956095264
14.6 21.8798928488827
14.7 21.8672764900104
14.8 21.8554877830423
14.9 21.8444724341436
15 21.8341800075511
15.1 21.8245626742051
15.2 21.8155765203803
15.3 21.807179026564
15.4 21.7993324536846
15.5 21.7920021115679
15.6 21.7851529383565
15.7 21.7787527763449
15.8 21.7727719582412
15.9 21.767184211651
16 21.7619631351216
16.1 21.757084800584
16.2 21.7525279372105
16.3 21.7482698607316
16.4 21.7442898919702
16.5 21.7405697574432
16.6 21.7370939582771
16.7 21.7338462764264
16.8 21.7308110615744
16.9 21.7279756171181
17 21.7253269090884
17.1 21.7228524951581
17.2 21.7205411233388
17.3 21.7183816911601
17.4 21.7163627376898
17.5 21.7144748259659
17.6 21.7127110660265
17.7 21.7110630362785
17.8 21.7095233761525
17.9 21.708085786208
18 21.7067426197145
18.1 21.7054867845827
18.2 21.7043121165374
18.3 21.7032153911822
18.4 21.7021916794558
18.5 21.7012349797191
18.6 21.7003414712128
18.7 21.6995057209057
18.8 21.6987245189242
18.9 21.6979944493891
19 21.6973118335332
19.1 21.6966740581073
19.2 21.6960791026205
19.3 21.6955235097239
19.4 21.6950047886972
19.5 21.6945203352291
19.6 21.6940668186116
19.7 21.6936425437206
19.8 21.693246369059
19.9 21.6928766885201
20 21.69253021703
20.1 21.6922063060586
20.2 21.6919045882146
20.3 21.6916229568623
20.4 21.691359559374
20.5 21.6911130906181
20.6 21.6908829532048
20.7 21.6906685891282
20.8 21.6904671144814
20.9 21.6902772209191
21 21.6900999348456
21.1 21.6899347951702
21.2 21.6897805108063
21.3 21.6896362900914
21.4 21.6895024874149
21.5 21.6893781776411
21.6 21.6892621246586
21.7 21.6891538196026
21.8 21.6890522093032
21.9 21.6889576213362
22 21.6888695867746
22.1 21.6887873273661
22.2 21.6887104115088
22.3 21.6886384308069
22.4 21.6885696284736
22.5 21.688504099873
22.6 21.6884435305074
22.7 21.6883874846261
22.8 21.6883353337698
22.9 21.6882869719911
23 21.6882427346229
23.1 21.6882019285069
23.2 21.6881638279639
23.3 21.6881278022719
23.4 21.6880937963228
23.5 21.6880613948617
23.6 21.688030984458
23.7 21.6880025301482
23.8 21.6879758033105
23.9 21.6879510576181
24 21.687928412506
24.1 21.6879078470833
24.2 21.6878876873914
24.3 21.6878682362711
24.4 21.6878506588873
24.5 21.6878343007813
24.6 21.6878191452795
24.7 21.6878043753404
24.8 21.6877890123057
24.9 21.6877748633314
25 21.6877627647427
25.1 21.6877510224596
25.2 21.6877394942657
25.3 21.6877292296784
25.4 21.6877195012745
25.5 21.6877097372384
25.6 21.6877013054527
25.7 21.6876938736539
25.8 21.687686791947
25.9 21.6876803321154
26 21.6876740318673
26.1 21.6876684399226
26.2 21.6876640376941
26.3 21.6876595650793
26.4 21.6876555050983
26.5 21.6876533310239
26.6 21.6876507601756
26.7 21.6876467367162
26.8 21.6876424489374
26.9 21.6876384928794
27 21.6876349348977
27.1 21.6876315678428
27.2 21.6876291618956
27.3 21.6876271510417
27.4 21.6876249380814
27.5 21.6876232781666
27.6 21.6876221224375
27.7 21.6876211108927
27.8 21.6876206066986
27.9 21.6876202300176
28 21.6876197983669
28.1 21.6876197433973
28.2 21.6876190909199
28.3 21.6876176492582
28.4 21.6876162341651
28.5 21.687615423881
28.6 21.6876142218798
28.7 21.6876132042537
28.8 21.6876129798117
28.9 21.6876127553699
29 21.6876124108837
29.1 21.6876120663975
29.2 21.6876119940827
29.3 21.6876117732147
29.4 21.6876115740444
29.5 21.6876115690114
29.6 21.6876107872997
29.7 21.6876095678523
29.8 21.6876089562491
29.9 21.6876081396255
30 21.6876072311705
};
\addplot [thick, forestgreen4416044]
table {%
0 47.5100173408053
0.1 47.1158850504983
0.2 46.7217527601913
0.3 46.3276204698843
0.4 45.9334881795773
0.5 45.5393558892704
0.6 45.1452235989635
0.7 44.7510913086567
0.8 44.3569590183499
0.9 43.9628267280433
1 43.5686944377367
1.1 43.1745621474303
1.2 42.7872460185689
1.3 42.4195227144273
1.4 42.0736435298815
1.5 41.7452597193078
1.6 41.4317936599398
1.7 41.1299948799695
1.8 40.8374590291085
1.9 40.5519707682868
2 40.2711528305283
2.1 39.9925760888718
2.2 39.7140342622984
2.3 39.4336103771922
2.4 39.1496663277278
2.5 38.8608131377935
2.6 38.5658837598167
2.7 38.2639096280791
2.8 37.9540962749714
2.9 37.6358005254853
3 37.3085155725462
3.1 36.9719028604692
3.2 36.6259320545049
3.3 36.2710015169147
3.4 35.9079151193797
3.5 35.5378259744136
3.6 35.1621673478412
3.7 34.7825859347818
3.8 34.4008801856698
3.9 34.0189419019376
4 33.6387003428205
4.1 33.2620675561557
4.2 32.890905271595
4.3 32.5269789523913
4.4 32.1719199452345
4.5 31.8271998713165
4.6 31.4941074250611
4.7 31.173734038724
4.8 30.8669618802188
4.9 30.5744599309684
5 30.2966840623044
5.1 30.0338790015596
5.2 29.7860858193519
5.3 29.5531569046181
5.4 29.3347658696508
5.5 29.1304240358174
5.6 28.9394991035798
5.7 28.7612324193109
5.8 28.5947590016574
5.9 28.4391248038261
6 28.2933090169788
6.1 28.1562412724281
6.2 28.0268234907507
6.3 27.9039448633622
6.4 27.7864994491971
6.5 27.6734040088533
6.6 27.5636091999503
6.7 27.4561147563795
6.8 27.3499781747266
6.9 27.2443250566286
7 27.1383594348422
7.1 27.0313667532661
7.2 26.9227162258329
7.3 26.8118706440942
7.4 26.6983813038884
7.5 26.5818908271107
7.6 26.4621328245397
7.7 26.3389230560391
7.8 26.2121645862052
7.9 26.0818366850572
8 25.9479929801762
8.1 25.8107545662595
8.2 25.6702988577767
8.3 25.5268604257887
8.4 25.3807222222611
8.5 25.232207099624
8.6 25.081666703001
8.7 24.9294753264004
8.8 24.7760276215811
8.9 24.6217281069094
9 24.4669863531116
9.1 24.3122096468436
9.2 24.1577957824027
9.3 24.0041292006768
9.4 23.8515756104562
9.5 23.7004806473968
9.6 23.5511635848471
9.7 23.4039124110106
9.8 23.2589857206596
9.9 23.1166073571962
10 22.9769648834378
10.1 22.840214770581
10.2 22.7064798529386
10.3 22.5758470087442
10.4 22.4483667478831
10.5 22.3240567394035
10.6 22.2029087488276
10.7 22.0848852460367
10.8 21.9699216424554
10.9 21.8579293063335
11 21.7487972474188
11.1 21.6423988069768
11.2 21.5385909173688
11.3 21.4372184477299
11.4 21.3381200780466
11.5 21.2411261715968
11.6 21.1460615470951
11.7 21.0527517972572
11.8 20.9610260796584
11.9 20.8707555816803
12 20.781948342462
12.1 20.6947476166077
12.2 20.6093338577666
12.3 20.525878301633
12.4 20.4445284849487
12.5 20.3654032489033
12.6 20.2885958025151
12.7 20.2141748633816
12.8 20.1421870622264
12.9 20.0726621481799
13 20.0056126631859
13.1 19.9410355192774
13.2 19.8789173447225
13.3 19.8192331620951
13.4 19.7619484498085
13.5 19.7070227588846
13.6 19.6544104646404
13.7 19.6040590525147
13.8 19.5559108989578
13.9 19.509907080639
14 19.4659858210514
14.1 19.4240816524996
14.2 19.3841284575298
14.3 19.3460596679241
14.4 19.3098080372309
14.5 19.275306764147
14.6 19.242489098104
14.7 19.2112889595226
14.8 19.1816426490158
14.9 19.1534843701298
15 19.1267519414417
15.1 19.1013858375898
15.2 19.0773254011586
15.3 19.0545141358834
15.4 19.032894013867
15.5 19.0124091618703
15.6 18.9930082127939
15.7 18.9746400735195
15.8 18.9572558159769
15.9 18.9408068920944
16 18.9252486174401
16.1 18.9105368363282
16.2 18.8966276610394
16.3 18.8834822880076
16.4 18.8710635612276
16.5 18.8593345911403
16.6 18.8482578719546
16.7 18.8378004363572
16.8 18.8279297146323
16.9 18.8186136329765
17 18.8098231533066
17.1 18.8015301748103
17.2 18.7937099117848
17.3 18.7863359893122
17.4 18.779384973712
17.5 18.7728349641885
17.6 18.7666615065345
17.7 18.7608437751832
17.8 18.7553622002032
17.9 18.7501981816645
18 18.7453359505115
18.1 18.7407576958282
18.2 18.7364481860799
18.3 18.7323911476097
18.4 18.728571978577
18.5 18.7249776387717
18.6 18.7215946264108
18.7 18.7184123698149
18.8 18.7154186811937
18.9 18.7126039336034
19 18.7099567580201
19.1 18.707467187655
19.2 18.7051258681435
19.3 18.702924093048
19.4 18.7008534338708
19.5 18.6989078533267
19.6 18.6970812515392
19.7 18.695364774007
19.8 18.6937519015131
19.9 18.6922363357054
20 18.6908136485735
20.1 18.6894772335391
20.2 18.6882209451819
20.3 18.6870406198703
20.4 18.6859308662858
20.5 18.6848896023855
20.6 18.6839130422091
20.7 18.6829954638519
20.8 18.682134709211
20.9 18.6813268218187
21 18.6805675575599
21.1 18.6798553247251
21.2 18.6791870112526
21.3 18.6785599818349
21.4 18.6779712850119
21.5 18.6774183786326
21.6 18.6769001679657
21.7 18.6764145884386
21.8 18.6759593406848
21.9 18.6755312539094
22 18.6751295554313
22.1 18.6747531707801
22.2 18.6743996599195
22.3 18.6740684480268
22.4 18.6737593583109
22.5 18.6734705164504
22.6 18.6731993113515
22.7 18.6729428599282
22.8 18.672701563828
22.9 18.6724757953707
23 18.6722632240921
23.1 18.6720634978728
23.2 18.6718766472806
23.3 18.6717016671021
23.4 18.6715378874392
23.5 18.6713858542029
23.6 18.6712435334982
23.7 18.6711093595019
23.8 18.6709830282942
23.9 18.6708653854912
24 18.6707556006851
24.1 18.6706518866225
24.2 18.6705554188891
24.3 18.6704648243241
24.4 18.6703793358728
24.5 18.6702997843614
24.6 18.6702243344702
24.7 18.6701544272782
24.8 18.6700909145067
24.9 18.670031361635
25 18.6699742940539
25.1 18.6699209811217
25.2 18.6698722003857
25.3 18.6698260459245
25.4 18.6697826588448
25.5 18.6697422651185
25.6 18.6697035963904
25.7 18.6696670386285
25.8 18.6696319282948
25.9 18.6695985285284
26 18.6695676607532
26.1 18.669539147756
26.2 18.6695122209881
26.3 18.6694863098147
26.4 18.6694626439063
26.5 18.6694389357604
26.6 18.6694180343279
26.7 18.6694010215713
26.8 18.6693850309595
26.9 18.6693693303457
27 18.6693539191884
27.1 18.669339880875
27.2 18.6693255300092
27.3 18.669311943765
27.4 18.6693003177231
27.5 18.6692884284462
27.6 18.6692768187988
27.7 18.6692661536209
27.8 18.6692559534411
27.9 18.6692468050533
28 18.669239333251
28.1 18.6692318170288
28.2 18.669224354333
28.3 18.669219102348
28.4 18.6692139332858
28.5 18.6692072390865
28.6 18.669201052768
28.7 18.6691961933826
28.8 18.66919158806
28.9 18.6691879046443
29 18.6691842810223
29.1 18.6691797090413
29.2 18.6691753285346
29.3 18.6691708122004
29.4 18.6691669974635
29.5 18.6691648244353
29.6 18.6691633005578
29.7 18.669161980581
29.8 18.6691600400268
29.9 18.669157884329
30 18.6691555144409
};
\addplot [thick, crimson2143940]
table {%
0 48.1490506430379
0.1 48.1826976836519
0.2 48.2163447242658
0.3 48.2499917648797
0.4 48.2836388054937
0.5 48.3172858461076
0.6 48.3509328867215
0.7 48.3845799273354
0.8 48.4182269679493
0.9 48.4518740085632
1 48.4855210491772
1.1 48.5191680897911
1.2 48.552815130405
1.3 48.5937585407753
1.4 48.654127335312
1.5 48.7325721347282
1.6 48.8101968406164
1.7 48.8718320715181
1.8 48.9142903853431
1.9 48.9366567709837
2 48.9387994647919
2.1 48.9209077050473
2.2 48.8832921287521
2.3 48.8263067557547
2.4 48.7503194891571
2.5 48.655710151907
2.6 48.542874732072
2.7 48.4122310748812
2.8 48.2642227237381
2.9 48.0993197191377
3 47.9180057111633
3.1 47.7207670613629
3.2 47.5080829379872
3.3 47.2804201429752
3.4 47.0382528066272
3.5 46.7820707545587
3.6 46.5124055780063
3.7 46.2298469931985
3.8 45.9350503327055
3.9 45.6287526256651
4 45.3117728143497
4.1 44.9850183802004
4.2 44.6494764681756
4.3 44.3061996660402
4.4 43.9563059159993
4.5 43.6009656268219
4.6 43.2413775237305
4.7 42.8787579197754
4.8 42.5143290790499
4.9 42.1492973893674
5 41.784839086623
5.1 41.4220890311438
5.2 41.0621273009517
5.3 40.7059646534053
5.4 40.3545341281524
5.5 40.0086845205204
5.6 39.6691688605818
5.7 39.33664090459
5.8 39.0116534225575
5.9 38.6946559895644
6 38.3859918180855
6.1 38.0859019166798
6.2 37.7945319752062
6.3 37.5119305768234
6.4 37.2380518231062
6.5 36.9727667662483
6.6 36.7158705318307
6.7 36.4670890727358
6.8 36.2260871457604
6.9 35.9924776857742
7 35.7658266173894
7.1 35.5456647779567
7.2 35.3315004169562
7.3 35.1228191268552
7.4 34.9190990276913
7.5 34.7198169169004
7.6 34.5244529545691
7.7 34.3325018241838
7.8 34.1434734270712
7.9 33.9569019161515
8 33.7723489826255
8.1 33.5894081170976
8.2 33.4077106126295
8.3 33.2269240428014
8.4 33.0467533476828
8.5 32.8669443047823
8.6 32.6872868471931
8.7 32.5076107978005
8.8 32.3277859497249
8.9 32.1477190356102
9 31.9673533735191
9.1 31.7866709001629
9.2 31.6056861211582
9.3 31.4244419201991
9.4 31.2430085437359
9.5 31.0614810231362
9.6 30.8799751648141
9.7 30.6986256038669
9.8 30.5175786326999
9.9 30.3369930507134
10 30.157033739409
10.1 29.9778686202291
10.2 29.7996712948408
10.3 29.6226121458087
10.4 29.4468581952715
10.5 29.2725704680465
10.6 29.0998991941188
10.7 28.9289852962557
10.8 28.7599589793471
10.9 28.5929380703378
11 28.4280250527522
11.1 28.2653064320647
11.2 28.1048561116447
11.3 27.946732855991
11.4 27.7909785840936
11.5 27.6376175682775
11.6 27.4866619656155
11.7 27.3381107234928
11.8 27.1919443903402
11.9 27.0481358788129
12 26.9066492630436
12.1 26.7674455174164
12.2 26.6304997005846
12.3 26.4957989394096
12.4 26.3633435054954
12.5 26.2331487013453
12.6 26.1052374609555
12.7 25.9796400771871
12.8 25.8563910481062
12.9 25.7355233831497
13 25.6170719159795
13.1 25.5010749590954
13.2 25.3875644595587
13.3 25.276567003582
13.4 25.1681094393241
13.5 25.0622136122609
13.6 24.9588977905055
13.7 24.8581766590042
13.8 24.7600573107418
13.9 24.6645405571074
14 24.571624989151
14.1 24.481305382656
14.2 24.3935717555304
14.3 24.308408228645
14.4 24.225795408867
14.5 24.1457098078104
14.6 24.0681246536694
14.7 23.9930102244799
14.8 23.9203327215489
14.9 23.8500570608858
15 23.7821427352482
15.1 23.716548275309
15.2 23.6532293154995
15.3 23.592139035608
15.4 23.5332317935026
15.5 23.4764593043184
15.6 23.4217724812956
15.7 23.3691220250168
15.8 23.3184552884139
15.9 23.2697199606925
16 23.2228643316999
16.1 23.1778365242485
16.2 23.1345847363086
16.3 23.0930561554657
16.4 23.053199367381
16.5 23.0149627328329
16.6 22.978294161051
16.7 22.9431425479782
16.8 22.9094591616598
16.9 22.8771933055155
17 22.8462962180435
17.1 22.8167211248946
17.2 22.7884196126185
17.3 22.7613474500117
17.4 22.7354597427886
17.5 22.7107117931191
17.6 22.6870621988434
17.7 22.6644690332948
17.8 22.6428912545431
17.9 22.6222885296501
18 22.6026220458326
18.1 22.5838558579207
18.2 22.565952364232
18.3 22.5488766365677
18.4 22.5325948333382
18.5 22.5170742964441
18.6 22.5022840202973
18.7 22.4881916573083
18.8 22.4747670801807
18.9 22.4619825104221
19 22.4498104414454
19.1 22.4382239362664
19.2 22.4271965239808
19.3 22.4167052471903
19.4 22.4067265709903
19.5 22.3972341738852
19.6 22.3882075605277
19.7 22.3796271997127
19.8 22.3714704972082
19.9 22.3637178216682
20 22.3563514317552
20.1 22.3493532665772
20.2 22.3427057599265
20.3 22.3363923990265
20.4 22.3303984978686
20.5 22.3247087253384
20.6 22.3193082550968
20.7 22.3141831134729
20.8 22.3093211453753
20.9 22.3047109091179
21 22.300338365615
21.1 22.2961900096571
21.2 22.2922570578743
21.3 22.2885287764334
21.4 22.2849933306897
21.5 22.2816412364843
21.6 22.2784637536139
21.7 22.2754514621026
21.8 22.2725968427697
21.9 22.2698942845537
22 22.2673349861738
22.1 22.2649107651535
22.2 22.2626158360014
22.3 22.2604426324387
22.4 22.2583853073335
22.5 22.2564388308064
22.6 22.2545950961707
22.7 22.2528508888543
22.8 22.2512015723192
22.9 22.249640478131
23 22.2481641490625
23.1 22.2467665057347
23.2 22.2454443525197
23.3 22.244195327747
23.4 22.2430130833989
23.5 22.2418939022795
23.6 22.2408365326146
23.7 22.2398377207925
23.8 22.2388938134459
23.9 22.2380007456588
24 22.2371558303369
24.1 22.2363562873134
24.2 22.2356003723325
24.3 22.2348885204863
24.4 22.2342169634297
24.5 22.2335831309272
24.6 22.2329846729741
24.7 22.2324176318502
24.8 22.2318821860371
24.9 22.2313768426574
25 22.2308999601764
25.1 22.2304492626877
25.2 22.2300228088064
25.3 22.2296205345172
25.4 22.2292410986892
25.5 22.2288838966991
25.6 22.2285475800188
25.7 22.2282305899634
25.8 22.2279307718132
25.9 22.2276466047721
26 22.2273782329079
26.1 22.2271247402977
26.2 22.226886304828
26.3 22.2266629915775
26.4 22.2264515718805
26.5 22.2262516212504
26.6 22.2260624376254
26.7 22.2258831385291
26.8 22.2257144198819
26.9 22.2255561311771
27 22.2254077252354
27.1 22.2252680160065
27.2 22.2251379373126
27.3 22.2250153470067
27.4 22.2248974869609
27.5 22.2247873661518
27.6 22.2246849326792
27.7 22.2245883862429
27.8 22.2244961317386
27.9 22.2244077391427
28 22.2243233561406
28.1 22.2242443949
28.2 22.2241708449056
28.3 22.2240989177614
28.4 22.224032111465
28.5 22.2239720227766
28.6 22.2239159762266
28.7 22.2238613524922
28.8 22.2238082788684
28.9 22.2237575545439
29 22.2237110926323
29.1 22.2236691513872
29.2 22.2236288669881
29.3 22.223591940696
29.4 22.2235562985921
29.5 22.2235201332998
29.6 22.2234867648966
29.7 22.2234568925909
29.8 22.2234284221369
29.9 22.2234012791085
30 22.223376727084
};
\addplot [thick, mediumpurple148103189]
table {%
0 60.3298301901004
0.1 60.38367685495
0.2 60.3633430606691
0.3 60.2716101678415
0.4 60.1110772988072
0.5 59.8841734295298
0.6 59.5931693761218
0.7 59.2401871161451
0.8 58.8272093663301
0.9 58.3560902128349
1 57.8285686565228
1.1 57.2462818105157
1.2 56.610805934603
1.3 55.9238048774397
1.4 55.1876079835505
1.5 54.4134402138561
1.6 53.634182450536
1.7 52.8862617139173
1.8 52.1843109725355
1.9 51.5301398584931
2 50.922489580574
2.1 50.3575789720792
2.2 49.8318076191195
2.3 49.3420320623079
2.4 48.8851628300395
2.5 48.4581904872608
2.6 48.0581942115856
2.7 47.6823497434278
2.8 47.327931610115
2.9 46.992321924964
3 46.6730263802903
3.1 46.3676880917399
3.2 46.0741003711085
3.3 45.790219877271
3.4 45.5141759149577
3.5 45.2442750682393
3.6 44.9789912873805
3.7 44.7169582878999
3.8 44.456967032137
3.9 44.1979562896953
4 43.9389978982294
4.1 43.6792915340697
4.2 43.4181658548495
4.3 43.1550677166587
4.4 42.8895568281905
4.5 42.6213004128298
4.6 42.3500720757325
4.7 42.0757441723182
4.8 41.7982763725361
4.9 41.5177189329829
5 41.2341998118433
5.1 40.9479154007543
5.2 40.6591256629707
5.3 40.3681424568049
5.4 40.075327281877
5.5 39.7810774654866
5.6 39.4858181719503
5.7 39.1899976316326
5.8 38.8940784363187
5.9 38.5985287374266
6 38.3038137426746
6.1 38.0103918623031
6.2 37.7187040438125
6.3 37.4291738564873
6.4 37.1422028969473
6.5 36.8581634367372
6.6 36.5773952611843
6.7 36.3002010924071
6.8 36.0268474104451
6.9 35.7575599087294
7 35.4925281445324
7.1 35.2319039724004
7.2 34.9757958436074
7.3 34.7242750678253
7.4 34.4773747054647
7.5 34.2350930300616
7.6 33.9973974119904
7.7 33.7642220685228
7.8 33.5354730174524
7.9 33.3110329406806
8 33.0907623261737
8.1 32.8745026429536
8.2 32.6620801924474
8.3 32.4533078660903
8.4 32.2479905898394
8.5 32.0459270507185
8.6 31.8469140357926
8.7 31.6507478051466
8.8 31.4572254174256
8.9 31.2661523181694
9 31.0773381227772
9.1 30.8906030633184
9.2 30.7057791257359
9.3 30.5227077694122
9.4 30.3412453183074
9.5 30.1612616252788
9.6 29.9826402073525
9.7 29.8052797016147
9.8 29.629094932251
9.9 29.454015326563
10 29.2799881291495
10.1 29.1069723404562
10.2 28.9349373783583
10.3 28.7638705679341
10.4 28.593770188886
10.5 28.4246425328428
10.6 28.2565046687443
10.7 28.0893855049002
10.8 27.9233188919178
10.9 27.7583437852916
11 27.5945065281066
11.1 27.4318549526918
11.2 27.2704395450035
11.3 27.1103141752654
11.4 26.9515302899644
11.5 26.7941404408714
11.6 26.63819711827
11.7 26.4837476704493
11.8 26.330837809657
11.9 26.1795087612128
12 26.029797146543
12.1 25.8817371691528
12.2 25.7353535107666
12.3 25.5906692420384
12.4 25.4477085488291
12.5 25.3064901055355
12.6 25.1670330068664
12.7 25.0293535049876
12.8 24.8934697095323
12.9 24.7594026601312
13 24.627170617078
13.1 24.4967912195303
13.2 24.3682871347
13.3 24.2416837614277
13.4 24.1170039344617
13.5 23.9942700175635
13.6 23.8735024482803
13.7 23.7547221998199
13.8 23.637951810282
13.9 23.5232138787843
14 23.4105272931841
14.1 23.2999119433533
14.2 23.1913838381825
14.3 23.084955796123
14.4 22.9806420068566
14.5 22.8784556377185
14.6 22.7784050590877
14.7 22.6804950699194
14.8 22.5847320163214
14.9 22.4911175871827
15 22.3996523667646
15.1 22.310332567713
15.2 22.2231538728424
15.3 22.1381116892858
15.4 22.0551964020369
15.5 21.9743951390545
15.6 21.8956934566812
15.7 21.8190735391825
15.8 21.7445178352401
15.9 21.6720088250077
16 21.6015246627104
16.1 21.5330412646472
16.2 21.4665328532088
16.3 21.401973505916
16.4 21.339334100424
16.5 21.2785846227058
16.6 21.2196967869535
16.7 21.1626382469186
16.8 21.1073760820429
16.9 21.0538791888701
17 21.0021108415007
17.1 20.9520358268586
17.2 20.9036189023815
17.3 20.8568231461155
17.4 20.8116141969988
17.5 20.7679547784417
17.6 20.7258078827303
17.7 20.6851371757355
17.8 20.6459044463366
17.9 20.6080741289696
18 20.5716093609642
18.1 20.5364720650683
18.2 20.5026271199246
18.3 20.470038296244
18.4 20.4386684165318
18.5 20.4084813445141
18.6 20.3794411971687
18.7 20.3515163784049
18.8 20.3246725453534
18.9 20.2988728604233
19 20.2740862538766
19.1 20.2502804555319
19.2 20.2274234815909
19.3 20.2054818890009
19.4 20.1844255173684
19.5 20.1642258538935
19.6 20.1448515858984
19.7 20.1262758259638
19.8 20.1084710085302
19.9 20.0914081962226
20 20.0750607567876
20.1 20.0594037681296
20.2 20.0444119084127
20.3 20.0300594825296
20.4 20.016324398327
20.5 20.0031809657207
20.6 19.9906063992563
20.7 19.978580292098
20.8 19.9670785136093
20.9 19.9560812667328
21 19.9455716489594
21.1 19.9355303847657
21.2 19.9259351782772
21.3 19.9167695347678
21.4 19.9080186757413
21.5 19.8996636272608
21.6 19.8916871598446
21.7 19.8840748788283
21.8 19.8768119415317
21.9 19.869882884469
22 19.8632721979545
22.1 19.8569678028974
22.2 19.8509572020707
22.3 19.8452267379516
22.4 19.8397647357727
22.5 19.834558596079
22.6 19.8295995295453
22.7 19.8248762338445
22.8 19.8203764661372
22.9 19.8160915878343
23 19.812010731895
23.1 19.8081255838382
23.2 19.8044275147722
23.3 19.8009070725383
23.4 19.797557596953
23.5 19.7943712747694
23.6 19.791340277726
23.7 19.7884581941007
23.8 19.7857170126009
23.9 19.7831102049225
24 19.7806318951718
24.1 19.7782776774854
24.2 19.7760400515077
24.3 19.7739107833212
24.4 19.7718872438428
24.5 19.7699634465361
24.6 19.7681374806028
24.7 19.7664059206096
24.8 19.7647614450101
24.9 19.7631995904929
25 19.7617153774544
25.1 19.7603064793455
25.2 19.7589697802446
25.3 19.7577002365344
25.4 19.7564949493669
25.5 19.7553520724366
25.6 19.7542673383324
25.7 19.7532373011878
25.8 19.7522613929411
25.9 19.7513371551343
26 19.7504596471522
26.1 19.7496271174028
26.2 19.7488379276307
26.3 19.7480882719302
26.4 19.7473774282157
26.5 19.7467046941768
26.6 19.7460673455869
26.7 19.7454634458259
26.8 19.7448907795193
26.9 19.7443481330967
27 19.7438333750093
27.1 19.7433445930692
27.2 19.7428806293616
27.3 19.7424415101786
27.4 19.7420276936038
27.5 19.7416350177279
27.6 19.7412619473148
27.7 19.7409092500085
27.8 19.7405769365105
27.9 19.7402621612146
28 19.739963735404
28.1 19.7396824116105
28.2 19.7394163570137
28.3 19.7391655607162
28.4 19.7389279558759
28.5 19.7387024419641
28.6 19.7384886665442
28.7 19.7382870319395
28.8 19.7380971868152
28.9 19.7379172053649
29 19.7377470407364
29.1 19.7375864466072
29.2 19.7374346786567
29.3 19.7372900452474
29.4 19.7371525590835
29.5 19.7370236898669
29.6 19.7369019796607
29.7 19.7367854283528
29.8 19.7366764583776
29.9 19.7365753563152
30 19.7364789275143
};
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_headway_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height =5.0cm,
width =7.0cm,
legend cell align={left},
legend style={font=\normalsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Headway (m)},
ymajorgrids,
ymin=14.8316127348511, ymax=99.2572543170446,
ytick style={color=black}
]
\addplot [thick, forestgreen4416044]
table {%
0 95.4197251542176
0.1 95.3271614794082
0.2 95.1727335110539
0.3 94.9579704327375
0.4 94.6843254396005
0.5 94.3531795244703
0.6 93.9658442181695
0.7 93.5235651775349
0.8 93.0275274438157
0.9 92.4788568222307
1 91.8786218857466
1.1 91.2278389139881
1.2 90.5274750669461
1.3 89.7784478218966
1.4 88.9816277391786
1.5 88.137843734922
1.6 87.2478841981751
1.7 86.3124976116886
1.8 85.3323961610275
1.9 84.3082551606326
2 83.2407144996045
2.1 82.1303842925708
2.2 80.9778440945002
2.3 79.7836444088024
2.4 78.5483090947901
2.5 77.2723363738792
2.6 75.9561988727016
2.7 74.6003449314374
2.8 73.2052011057539
2.9 71.7711730816014
3 70.2986468016446
3.1 68.787987624863
3.2 67.2395432708588
3.3 65.6536451633403
3.4 64.0306075713281
3.5 62.3707293670633
3.6 60.6742944367749
3.7 58.9415717629095
3.8 57.1728177098897
3.9 55.3682737929421
4 53.5281734742551
4.1 51.677808466997
4.2 49.8436509109606
4.3 48.0432460389115
4.4 46.2928411668625
4.5 44.5924362948136
4.6 42.9420314227647
4.7 41.3416265507158
4.8 39.791221678667
4.9 38.2908168066182
5 36.8404119345694
5.1 35.4400070625206
5.2 34.0896021904718
5.3 32.789197318423
5.4 31.5387924463743
5.5 30.3383875743255
5.6 29.1879827022768
5.7 28.087577830228
5.8 27.0371729581793
5.9 26.0411113079337
6 25.1112404212556
6.1 24.2615974789039
6.2 23.5053349391382
6.3 22.8490723993725
6.4 22.2928098596069
6.5 21.8365473198412
6.6 21.4802847800756
6.7 21.2228891838506
6.8 21.0617840675684
6.9 20.9937402178353
7 21.0138200950387
7.1 21.115812806291
7.2 21.2937034097675
7.3 21.5416770948138
7.4 21.8540450323207
7.5 22.2245584275429
7.6 22.6439472434934
7.7 23.1004348497613
7.8 23.5814186622471
7.9 24.0693309515045
8 24.5360806835895
8.1 24.9547072069094
8.2 25.3125361058973
8.3 25.6055327921635
8.4 25.8322331639441
8.5 25.9937369772097
8.6 26.0935348936142
8.7 26.135599209155
8.8 26.1236519305703
8.9 26.06116866662
9 25.95138871429
9.1 25.797327966771
9.2 25.601797568591
9.3 25.3703568296844
9.4 25.1303246316626
9.5 24.9048888055199
9.6 24.6938382701764
9.7 24.496500035245
9.8 24.312073048545
9.9 24.1397455746767
10 23.9787372268582
10.1 23.8283085784361
10.2 23.6877637602711
10.3 23.556450857888
10.4 23.4337630586943
10.5 23.3191356264179
10.6 23.2120380895474
10.7 23.1119737257647
10.8 23.0184796918622
10.9 22.9311237521707
11 22.8495031678618
11.1 22.7732422421432
11.2 22.7019890823649
11.3 22.6354140324159
11.4 22.5732087623493
11.5 22.5150868164878
11.6 22.4607806050112
11.7 22.4100400133456
11.8 22.3626300277648
11.9 22.318331764479
12 22.2769416882686
12.1 22.2382667233053
12.2 22.2021292597127
12.3 22.1683643689738
12.4 22.1368158567518
12.5 22.1073380699865
12.6 22.0797950931513
12.7 22.0540597685637
12.8 22.0300130455592
12.9 22.0075440753169
13 21.9865500545075
13.1 21.96693408534
13.2 21.9486047764819
13.3 21.9314787808645
13.4 21.9154776289703
13.5 21.9005273321334
13.6 21.8865581357989
13.7 21.87350467216
13.8 21.8613080251703
13.9 21.8499119495262
14 21.8392628741247
14.1 21.8293117900004
14.2 21.8200131264711
14.3 21.8113247199054
14.4 21.8032066845328
14.5 21.7956216480238
14.6 21.7885344580253
14.7 21.7819126664307
14.8 21.7757251550383
14.9 21.7699434482627
15 21.7645412332172
15.1 21.7594932194369
15.2 21.7547765529296
15.3 21.7503683908091
15.4 21.746249380177
15.5 21.7424020088492
15.6 21.7388072646153
15.7 21.7354479878004
15.8 21.7323085248383
15.9 21.7293756969611
16 21.7266353361169
16.1 21.7240749454666
16.2 21.7216839351686
16.3 21.7194496003162
16.4 21.7173605873845
16.5 21.7154073365519
16.6 21.713582490337
16.7 21.7118774371017
16.8 21.7102836342229
16.9 21.708795026684
17 21.7074047857793
17.1 21.706106267452
17.2 21.7048936376723
17.3 21.7037608563349
17.4 21.702701192819
17.5 21.701709630306
17.6 21.7007834087443
17.7 21.6999179650175
17.8 21.6991095441082
17.9 21.6983552155512
18 21.6976504804479
18.1 21.6969911882279
18.2 21.6963739231787
18.3 21.6957980290521
18.4 21.6952609761308
18.5 21.694759004807
18.6 21.6942903894533
18.7 21.6938516545625
18.8 21.6934414194754
18.9 21.6930579773839
19 21.6926992464449
19.1 21.6923641055978
19.2 21.6920519285839
19.3 21.6917605607779
19.4 21.691488728789
19.5 21.6912349657559
19.6 21.6909970037882
19.7 21.6907741408957
19.8 21.6905661634923
19.9 21.6903723324717
20 21.6901901728857
20.1 21.6900197932481
20.2 21.6898615334748
20.3 21.6897139478047
20.4 21.6895758011727
20.5 21.6894463655013
20.6 21.6893255825823
20.7 21.6892133981975
20.8 21.6891073991696
20.9 21.6890067170452
21 21.6889127892439
21.1 21.6888255386745
21.2 21.68874403307
21.3 21.688667816064
21.4 21.6885975553427
21.5 21.6885326184959
21.6 21.6884720429443
21.7 21.6884155754175
21.8 21.6883624015638
21.9 21.6883130721122
22 21.6882673266359
22.1 21.6882245817061
22.2 21.6881845877677
22.3 21.6881471065246
22.4 21.68811054013
22.5 21.6880751324676
22.6 21.6880427078066
22.7 21.6880129600448
22.8 21.6879853818755
22.9 21.6879599805585
23 21.6879371972054
23.1 21.687916437494
23.2 21.6878970681004
23.3 21.6878785446
23.4 21.6878608925194
23.5 21.6878437934051
23.6 21.6878276608324
23.7 21.6878125912781
23.8 21.6877983284139
23.9 21.6877852275626
24 21.6877734628258
24.1 21.6877630637681
24.2 21.6877524033743
24.3 21.6877418282866
24.4 21.6877325445727
24.5 21.6877239359843
24.6 21.687716021551
24.7 21.6877080175911
24.8 21.6876989766182
24.9 21.6876907349155
25 21.6876841560212
25.1 21.6876775712822
25.2 21.6876708622442
25.3 21.6876651006269
25.4 21.6876595797515
25.5 21.6876537471865
25.6 21.6876489889273
25.7 21.6876449896333
25.8 21.687641115223
25.9 21.6876376522562
26 21.6876341522476
26.1 21.6876311768178
26.2 21.6876292194336
26.3 21.6876270312555
26.4 21.6876251058288
26.5 21.6876246156478
26.6 21.6876235174086
26.7 21.6876211478357
26.8 21.6876184956168
26.9 21.6876160970793
27 21.6876140084408
27.1 21.6876120130921
27.2 21.6876108897213
27.3 21.6876100775752
27.4 21.6876089847665
27.5 21.6876083715394
27.6 21.6876081938341
27.7 21.6876080730543
27.8 21.6876080102917
27.9 21.687607912729
28 21.6876078151666
28.1 21.6876078151666
28.2 21.6876074270016
28.3 21.6876065824019
28.4 21.6876058388157
28.5 21.687605551664
28.6 21.6876048046172
28.7 21.6876040575705
28.8 21.6876040358051
28.9 21.6876040302562
29 21.6876038791052
29.1 21.6876037279541
29.2 21.6876037279541
29.3 21.6876037279541
29.4 21.687603727954
29.5 21.687603727954
29.6 21.6876031199879
29.7 21.6876022930195
29.8 21.6876020740171
29.9 21.6876016326333
30 21.6876011263392
};
\addplot [thick, crimson2143940]
table {%
0 47.5100173408053
0.1 47.1472091231088
0.2 46.8462651988509
0.3 46.6056563845402
0.4 46.4239294850464
0.5 46.299703507544
0.6 46.2316669212114
0.7 46.2185740692122
0.8 46.2428421224326
0.9 46.2777396090245
1 46.3124124999991
1.1 46.3451937006559
1.2 46.3750935108554
1.3 46.4013501705095
1.4 46.4233340221269
1.5 46.4405095197081
1.6 46.4524254675316
1.7 46.4587099760453
1.8 46.4590568630546
1.9 46.4532219797466
2 46.4410190743541
2.1 46.4223101847931
2.2 46.3969992854981
2.3 46.3650263460319
2.4 46.3263662784952
2.5 46.2810237054662
2.6 46.2290286856849
2.7 46.1704357524797
2.8 46.1053204182209
2.9 46.0337728175178
3 45.9558969489471
3.1 45.871810911355
3.2 45.7816412766134
3.3 45.6855245980515
3.4 45.5836018915587
3.5 45.4760208537155
3.6 45.3629344887703
3.7 45.2444983136025
3.8 45.120870042765
3.9 44.9922089163702
4 44.8586719551849
4.1 44.720344073795
4.2 44.5761224746297
4.3 44.4088936260357
4.4 44.2038265146426
4.5 43.9635532047163
4.6 43.6908729120036
4.7 43.3883518211928
4.8 43.0583466151343
4.9 42.7030223343974
5 42.324371400508
5.1 41.924225355298
5.2 41.5042675233201
5.3 41.0660497442856
5.4 40.6109968260639
5.5 40.1404197202206
5.6 39.6555276140127
5.7 39.157431762665
5.8 38.6471542342402
5.9 38.1256347015178
6 37.5937394592862
6.1 37.0522644308814
6.2 36.5019407044171
6.3 35.9434404568247
6.4 35.3773821773217
6.5 34.8043337586105
6.6 34.2248154162285
6.7 33.6393051456087
6.8 33.0482405495107
6.9 32.4523122776152
7 31.8537822186201
7.1 31.2559819931842
7.2 30.6617873632113
7.3 30.0736512602652
7.4 29.4936455866045
7.5 28.9235053733008
7.6 28.3646804152389
7.7 27.8184753154586
7.8 27.2870300853773
7.9 26.7777048771695
8 26.3085092360238
8.1 25.8958870790646
8.2 25.5414557800977
8.3 25.2385936134789
8.4 24.9794409807964
8.5 24.7563995771524
8.6 24.5624587557975
8.7 24.3913340672012
8.8 24.2374834488032
8.9 24.0960467887866
9 23.962780213582
9.1 23.8339911454255
9.2 23.7064790258932
9.3 23.5774852651289
9.4 23.444763327665
9.5 23.3074332789155
9.6 23.1660412502442
9.7 23.0215728616666
9.8 22.8750731983951
9.9 22.7275191036881
10 22.5797815085274
10.1 22.4326253848305
10.2 22.2867127943708
10.3 22.1426088972897
10.4 22.0007899639795
10.5 21.8616545665508
10.6 21.7255372594977
10.7 21.5927109956591
10.8 21.4633938523297
10.9 21.3377557799748
11 21.2159232252748
11.1 21.0979880627941
11.2 20.9840086500083
11.3 20.8740152341217
11.4 20.7680166724256
11.5 20.6659989121044
11.6 20.5679278873461
11.7 20.4737558455138
11.8 20.3834242141543
11.9 20.2968592180042
12 20.2139786417882
12.1 20.1346973678535
12.2 20.0589199824227
12.3 19.9865462243832
12.4 19.9174736277306
12.5 19.8515963888401
12.6 19.7888080224593
12.7 19.729000771069
12.8 19.6720659084672
12.9 19.6178968999959
13 19.5663872122869
13.1 19.5174301117643
13.2 19.4709223861532
13.3 19.4267616157305
13.4 19.3848469304874
13.5 19.3450814124
13.6 19.3073717887371
13.7 19.2716257458721
13.8 19.2377528172444
13.9 19.2056674286797
14 19.1752866185609
14.1 19.1465285435052
14.2 19.119314949499
14.3 19.0935708558063
14.4 19.0692238572187
14.5 19.0462048186305
14.6 19.0244471083076
14.7 19.0038868784939
14.8 18.9844644758864
14.9 18.9661196948199
15 18.9487972415452
15.1 18.9324455744389
15.2 18.9170129194509
15.3 18.9024523905224
15.4 18.8887161527221
15.5 18.8757589754955
15.6 18.8635404712153
15.7 18.8520207576415
15.8 18.8411622610175
15.9 18.8309278566002
16 18.8212842846229
16.1 18.8121987560978
16.2 18.8036386428325
16.3 18.7955762521752
16.4 18.7879853537416
16.5 18.7808397698731
16.6 18.7741124680593
16.7 18.7677806955708
16.8 18.7618218224956
16.9 18.7562134264105
17 18.7509358250638
17.1 18.7459699705625
17.2 18.7412998224919
17.3 18.7369074433557
17.4 18.7327775263647
17.5 18.7288959900742
17.6 18.7252458957601
17.7 18.7218136323951
17.8 18.7185865485707
17.9 18.7155526729468
18 18.7127025815466
18.1 18.710024531549
18.2 18.7075090896547
18.3 18.7051455194033
18.4 18.7029245030791
18.5 18.700838038838
18.6 18.6988774259725
18.7 18.6970366654126
18.8 18.6953079216111
18.9 18.6936857079233
19 18.6921625920483
19.1 18.6907323479693
19.2 18.6893891747054
19.3 18.6881277395275
19.4 18.6869428153768
19.5 18.6858314019078
19.6 18.6847902790247
19.7 18.6838133216952
19.8 18.6828965968391
19.9 18.6820362557393
20 18.681230189736
20.1 18.6804739874754
20.2 18.6797635807813
20.3 18.6790967709806
20.4 18.6784700248681
20.5 18.6778830169771
20.6 18.6773336216394
20.7 18.6768176856962
20.8 18.6763345328717
20.9 18.675881606109
21 18.6754559825844
21.1 18.6750573179058
21.2 18.6746836771504
21.3 18.6743335356164
21.4 18.6740049895284
21.5 18.6736964848791
21.6 18.6734078586842
21.7 18.6731379248032
21.8 18.6728852118828
21.9 18.6726473294601
22 18.6724242401495
22.1 18.6722155622143
22.2 18.6720195081259
22.3 18.6718361175846
22.4 18.6716657924767
22.5 18.6715072032946
22.6 18.6713582518219
22.7 18.6712165377271
22.8 18.6710829169528
22.9 18.6709581893069
23 18.670840426527
23.1 18.670729654847
23.2 18.6706262607136
23.3 18.6705295736134
23.4 18.6704392383887
23.5 18.6703560754356
23.6 18.6702783733076
23.7 18.6702047619894
23.8 18.6701352733504
23.9 18.6700709396634
24 18.6700111447718
24.1 18.6699543051348
24.2 18.6699017879925
24.3 18.6698524003143
24.4 18.6698055442827
24.5 18.6697622096987
24.6 18.669720710551
24.7 18.6696826281355
24.8 18.6696489458443
24.9 18.6696173527885
25 18.6695864904371
25.1 18.6695577371236
25.2 18.6695319726896
25.3 18.6695073872351
25.4 18.6694842119911
25.5 18.6694627575122
25.6 18.6694418348192
25.7 18.6694219043671
25.8 18.6694023725092
25.9 18.6693835679591
26 18.6693663601299
26.1 18.6693506571086
26.2 18.6693357309189
26.3 18.6693210611572
26.4 18.6693079251295
26.5 18.6692943906266
26.6 18.6692831013825
26.7 18.6692747846791
26.8 18.6692668352428
26.9 18.6692586354491
27 18.6692502378457
27.1 18.6692427729392
27.2 18.6692345810563
27.3 18.6692267657387
27.4 18.6692205469958
27.5 18.6692137241596
27.6 18.6692068614091
27.7 18.6692006666596
27.8 18.6691950445824
27.9 18.6691903233934
28 18.6691868586365
28.1 18.6691833178949
28.2 18.6691793216646
28.3 18.6691769319948
28.4 18.6691743230466
28.5 18.6691701386088
28.6 18.6691663404171
28.7 18.6691638713174
28.8 18.6691615443957
28.9 18.6691599493914
29 18.6691582784155
29.1 18.6691555096559
29.2 18.6691529146369
29.3 18.6691499000534
29.4 18.6691474903899
29.5 18.6691468089172
29.6 18.6691464977041
29.7 18.6691460743501
29.8 18.6691449563655
29.9 18.6691435772628
30 18.6691418976781
};
\addplot [thick, mediumpurple148103189]
table {%
0 48.149050643038
0.1 48.1826976836518
0.2 48.2163447242657
0.3 48.2499917648795
0.4 48.2836388054933
0.5 48.3172858461072
0.6 48.350932886721
0.7 48.3845799273349
0.8 48.4346247558135
0.9 48.5266730387862
1 48.6705102322752
1.1 48.8667871513562
1.2 49.115526336178
1.3 49.4165720695527
1.4 49.7623288558911
1.5 50.1288500497254
1.6 50.4964754539267
1.7 50.8606768709493
1.8 51.2194534328546
1.9 51.571736251092
2 51.9168833978798
2.1 52.2544691399159
2.2 52.5841847124976
2.3 52.9057858865897
2.4 53.2190596643532
2.5 53.5238084171091
2.6 53.8198419209852
2.7 54.1069726024559
2.8 54.3850130223158
2.9 54.65377815417
3 54.9130821448844
3.1 55.1627391920784
3.2 55.4025667527835
3.3 55.6323826484612
3.4 55.8520112075578
3.5 56.061276841885
3.6 56.2600089536426
3.7 56.4480439898255
3.8 56.6252206324728
3.9 56.7913842785249
4 56.9463839304744
4.1 57.0900773559679
4.2 57.2223253198041
4.3 57.3429173721857
4.4 57.4506546584159
4.5 57.5431370201145
4.6 57.6178245122077
4.7 57.6724419575284
4.8 57.7049520085108
4.9 57.7135287394131
5 57.6965358824169
5.1 57.6525117061525
5.2 57.5801528289219
5.3 57.4782963987243
5.4 57.345909742246
5.5 57.182077932822
5.6 56.9859898388643
5.7 56.7569302761763
5.8 56.4942709206733
5.9 56.1974618907983
6 55.8660211841813
6.1 55.4995304390377
6.2 55.0976324223588
6.3 54.6600223532866
6.4 54.1864397427751
6.5 53.6766677088589
6.6 53.1305319276992
6.7 52.5479023664429
6.8 51.9287083113641
6.9 51.2729881251959
7 50.5810613345733
7.1 49.854119111649
7.2 49.0956523769976
7.3 48.3137193722677
7.4 47.5206163381089
7.5 46.7271406941827
7.6 45.9387537402462
7.7 45.1574923479542
7.8 44.384273421134
7.9 43.619801202709
8 42.865108911596
8.1 42.1223014416453
8.2 41.3946607104318
8.3 40.6857142701735
8.4 39.998418818391
8.5 39.3349422631852
8.6 38.696707815645
8.7 38.0844792140284
8.8 37.4984605555242
8.9 36.938390367042
9 36.4036291037026
9.1 35.8932383531001
9.2 35.4060421456613
9.3 34.9406812509938
9.4 34.4956630330163
9.5 34.0694098726189
9.6 33.6603545960131
9.7 33.2670513038529
9.8 32.8882153656282
9.9 32.5227271516854
10 32.1696154364916
10.1 31.8280404047271
10.2 31.4972822492179
10.3 31.1767194661282
10.4 30.8658171698071
10.5 30.5641143674247
10.6 30.2712103240169
10.7 29.9867583004394
10.8 29.7104574799084
10.9 29.4420453424369
11 29.1812894798992
11.1 28.9279822727174
11.2 28.6819400388008
11.3 28.4429969000674
11.4 28.2109995988906
11.5 27.9858034918738
11.6 27.7672752537923
11.7 27.5552892102716
11.8 27.3497196027557
11.9 27.1504489566808
12 26.957362483418
12.1 26.7703435893718
12.2 26.5892800918431
12.3 26.4140573527698
12.4 26.2445594118147
12.5 26.0806730742172
12.6 25.9222832125855
12.7 25.7692749894729
12.8 25.6215330203813
12.9 25.4789376570101
13 25.3413699516871
13.1 25.2087148181292
13.2 25.0808524405082
13.3 24.9576601855661
13.4 24.8390190593008
13.5 24.7248091806558
13.6 24.6149117019246
13.7 24.5092092228578
13.8 24.4075820869039
13.9 24.3099098751578
14 24.2160756170222
14.1 24.1259642963611
14.2 24.0394619170621
14.3 23.9564543252661
14.4 23.8768295140705
14.5 23.8004769443714
14.6 23.7272882248332
14.7 23.6571572915734
14.8 23.5899791145594
14.9 23.525652298118
15 23.4640747547605
15.1 23.405147954603
15.2 23.3487748003296
15.3 23.2948598530741
15.4 23.2433127580126
15.5 23.1940442282163
15.6 23.1469676733861
15.7 23.1019995916108
15.8 23.0590562396344
15.9 23.0180571215391
16 22.9789250759753
16.1 22.9415853337623
16.2 22.9059655872908
16.3 22.8719947419721
16.4 22.8396051672051
16.5 22.8087309281099
16.6 22.779307415421
16.7 22.7512726484551
16.8 22.7245685354741
16.9 22.6991364175805
17 22.6749208517658
17.1 22.6518695586571
17.2 22.6299296962804
17.3 22.6090535849656
17.4 22.5891937760681
17.5 22.570303826921
17.6 22.5523413234395
17.7 22.5352639893633
17.8 22.5190310272136
17.9 22.5036028807829
18 22.4889419887759
18.1 22.4750140789646
18.2 22.4617835949217
18.3 22.4492179794753
18.4 22.4372860467041
18.5 22.4259580400938
18.6 22.4152060658344
18.7 22.405001065932
18.8 22.3953163504836
18.9 22.3861276993987
19 22.3774112607458
19.1 22.3691438261045
19.2 22.3613027064089
19.3 22.3538687611739
19.4 22.3468222910402
19.5 22.3401408136797
19.6 22.3338076631417
19.7 22.3278071162285
19.8 22.322120354802
19.9 22.3167314822178
20 22.3116264424227
20.1 22.3067908032524
20.2 22.3022105645206
20.3 22.2978727114829
20.4 22.2937659836936
20.5 22.2898783994318
20.6 22.2861984022622
20.7 22.282715206718
20.8 22.279419762363
20.9 22.276303646938
21 22.2733557546634
21.1 22.2705654269575
21.2 22.2679266401312
21.3 22.265431333191
21.4 22.2630702579449
21.5 22.2608364309528
21.6 22.2587235278212
21.7 22.2567244604733
21.8 22.2548339590789
21.9 22.2530485807182
22 22.2513616124783
22.1 22.2497668822361
22.2 22.2482605385544
22.3 22.2468368746414
22.4 22.2454918301451
22.5 22.2442220911651
22.6 22.2430211981101
22.7 22.2418875166779
22.8 22.2408179256441
22.9 22.2398072088746
23 22.2388533005289
23.1 22.2379514536354
23.2 22.237099747997
23.3 22.236297042225
23.4 22.2355381554075
23.5 22.2348204862556
23.6 22.2341438486023
23.7 22.2335060077558
23.8 22.2329042826491
23.9 22.2323355375849
24 22.2317979740083
24.1 22.231289657647
24.2 22.2308096509989
24.3 22.2303591583519
24.4 22.2299351445467
24.5 22.2295357380873
24.6 22.229159254663
24.7 22.228802370623
24.8 22.2284658682046
24.9 22.2281488292334
25 22.2278501591483
25.1 22.2275681024904
25.2 22.2273012129655
25.3 22.2270498973976
25.4 22.2268132623367
25.5 22.2265911287431
25.6 22.2263825525635
25.7 22.2261863594526
25.8 22.2260007598255
25.9 22.2258245797202
26 22.2256583060912
26.1 22.2255013078188
26.2 22.2253540731436
26.3 22.2252169497592
26.4 22.2250869764542
26.5 22.2249639824231
26.6 22.2248475231602
26.7 22.2247369537434
26.8 22.2246331684099
26.9 22.2245362082202
27 22.2244457168709
27.1 22.224360692303
27.2 22.2242822439551
27.3 22.2242083965687
27.4 22.2241365499949
27.5 22.2240698628211
27.6 22.2240084247777
27.7 22.2239505696286
27.8 22.2238948300445
27.9 22.2238408891254
28 22.2237890800672
28.1 22.2237408853135
28.2 22.2236964002918
28.3 22.223651918996
28.4 22.2236110007851
28.5 22.2235753138757
28.6 22.2235422699321
28.7 22.2235093330002
28.8 22.2234767136807
28.9 22.2234452856367
29 22.2234170251116
29.1 22.2233922497247
29.2 22.223368152323
29.3 22.2233464942484
29.4 22.2233252446857
29.5 22.2233026423363
29.6 22.2232820636559
29.7 22.2232642455223
29.8 22.2232471180906
29.9 22.2232306421482
30 22.2232161210396
};
\addplot [thick, sienna1408675]
table {%
0 60.3298301901004
0.1 60.3836768549501
0.2 60.3633430606692
0.3 60.2716101678415
0.4 60.1110772988073
0.5 59.8841734295299
0.6 59.5931693761219
0.7 59.240187116145
0.8 58.8272093663301
0.9 58.3560902128347
1 57.8285686565227
1.1 57.2462818105157
1.2 56.6108059346029
1.3 55.9238048774396
1.4 55.1949625762919
1.5 54.4529093707434
1.6 53.7289616285284
1.7 53.0450054474933
1.8 52.4130975636318
1.9 51.8332883327979
2 51.3021774044674
2.1 50.8162234530227
2.2 50.372007054898
2.3 49.9662797335023
2.4 49.5959879108951
2.5 49.2582765430033
2.6 48.95048525724
2.7 48.6701441636557
2.8 48.4149612394195
2.9 48.1828116454301
3 47.9717303638868
3.1 47.7799008407388
3.2 47.6056421042945
3.3 47.4473992054581
3.4 47.30373568034
3.5 47.1733282082548
3.6 47.0549536566326
3.7 46.9474799241506
3.8 46.849864711663
3.9 46.7611502961386
4 46.6804512537003
4.1 46.606949716072
4.2 46.5398966985858
4.3 46.478601997858
4.4 46.4224292970003
4.5 46.3707753184073
4.6 46.3230503657167
4.7 46.2786766074468
4.8 46.2370871162636
4.9 46.197737054906
5 46.1601038496548
5.1 46.1236871153216
5.2 46.0880127040708
5.3 46.0526308530592
5.4 46.0171214119595
5.5 45.9810912018309
5.6 45.9441726084121
5.7 45.9060259926065
5.8 45.8663402161926
5.9 45.8248307708223
6 45.781237297881
6.1 45.7353254357397
6.2 45.6868821574823
6.3 45.6357172778493
6.4 45.5816634077302
6.5 45.5245729520636
6.6 45.4643144147602
6.7 45.4007631544332
6.8 45.3337850099158
6.9 45.2631821941728
7 45.1885415602966
7.1 45.1087599649811
7.2 45.0207445888767
7.3 44.9172494448773
7.4 44.7874429023194
7.5 44.6228865222178
7.6 44.4212582294531
7.7 44.1840251189246
7.8 43.9138114543014
7.9 43.61341880237
8 43.2855644655272
8.1 42.9328418133779
8.2 42.557766002604
8.3 42.1628429681115
8.4 41.7506065499798
8.5 41.3236017867926
8.6 40.8843458259256
8.7 40.4352829986027
8.8 39.9787461587089
8.9 39.5169322592667
9 39.0518742266158
9.1 38.585431107586
9.2 38.1192787503697
9.3 37.6549025523314
9.4 37.1936022048632
9.5 36.7364929886229
9.6 36.2845116600633
9.7 35.8384284575554
9.8 35.3988645030786
9.9 34.9663098159005
10 34.5411461738491
10.1 34.1236592857816
10.2 33.7140537913554
10.3 33.3124748976439
10.4 32.9190139107579
10.5 32.5337160364963
10.6 32.1565924097347
10.7 31.7876291860688
10.8 31.4267875342652
10.9 31.0740097802754
11 30.7292268193037
11.1 30.3923566336478
11.2 30.0633092083869
11.3 29.7419904799158
11.4 29.4282992812043
11.5 29.122133181579
11.6 28.8233893163106
11.7 28.5319608649203
11.8 28.2477418525482
11.9 27.970625462347
12 27.7005046862745
12.1 27.4372750262426
12.2 27.1808274541653
12.3 26.9310556168734
12.4 26.6878575994943
12.5 26.4511282172799
12.6 26.2207638875362
12.7 25.996658635054
12.8 25.778708199835
12.9 25.5668107791583
13 25.3608611215828
13.1 25.1607525369601
13.2 24.96638258218
13.3 24.7776509392632
13.4 24.5944542841277
13.5 24.4166885301687
13.6 24.2442476340337
13.7 24.0770263195392
13.8 23.9149214137013
13.9 23.7578306464667
14 23.6056491475983
14.1 23.4582743912049
14.2 23.3156016263098
14.3 23.1775247582696
14.4 23.0439411333156
14.5 22.914749425199
14.6 22.789846022737
14.7 22.669126371758
14.8 22.5524902597608
14.9 22.4398357992237
15 22.3310630070932
15.1 22.226070670408
15.2 22.1247602383584
15.3 22.0270361316237
15.4 21.9328010628577
15.5 21.8419577754163
15.6 21.7544107334343
15.7 21.6700643373059
15.8 21.5888265206377
15.9 21.5106085061495
16 21.4353204284242
16.1 21.3628733292834
16.2 21.2931796482424
16.3 21.2261547137741
16.4 21.1617136289937
16.5 21.099773495416
16.6 21.040255951552
16.7 20.9830813165077
16.8 20.9281719677087
16.9 20.87545465565
17 20.8248529821512
17.1 20.7762944142798
17.2 20.7297086855558
17.3 20.6850260462232
17.4 20.6421813991623
17.5 20.6011087525615
17.6 20.561744295776
17.7 20.5240267275418
17.8 20.4878946151023
17.9 20.4532908263147
18 20.4201585218452
18.1 20.3884411426609
18.2 20.3580864945412
18.3 20.3290426261994
18.4 20.3012579110276
18.5 20.2746829530763
18.6 20.2492697385817
18.7 20.2249756072344
18.8 20.2017561566319
18.9 20.1795654215643
19 20.1583640817858
19.1 20.1381124445013
19.2 20.1187718719015
19.3 20.1003029846768
19.4 20.0826703535631
19.5 20.0658408239596
19.6 20.0497790195171
19.7 20.0344545269378
19.8 20.0198367568373
19.9 20.0058942043406
20 19.9925980935383
20.1 19.9799217545794
20.2 19.9678384785199
20.3 19.956321512513
20.4 19.9453480081871
20.5 19.9348917990599
20.6 19.9249298732501
20.7 19.9154418265858
20.8 19.9064037383745
20.9 19.8977962063546
21 19.8896028941512
21.1 19.8818052440327
21.2 19.8743818105135
21.3 19.8673170665137
21.4 19.8605973085526
21.5 19.8542047299464
21.6 19.8481233455288
21.7 19.8423400747868
21.8 19.8368414480306
21.9 19.8316134231121
22 19.8266419519735
22.1 19.8219164475412
22.2 19.8174259300814
22.3 19.8131582775373
22.4 19.8091033613337
22.5 19.8052501349731
22.6 19.801591362893
22.7 19.7981172931203
22.8 19.7948172253634
22.9 19.791684052189
23 19.7887084234322
23.1 19.7858835233759
23.2 19.7832022016976
23.3 19.7806564630076
23.4 19.778241079138
23.5 19.7759496423494
23.6 19.7737757026883
23.7 19.7717141978646
23.8 19.7697584358182
23.9 19.7679031763887
24 19.7661438007326
24.1 19.764477128135
24.2 19.7628968509929
24.3 19.7613958954379
24.4 19.7599727597631
24.5 19.7586225523444
24.6 19.7573444243461
24.7 19.7561359799557
24.8 19.7549908949697
24.9 19.7539056714509
25 19.7528762636752
25.1 19.751901247807
25.2 19.7509783802113
25.3 19.75010345955
25.4 19.749274399643
25.5 19.7484901379819
25.6 19.7477471628065
25.7 19.7470427560965
25.8 19.746377050662
25.9 19.7457482626545
26 19.7451521004957
26.1 19.7445874369802
26.2 19.7440532338031
26.3 19.743546261114
26.4 19.7430663501256
26.5 19.7426133298702
26.6 19.7421849860595
26.7 19.7417798718681
26.8 19.7413962422365
26.9 19.7410333339322
27 19.7406894461837
27.1 19.740363078969
27.2 19.7400534689102
27.3 19.7397610200163
27.4 19.7394865519044
27.5 19.7392262486282
27.6 19.7389789059194
27.7 19.7387456079732
27.8 19.7385266681446
27.9 19.738319530125
28 19.7381232818341
28.1 19.7379389414762
28.2 19.7377649307901
28.3 19.737601481518
28.4 19.7374467577773
28.5 19.7372998780225
28.6 19.7371606975586
28.7 19.7370298166501
28.8 19.7369070729893
28.9 19.7367907215373
29 19.7366808882023
29.1 19.7365774914097
29.2 19.7364799437287
29.3 19.7363867028713
29.4 19.7362979239584
29.5 19.7362152120422
29.6 19.7361372378054
29.7 19.7360621238657
29.8 19.7359924093701
29.9 19.7359284912395
30 19.7358672793366
};
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_position_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Position (m)},
ymajorgrids,
ymin=-229.671694090996, ymax=392.115862691373,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.377511193809
1.6 41.6158198074973
1.7 43.8212572997955
1.8 45.9897723833617
1.9 48.1125321705502
2 50.1853017277096
2.1 52.2080712848691
2.2 54.1808408420285
2.3 56.1036103991879
2.4 57.9763799563474
2.5 59.7991495135068
2.6 61.5719190706662
2.7 63.2946886278256
2.8 64.967458184985
2.9 66.5902277421444
3 68.1640560540619
3.1 69.6934147652365
3.2 71.1851121630245
3.3 72.6458571044136
3.4 74.082138565407
3.5 75.5001238294707
3.6 76.9055750343677
3.7 78.3037839756267
3.8 79.6995243587122
3.9 81.0970173271422
4 82.4999093239737
4.1 83.9112654271591
4.2 85.3335714365265
4.3 86.7687418100036
4.4 88.2181414073736
4.5 89.6826108594753
4.6 91.162497517967
4.7 92.6576931667204
4.8 94.1676732330937
4.9 95.6915410820972
5 97.2280720356153
5.1 98.7757597805118
5.2 100.332864011274
5.3 101.897456456865
5.4 103.467466856241
5.5 105.040726670037
5.6 106.615011003728
5.7 108.188078716573
5.8 109.757709358741
5.9 111.321736013017
6 112.878075843587
6.1 114.424757926407
6.2 115.959945897089
6.3 117.481957137926
6.4 118.989277980105
6.5 120.480576049662
6.6 121.954708456115
6.7 123.410726868197
6.8 124.847879699059
6.9 126.265610530779
7 127.663554318221
7.1 129.041530118572
7.2 130.399532436054
7.3 131.737720724078
7.4 133.056406921965
7.5 134.356042133106
7.6 135.637200548018
7.7 136.900563612207
7.8 138.146905438256
7.9 139.377076019746
8 140.591984426879
8.1 141.792582873337
8.2 142.979851097282
8.3 144.154781585611
8.4 145.318365782049
8.5 146.471581047645
8.6 147.615378838689
8.7 148.750672361565
8.8 149.878328406486
8.9 150.999160062654
9 152.113918189985
9.1 153.223287519885
9.2 154.327881283897
9.3 155.428237846148
9.4 156.52482043959
9.5 157.618016641968
9.6 158.708138861889
9.7 159.795426174969
9.8 160.880046774061
9.9 161.962101637189
10 163.041628620631
10.1 164.118606585718
10.2 165.192961709478
10.3 166.26457292063
10.4 167.333277268047
10.5 168.398876342294
10.6 169.461143065426
10.7 170.519827857491
10.8 171.574663614026
10.9 172.625372203024
11 173.671670503942
11.1 174.713275375543
11.2 175.749908933354
11.3 176.781302843722
11.4 177.80720165751
11.5 178.827367147971
11.6 179.841581822969
11.7 180.849650309828
11.8 181.852458472082
11.9 182.852791928538
12 183.852791928538
12.1 184.852791928538
12.2 185.852791928538
12.3 186.852791928538
12.4 187.852791928538
12.5 188.852791928538
12.6 189.852791928538
12.7 190.852791928538
12.8 191.852791928538
12.9 192.852791928538
13 193.852791928538
13.1 194.852791928538
13.2 195.852791928538
13.3 196.852791928538
13.4 197.852791928538
13.5 198.852791928538
13.6 199.852791928539
13.7 200.852791928538
13.8 201.852791928538
13.9 202.852791928538
14 203.852791928538
14.1 204.852791928538
14.2 205.852791928538
14.3 206.852791928538
14.4 207.852791928538
14.5 208.852791928538
14.6 209.852791928538
14.7 210.852791928538
14.8 211.852791928538
14.9 212.852791928538
15 213.852791928538
15.1 214.852791928538
15.2 215.852791928538
15.3 216.852791928538
15.4 217.852791928538
15.5 218.852791928538
15.6 219.852791928538
15.7 220.852791928538
15.8 221.852791928538
15.9 222.852791928538
16 223.852791928538
16.1 224.852791928538
16.2 225.852791928538
16.3 226.852791928538
16.4 227.852791928538
16.5 228.852791928538
16.6 229.852791928538
16.7 230.852791928538
16.8 231.852791928538
16.9 232.852791928538
17 233.852791928538
17.1 234.852791928538
17.2 235.852791928538
17.3 236.852791928538
17.4 237.852791928538
17.5 238.852791928538
17.6 239.852791928538
17.7 240.852791928538
17.8 241.852791928538
17.9 242.852791928538
18 243.852791928538
18.1 244.852791928538
18.2 245.852791928538
18.3 246.852791928538
18.4 247.852791928538
18.5 248.852791928538
18.6 249.852791928538
18.7 250.852791928538
18.8 251.852791928538
18.9 252.852791928538
19 253.852791928538
19.1 254.852791928538
19.2 255.852791928538
19.3 256.852791928538
19.4 257.852791928538
19.5 258.852791928538
19.6 259.852791928538
19.7 260.852791928538
19.8 261.852791928538
19.9 262.852791928539
20 263.852791928539
20.1 264.852791928539
20.2 265.852791928539
20.3 266.852791928539
20.4 267.852791928539
20.5 268.852791928538
20.6 269.852791928539
20.7 270.852791928539
20.8 271.852791928538
20.9 272.852791928538
21 273.852791928538
21.1 274.852791928538
21.2 275.852791928538
21.3 276.852791928538
21.4 277.852791928538
21.5 278.852791928538
21.6 279.852791928538
21.7 280.852791928538
21.8 281.852791928538
21.9 282.852791928538
22 283.852791928538
22.1 284.852791928538
22.2 285.852791928539
22.3 286.852791928539
22.4 287.852791928539
22.5 288.852791928539
22.6 289.852791928539
22.7 290.852791928539
22.8 291.852791928539
22.9 292.852791928539
23 293.852791928539
23.1 294.852791928539
23.2 295.852791928539
23.3 296.852791928539
23.4 297.852791928539
23.5 298.852791928539
23.6 299.852791928539
23.7 300.852791928538
23.8 301.852791928538
23.9 302.852791928539
24 303.852791928538
24.1 304.852791928538
24.2 305.852791928538
24.3 306.852791928538
24.4 307.852791928539
24.5 308.852791928539
24.6 309.852791928538
24.7 310.852791928538
24.8 311.852791928539
24.9 312.852791928539
25 313.852791928539
25.1 314.852791928538
25.2 315.852791928539
25.3 316.852791928538
25.4 317.852791928538
25.5 318.852791928538
25.6 319.852791928538
25.7 320.852791928538
25.8 321.852791928538
25.9 322.852791928538
26 323.852791928538
26.1 324.852791928538
26.2 325.852791928538
26.3 326.852791928538
26.4 327.852791928538
26.5 328.852791928538
26.6 329.852791928538
26.7 330.852791928538
26.8 331.852791928538
26.9 332.852791928538
27 333.852791928538
27.1 334.852791928538
27.2 335.852791928538
27.3 336.852791928538
27.4 337.852791928538
27.5 338.852791928538
27.6 339.852791928538
27.7 340.852791928538
27.8 341.852791928538
27.9 342.852791928538
28 343.852791928538
28.1 344.852791928538
28.2 345.852791928538
28.3 346.852791928538
28.4 347.852791928538
28.5 348.852791928538
28.6 349.852791928538
28.7 350.852791928538
28.8 351.852791928538
28.9 352.852791928538
29 353.852791928538
29.1 354.852791928538
29.2 355.852791928538
29.3 356.852791928538
29.4 357.852791928538
29.5 358.852791928538
29.6 359.852791928538
29.7 360.852791928538
29.8 361.852791928538
29.9 362.852791928538
30 363.852791928538
};
\addplot [thick, darkorange25512714]
table {%
0 -45.4197251542176
0.1 -42.383485552076
0.2 -39.3972459499345
0.3 -36.4610063477928
0.4 -33.5747667456512
0.5 -30.7385271435095
0.6 -27.9522875413677
0.7 -25.2160479392259
0.8 -22.5298083370841
0.9 -19.8935687349421
1 -17.3073291328
1.1 -14.7710895306577
1.2 -12.2780337670705
1.3 -9.80808880900712
1.4 -7.34687434718153
1.5 -4.8940769722622
1.6 -2.45160574630281
1.7 -0.021400430001244
1.8 2.39502195834793
1.9 4.79617963589137
2 7.18024922538742
2.1 9.54517693558678
2.2 11.8889478518913
2.3 14.2096666471819
2.4 16.5055646383111
2.5 18.7749948772039
2.6 21.0164251554869
2.7 23.2284290200322
2.8 25.4096770830397
2.9 27.5589316806774
3 29.6750407059597
3.1 31.7569807526587
3.2 33.8040112186357
3.3 35.8158128900208
3.4 37.7925038832032
3.5 39.7346079216557
3.6 41.6430149831733
3.7 43.5189377965246
3.8 45.3638637910655
3.9 47.1795121752885
4 48.9677808695888
4.1 50.7306998845099
4.2 52.470393079536
4.3 54.1890273617486
4.4 55.8887719476701
4.5 57.5717622780657
4.6 59.2400633525805
4.7 60.8956401502651
4.8 62.540333964046
4.9 64.1758421975452
5 65.8036996977317
5.1 67.4252675508515
5.2 69.0417248732179
5.3 70.6540637906586
5.4 72.2630911637258
5.5 73.8694284546871
5.6 75.4735148875557
5.7 77.0756179668374
5.8 78.6758427169376
5.9 80.2741409535304
6 81.8703240896062
6.1 83.4640777011188
6.2 85.0549794953134
6.3 86.6425110281424
6.4 88.2260735033598
6.5 89.8050068181172
6.6 91.3786032666539
6.7 92.946123332938
6.8 94.5068092784553
6.9 96.0598987606905
7 97.6046399898771
7.1 99.1403038614297
7.2 100.666190533246
7.3 102.181642039295
7.4 103.686049548724
7.5 105.178859794569
7.6 106.659582593717
7.7 108.127792002078
7.8 109.583131188001
7.9 111.02531303593
8 112.454122057401
8.1 113.869413037363
8.2 115.271108724716
8.3 116.65920009799
8.4 118.033742813201
8.5 119.394853501062
8.6 120.742702413414
8.7 122.077509756416
8.8 123.399544142372
8.9 124.709111746478
9 126.006553594417
9.1 127.29224180806
9.2 128.566569312062
9.3 129.829943905582
9.4 131.082785427081
9.5 132.325521214799
9.6 133.558577566628
9.7 134.782374757428
9.8 135.997324656523
9.9 137.20382515944
10 138.402255338571
10.1 139.592975873521
10.2 140.776326460243
10.3 141.952622310174
10.4 143.122149230447
10.5 144.285163072535
10.6 145.441894306254
10.7 146.592545683533
10.8 147.73729003536
10.9 148.876272026248
11 150.009608156939
11.1 151.137388603692
11.2 152.259680211238
11.3 153.376528152423
11.4 154.487957265751
11.5 155.593972164985
11.6 156.694561135944
11.7 157.789698564319
11.8 158.879348424289
11.9 159.963507159744
12 161.042295901491
12.1 162.115967591967
12.2 163.184821918995
12.3 164.249161414155
12.4 165.309278883435
12.5 166.365450373892
12.6 167.417934555768
12.7 168.466973581821
12.8 169.512794039211
12.9 170.555607275782
13 171.595609993306
13.1 172.632986812681
13.2 173.66791108337
13.3 174.700542726412
13.4 175.731031745303
13.5 176.759518960969
13.6 177.78613657053
13.7 178.811008283112
13.8 179.834247523681
13.9 180.855961459786
14 181.876251240747
14.1 182.895210331114
14.2 183.912925835564
14.3 184.92947872291
14.4 185.944945134759
14.5 186.959396319012
14.6 187.972899079656
14.7 188.985515438528
14.8 189.997304145496
14.9 191.008319494395
15 192.018611920987
15.1 193.028229254333
15.2 194.037215408158
15.3 195.045612901974
15.4 196.053459474854
15.5 197.060789816971
15.6 198.067638990182
15.7 199.074039152194
15.8 200.080019970297
15.9 201.085607716887
16 202.090828793417
16.1 203.095707127954
16.2 204.100263991328
16.3 205.104522067807
16.4 206.108502036568
16.5 207.112222171095
16.6 208.115697970261
16.7 209.118945652112
16.8 210.121980866964
16.9 211.12481631142
17 212.12746501945
17.1 213.12993943338
17.2 214.1322508052
17.3 215.134410237378
17.4 216.136429190849
17.5 217.138317102572
17.6 218.140080862512
17.7 219.14172889226
17.8 220.143268552386
17.9 221.14470614233
18 222.146049308824
18.1 223.147305143956
18.2 224.148479812001
18.3 225.149576537356
18.4 226.150600249083
18.5 227.151556948819
18.6 228.152450457326
18.7 229.153286207633
18.8 230.154067409614
18.9 231.154797479149
19 232.155480095005
19.1 233.156117870431
19.2 234.156712825918
19.3 235.157268418815
19.4 236.157787139841
19.5 237.158271593309
19.6 238.158725109927
19.7 239.159149384818
19.8 240.15954555948
19.9 241.159915240019
20 242.160261711509
20.1 243.16058562248
20.2 244.160887340324
20.3 245.161168971676
20.4 246.161432369165
20.5 247.16167883792
20.6 248.161908975334
20.7 249.16212333941
20.8 250.162324814057
20.9 251.162514707619
21 252.162691993693
21.1 253.162857133368
21.2 254.163011417732
21.3 255.163155638447
21.4 256.163289441124
21.5 257.163413750897
21.6 258.16352980388
21.7 259.163638108936
21.8 260.163739719235
21.9 261.163834307202
22 262.163922341764
22.1 263.164004601172
22.2 264.16408151703
22.3 265.164153497732
22.4 266.164222300065
22.5 267.164287828666
22.6 268.164348398031
22.7 269.164404443913
22.8 270.164456594769
22.9 271.164504956547
23 272.164549193916
23.1 273.164590000032
23.2 274.164628100575
23.3 275.164664126267
23.4 276.164698132216
23.5 277.164730533677
23.6 278.164760944081
23.7 279.16478939839
23.8 280.164816125228
23.9 281.16484087092
24 282.164863516032
24.1 283.164884081455
24.2 284.164904241147
24.3 285.164923692267
24.4 286.164941269651
24.5 287.164957627757
24.6 288.164972783259
24.7 289.164987553198
24.8 290.165002916233
24.9 291.165017065207
25 292.165029163796
25.1 293.165040906079
25.2 294.165052434273
25.3 295.16506269886
25.4 296.165072427264
25.5 297.1650821913
25.6 298.165090623086
25.7 299.165098054884
25.8 300.165105136591
25.9 301.165111596423
26 302.165117896671
26.1 303.165123488616
26.2 304.165127890844
26.3 305.165132363459
26.4 306.16513642344
26.5 307.165138597514
26.6 308.165141168363
26.7 309.165145191822
26.8 310.165149479601
26.9 311.165153435659
27 312.165156993641
27.1 313.165160360695
27.2 314.165162766643
27.3 315.165164777496
27.4 316.165166990457
27.5 317.165168650371
27.6 318.165169806101
27.7 319.165170817645
27.8 320.16517132184
27.9 321.165171698521
28 322.165172130171
28.1 323.165172185141
28.2 324.165172837618
28.3 325.16517427928
28.4 326.165175694373
28.5 327.165176504657
28.6 328.165177706659
28.7 329.165178724285
28.8 330.165178948727
28.9 331.165179173168
29 332.165179517655
29.1 333.165179862141
29.2 334.165179934455
29.3 335.165180155323
29.4 336.165180354494
29.5 337.165180359527
29.6 338.165181141238
29.7 339.165182360686
29.8 340.165182972289
29.9 341.165183788913
30 342.165184697368
};
\addplot [thick, forestgreen4416044]
table {%
0 -92.9297424950229
0.1 -89.4993706025743
0.2 -86.1189987101257
0.3 -82.7886268176771
0.4 -79.5082549252285
0.5 -76.2778830327799
0.6 -73.0975111403312
0.7 -69.9671392478826
0.8 -66.886767355434
0.9 -63.8563954629854
1 -60.8760235705367
1.1 -57.9456516780881
1.2 -55.0652797856394
1.3 -52.2276115234344
1.4 -49.420517877063
1.5 -46.63933669157
1.6 -43.8833994062426
1.7 -41.1513953099708
1.8 -38.4424370707606
1.9 -35.7557911323954
2 -33.0909036051409
2.1 -30.447399153285
2.2 -27.8250864104072
2.3 -25.2239437300102
2.4 -22.6441016894166
2.5 -20.0858182605896
2.6 -17.5494586043298
2.7 -15.035480608047
2.8 -12.5444191919317
2.9 -10.0768688448079
3 -7.63347486658656
3.1 -5.21492210781058
3.2 -2.82192083586911
3.3 -0.455188626893914
3.4 1.88458876382348
3.5 4.19678194724206
3.6 6.48084763533203
3.7 8.73635186174276
3.8 10.9629836053957
3.9 13.1605702733509
4 15.3290805267683
4.1 17.4686323283542
4.2 19.579487807941
4.3 21.6620484093573
4.4 23.7168520024355
4.5 25.7445624067492
4.6 27.7459559275193
4.7 29.721906111541
4.8 31.6733720838272
4.9 33.6013822665767
5 35.5070156354273
5.1 37.391388549292
5.2 39.255639053866
5.3 41.1009068860406
5.4 42.9283252940749
5.5 44.7390044188697
5.6 46.5340157839759
5.7 48.3143855475265
5.8 50.0810837152802
5.9 51.8350161497043
6 53.5770150726274
6.1 55.3078364286907
6.2 57.0281560045627
6.3 58.7385661647802
6.4 60.4395740541627
6.5 62.1316028092639
6.6 63.8149940667036
6.7 65.4900085765585
6.8 67.1568311037287
6.9 68.8155737040618
7 70.4662805550349
7.1 72.1089371081635
7.2 73.7434743074132
7.3 75.369771395201
7.4 76.9876682448355
7.5 78.5969689674584
7.6 80.1974497691772
7.7 81.7888689460393
7.8 83.3709666017957
7.9 84.9434763508729
8 86.5061290772245
8.1 88.0586584711038
8.2 89.6008098669396
8.3 91.1323396722011
8.4 92.6530205909402
8.5 94.1626464014378
8.6 95.6610357104126
8.7 97.1480344300152
8.8 98.6235165207912
8.9 100.087383639569
9 101.539567241305
9.1 102.980032161216
9.2 104.408773529659
9.3 105.825814704905
9.4 107.231209816625
9.5 108.625040567402
9.6 110.007413981781
9.7 111.378462346417
9.8 112.738338935863
9.9 114.087217802244
10 115.425290455133
10.1 116.75276110294
10.2 118.069846607304
10.3 119.376775301429
10.4 120.673782482564
10.5 121.961106333132
10.6 123.238985557427
10.7 124.507660437496
10.8 125.767368392905
10.9 127.018342719914
11 128.26081090952
11.1 129.494989796715
11.2 130.72108929387
11.3 131.939309704693
11.4 133.149837187704
11.5 134.352845993388
11.6 135.548499588848
11.7 136.736946767062
11.8 137.918322344631
11.9 139.092751578064
12 140.260347559029
12.1 141.42121997536
12.2 142.575488061229
12.3 143.723283112522
12.4 144.864750398486
12.5 146.000047124988
12.6 147.129338753253
12.7 148.25279871844
12.8 149.370606976985
12.9 150.482945127602
13 151.58999733012
13.1 152.691951293404
13.2 153.788993738648
13.3 154.881309564316
13.4 155.969083295494
13.5 157.052496202084
13.6 158.13172610589
13.7 159.206949230597
13.8 160.278336624723
13.9 161.346054379147
14 162.410265419695
14.1 163.471128678615
14.2 164.528797378035
14.3 165.583419054986
14.4 166.635137097528
14.5 167.684089554865
14.6 168.730409981552
14.7 169.774226479005
14.8 170.81566149648
14.9 171.854835124265
15 172.891859979546
15.1 173.926843416744
15.2 174.959890007
15.3 175.991098766091
15.4 177.020565460987
15.5 178.0483806551
15.6 179.074630777388
15.7 180.099399078674
15.8 181.12276415432
15.9 182.144800824793
16 183.165580175977
16.1 184.185170291626
16.2 185.203636330289
16.3 186.221039779799
16.4 187.237438475341
16.5 188.252887579955
16.6 189.267440098307
16.7 190.281145215755
16.8 191.294051152332
16.9 192.306202678444
17 193.317641866143
17.1 194.32840925857
17.2 195.338540893415
17.3 196.348074248066
17.4 197.357044217137
17.5 198.365482138384
17.6 199.373419355977
17.7 200.380885117077
17.8 201.387906352183
17.9 202.394507960666
18 203.400713358312
18.1 204.406547448127
18.2 205.412031625921
18.3 206.417185389746
18.4 207.422028270506
18.5 208.426579310048
18.6 209.430855830915
18.7 210.434873837818
18.8 211.438648728421
18.9 212.442193545546
19 213.445523336985
19.1 214.448650682776
19.2 215.451586957774
19.3 216.454344325767
19.4 217.45693370597
19.5 218.459363739983
19.6 219.461643858388
19.7 220.463784610811
19.8 221.465793657966
19.9 222.467678904313
20 223.469448062935
20.1 224.471108388941
20.2 225.472666395142
20.3 226.474128351806
20.4 227.475501502879
20.5 228.476789235535
20.6 229.477995933125
20.7 230.479127875558
20.8 231.480190104846
20.9 232.481187885801
21 233.482124436133
21.1 234.483001808643
21.2 235.483824406479
21.3 236.484595656612
21.4 237.485318156112
21.5 238.485995372265
21.6 239.486629635914
21.7 240.487223520497
21.8 241.48778037855
21.9 242.488303053293
22 243.488792786332
22.1 244.489251430392
22.2 245.48968185711
22.3 246.490085049705
22.4 247.490462941754
22.5 248.490817312215
22.6 249.49114908668
22.7 250.491461583984
22.8 251.491755030941
22.9 252.492029161177
23 253.492285969824
23.1 254.492526502159
23.2 255.492751453294
23.3 256.492962459165
23.4 257.493160244777
23.5 258.493344679474
23.6 259.493517410582
23.7 260.493680038888
23.8 261.493833096934
23.9 262.493975485429
24 263.494107915347
24.1 264.494232194833
24.2 265.494348822258
24.3 266.494458867943
24.4 267.494561933778
24.5 268.494657843396
24.6 269.494748448789
24.7 270.49483312592
24.8 271.494912001726
24.9 272.494985703572
25 273.495054869742
25.1 274.495119924957
25.2 275.495180233887
25.3 276.495236652936
25.4 277.495289768419
25.5 278.495339926181
25.6 279.495387026695
25.7 280.495431016256
25.8 281.495473208296
25.9 282.495513067894
26 283.495550235918
26.1 284.49558434086
26.2 285.495615669856
26.3 286.495646053644
26.4 287.495673779533
26.5 288.495699661754
26.6 289.495723134035
26.7 290.495744170251
26.8 291.495764448641
26.9 292.495784105313
27 293.495803074452
27.1 294.49582047982
27.2 295.495837236633
27.3 296.495852833731
27.4 297.495866672734
27.5 298.495880221925
27.6 299.495892987302
27.7 300.495904664024
27.8 301.495915368398
27.9 302.495924893467
28 303.49593279692
28.1 304.495940368112
28.2 305.495948483285
28.3 306.495955176932
28.4 307.495961761087
28.5 308.495969265571
28.6 309.495976653891
28.7 310.495982530902
28.8 311.495987360667
28.9 312.495991268524
29 313.495995236632
29.1 314.496000153099
29.2 315.496004605921
29.3 316.496009343123
29.4 317.49601335703
29.5 318.496015535091
29.6 319.496017840681
29.7 320.496020380105
29.8 321.496022932262
29.9 322.496025904584
30 323.496029182927
};
\addplot [thick, crimson2143940]
table {%
0 -141.078793138061
0.1 -137.682068286226
0.2 -134.335343434392
0.3 -131.038618582557
0.4 -127.791893730722
0.5 -124.595168878887
0.6 -121.448444027053
0.7 -118.351719175218
0.8 -115.304994323383
0.9 -112.308269471549
1 -109.361544619714
1.1 -106.464819767879
1.2 -103.618094916044
1.3 -100.82137006421
1.4 -98.074645212375
1.5 -95.3719088262982
1.6 -92.693596246859
1.7 -90.0232273814888
1.8 -87.3567274561037
1.9 -84.6924479033791
2 -82.0297030699328
2.1 -79.3683068583323
2.2 -76.7083785391592
2.3 -74.050250485765
2.4 -71.3944211785738
2.5 -68.7415284124966
2.6 -66.0923333364018
2.7 -63.4477116829282
2.8 -60.8086419156698
2.9 -58.1761885639456
3 -55.5514805777499
3.1 -52.9356891691735
3.2 -50.3300037738563
3.3 -47.7356087698691
3.4 -45.1536640428037
3.5 -42.5852888073166
3.6 -40.0315579426743
3.7 -37.4934951314557
3.8 -34.9720667273098
3.9 -32.4681823523142
4 -29.9826922875814
4.1 -27.5163860518462
4.2 -25.0699886602346
4.3 -22.6441512566829
4.4 -20.2394539135638
4.5 -17.8564032200727
4.6 -15.4954215962112
4.7 -13.1568518082344
4.8 -10.8409569952227
4.9 -8.54791512279069
5 -6.27782345119571
5.1 -4.03070048185181
5.2 -1.80648824708565
5.3 0.394942232635281
5.4 2.57379116592253
5.5 4.73031989834933
5.6 6.86484692339403
5.7 8.97774464293643
5.8 11.0694302927227
5.9 13.1403601601399
6 15.191023254542
6.1 17.2219345120109
6.2 19.2336240293566
6.3 21.2266355879568
6.4 23.2015222310565
6.5 25.1588360430157
6.6 27.0991235348729
6.7 29.0229195038227
6.8 30.9307439579684
6.9 32.8230960182876
7 34.7004539376454
7.1 36.5632723302068
7.2 38.411973890457
7.3 40.2469522683458
7.4 42.0685692171442
7.5 43.877152050558
7.6 45.6729968146081
7.7 47.4563671218555
7.8 49.2274931747245
7.9 50.9865744347213
8 52.733780094599
8.1 54.4692503540062
8.2 56.1930992543102
8.3 57.9054156293996
8.4 59.6062672432574
8.5 61.2957020966555
8.6 62.9737488632195
8.7 64.6404236322147
8.8 66.2957305710663
8.9 67.9396646039585
9 69.5722138677862
9.1 71.1933612610536
9.2 72.8030874085013
9.3 74.4013727847057
9.4 75.9882012728887
9.5 77.5635595442659
9.6 79.1274388169669
9.7 80.6798367425501
9.8 82.2207603031635
9.9 83.7502247515302
10 85.2682567157244
10.1 86.7748924827107
10.2 88.2701753124632
10.3 89.7541631556207
10.4 91.2269242872926
10.5 92.6885358650853
10.6 94.1390863633078
10.7 95.5786751412402
10.8 97.0074094135578
10.9 98.4254046495765
11 99.8327858567681
11.1 101.229683364651
11.2 102.616233182225
11.3 103.992576848702
11.4 105.358858603611
11.5 106.715228425111
11.6 108.061837623233
11.7 109.398836043569
11.8 110.726377954291
11.9 112.044615699251
12 113.353698295985
12.1 114.653774457943
12.2 115.944988360644
12.3 117.227484173112
12.4 118.501406892991
12.5 119.766898423643
12.6 121.024101292297
12.7 122.273158641253
12.8 123.514215928879
12.9 124.747421744453
13 125.972925414141
13.1 127.190876334308
13.2 128.401429279089
13.3 129.604742560734
13.4 130.80097385617
13.5 131.990282589823
13.6 133.172828315384
13.7 134.348772571593
13.8 135.518279313981
13.9 136.68151382204
14 137.838640430544
14.1 138.989823295959
14.2 140.135225622504
14.3 141.275010826341
14.4 142.409341688661
14.5 143.538379747055
14.6 144.662285327882
14.7 145.781216254526
14.8 146.895328774931
14.9 148.004778063379
15 149.109717244298
15.1 150.210295141435
15.2 151.3066606915
15.3 152.398959730483
15.4 153.487333667484
15.5 154.571921350782
15.6 155.652858296092
15.7 156.730277053657
15.8 157.804308865906
15.9 158.875080864101
16 159.942715844277
16.1 161.007333767378
16.2 162.06905159398
16.3 163.127983624334
16.4 164.18423910796
16.5 165.237924847122
16.6 166.289145937256
16.7 167.338002667777
16.8 168.384591990672
16.9 169.429009372928
17 170.4713456481
17.1 171.511688133675
17.2 172.550121280796
17.3 173.586726798054
17.4 174.621584474348
17.5 175.654770345265
17.6 176.686357157134
17.7 177.716416083782
17.8 178.74501509764
17.9 179.772219431016
18 180.79809131248
18.1 181.822691590207
18.2 182.846079261689
18.3 183.868308753179
18.4 184.889433437167
18.5 185.909505013604
18.6 186.928571810618
18.7 187.94668218051
18.8 188.96388164824
18.9 189.980211035124
19 190.99571289554
19.1 192.01042674651
19.2 193.024390433794
19.3 194.037639078576
19.4 195.05020713498
19.5 196.062129566097
19.6 197.07343629786
19.7 198.084157411098
19.8 199.094323160758
19.9 200.103961082645
20 201.11309663118
20.1 202.121755122364
20.2 203.129960635216
20.3 204.13773595278
20.4 205.14510300501
20.5 206.152080510196
20.6 207.158687678028
20.7 208.164944762086
20.8 209.170868959471
20.9 210.176476976683
21 211.181786070518
21.1 212.186811798986
21.2 213.191567348605
21.3 214.196066880179
21.4 215.200324825422
21.5 216.20435413578
21.6 217.2081658823
21.7 218.211772058395
21.8 219.215183535781
21.9 220.218408768739
22 221.221457800159
22.1 222.224340665239
22.2 223.227066021109
22.3 224.229642417266
22.4 225.232077634421
22.5 226.234378481409
22.6 227.236553990509
22.7 228.23861069513
22.8 229.240553458622
22.9 230.242388683046
23 231.244121820761
23.1 232.245759996424
23.2 233.247307100774
23.3 234.248767131418
23.4 235.250147161378
23.5 236.251450777194
23.6 237.252680877968
23.7 238.253842318096
23.8 239.254939283488
23.9 240.25597473977
24 241.25695208501
24.1 242.257875907519
24.2 243.258748449925
24.3 244.259570347457
24.4 245.260344970349
24.5 246.261074712469
24.6 247.261763775815
24.7 248.26241549407
24.8 249.263029815689
24.9 250.263608860915
25 251.264154909566
25.1 252.26467066227
25.2 253.265157425081
25.3 254.265616118418
25.4 255.26604866973
25.5 256.266456029482
25.6 257.266839446676
25.7 258.267200426293
25.8 259.267542436483
25.9 260.267866463122
26 261.26817200301
26.1 262.268459600562
26.2 263.268729365028
26.3 264.268983062067
26.4 265.269222207653
26.5 266.269448040503
26.6 267.269660696409
26.7 268.269861031722
26.8 269.270050028759
26.9 270.270227974136
27 271.270395349217
27.1 272.270552463814
27.2 273.270699299321
27.3 274.270837486725
27.4 275.270969185773
27.5 276.271092855774
27.6 277.271208054623
27.7 278.271316277782
27.8 279.27141923666
27.9 280.271517154324
28 281.27160944078
28.1 282.271695973212
28.2 283.27177763838
28.3 284.271856259171
28.4 285.271929649622
28.5 286.271997242794
28.6 287.272060677664
28.7 288.27212117841
28.8 289.272179081798
28.9 290.27223371398
29 291.272284144
29.1 292.272331001712
29.2 293.272375738933
29.3 294.272417402427
29.4 295.272457058438
29.5 296.272495401792
29.6 297.272531075784
29.7 298.272563487514
29.8 299.272594510125
29.9 300.272624625475
30 301.272652455843
};
\addplot [thick, mediumpurple148103189]
table {%
0 -201.408623328161
0.1 -198.065745141176
0.2 -194.698686495061
0.3 -191.310228750398
0.4 -187.902971029529
0.5 -184.479342308417
0.6 -181.041613403175
0.7 -177.591906291363
0.8 -174.132203689713
0.9 -170.664359684383
1 -167.190113276237
1.1 -163.711101578395
1.2 -160.228900850647
1.3 -156.745174941649
1.4 -153.262253195925
1.5 -149.785349040154
1.6 -146.327778697395
1.7 -142.909489095406
1.8 -139.541038428639
1.9 -136.222587761872
2 -132.952192650507
2.1 -129.725885830411
2.2 -126.540186158279
2.3 -123.392282548073
2.4 -120.279584008613
2.5 -117.199718899757
2.6 -114.150527547987
2.7 -111.130061426356
2.8 -108.136573525785
2.9 -105.16851048891
3 -102.22450695804
3.1 -99.3033772609135
3.2 -96.4041041449648
3.3 -93.52582864714
3.4 -90.6678399577614
3.5 -87.8295638755559
3.6 -85.0105492300547
3.7 -82.2104534193557
3.8 -79.4290337594468
3.9 -76.6661386420096
4 -73.9216901858108
4.1 -71.1956775859159
4.2 -68.4881545150841
4.3 -65.7992189733416
4.4 -63.1290107417543
4.5 -60.4777036329025
4.6 -57.8454936719437
4.7 -55.2325959805527
4.8 -52.6392333677588
4.9 -50.0656340557736
5 -47.512023263039
5.1 -44.9786158826061
5.2 -42.4656139100564
5.3 -39.9732002241696
5.4 -37.5015361159545
5.5 -35.0507575671373
5.6 -32.6209712485562
5.7 -30.2122529886962
5.8 -27.8246481435959
5.9 -25.4581685772868
6 -23.1127904881327
6.1 -20.7884573502922
6.2 -18.4850800144559
6.3 -16.2025382685305
6.4 -13.9406806658908
6.5 -11.6993273937215
6.6 -9.47827172631137
6.7 -7.27728158858438
6.8 -5.09610345247678
6.9 -2.93446389044181
7 -0.792074206886979
7.1 1.33136835780642
7.2 3.43617804684956
7.3 5.52267720052052
7.4 7.59119451167951
7.5 9.64205902049644
7.6 11.6755994026177
7.7 13.6921450533327
7.8 15.6920201572721
7.9 17.6755414940408
8 19.6430177684253
8.1 21.5947477110526
8.2 23.5310190618628
8.3 25.4521077633093
8.4 27.358276653418
8.5 29.249775045937
8.6 31.1268348274269
8.7 32.9896758270681
8.8 34.8385051536407
8.9 36.6735122857891
9 38.494875745009
9.1 40.3027581977353
9.2 42.0973082827654
9.3 43.8786650152935
9.4 45.6469559545813
9.5 47.4022979189871
9.6 49.1447986096144
9.7 50.8745570409354
9.8 52.5916653709125
9.9 54.2962094249672
10 55.9882685865749
10.1 57.6679201422545
10.2 59.3352379341049
10.3 60.9902925876866
10.4 62.6331540984066
10.5 64.2638933322424
10.6 65.8825816945635
10.7 67.48928963634
10.8 69.08409052164
10.9 70.6670608642849
11 72.2382793286614
11.1 73.7978284119588
11.2 75.3457936372214
11.3 76.8822626734369
11.4 78.4073283136464
11.5 79.9210879842396
11.6 81.4236405049629
11.7 82.9150883731201
11.8 84.3955401446336
11.9 85.8651069380383
12 87.3239011494419
12.1 88.7720372887906
12.2 90.2096348498774
12.3 91.6368149310738
12.4 93.0536983441616
12.5 94.4604083181077
12.6 95.8570682854309
12.7 97.243805136265
12.8 98.6207462193462
12.9 99.9880190843214
13 101.345754797063
13.1 102.694085114778
13.2 104.033142144389
13.3 105.363058799307
13.4 106.683969921709
13.5 107.99601257226
13.6 109.299325867104
13.7 110.594050371773
13.8 111.880327503699
13.9 113.158299943255
14 114.42811313736
14.1 115.689911352605
14.2 116.943841784322
14.3 118.190055030218
14.4 119.428699681805
14.5 120.659924109336
14.6 121.883880268795
14.7 123.100721184606
14.8 124.31059675861
14.9 125.513660476197
15 126.710064877533
15.1 127.899962573722
15.2 129.083506818658
15.3 130.260848041197
15.4 131.432137265447
15.5 132.597526211727
15.6 133.757164839411
15.7 134.911203514475
15.8 136.059791030666
15.9 137.203072039093
16 138.341191181566
16.1 139.47429250273
16.2 140.602518740771
16.3 141.726010118418
16.4 142.844905007536
16.5 143.959340224416
16.6 145.069449150302
16.7 146.175364420858
16.8 147.277215908629
16.9 148.375130184058
17 149.469234806599
17.1 150.559652306817
17.2 151.646502378415
17.3 152.729903651939
17.4 153.809970277349
17.5 154.886815566823
17.6 155.960549274404
17.7 157.031278908046
17.8 158.099110651303
17.9 159.164145302046
18 160.226481951516
18.1 161.286219525139
18.2 162.343452141764
18.3 163.398270456935
18.4 164.450765020636
18.5 165.50102366909
18.6 166.549130613449
18.7 167.595165802105
18.8 168.639209102886
18.9 169.681338174701
19 170.721626641663
19.1 171.760146290978
19.2 172.796966952203
19.3 173.832157189575
19.4 174.865781617612
19.5 175.897903712204
19.6 176.928584711961
19.7 177.957881585134
19.8 178.985852152228
19.9 180.012552886422
20 181.038035874392
20.1 182.062351354234
20.2 183.085548726803
20.3 184.10767647025
20.4 185.128778606683
20.5 186.148899544476
20.6 187.168081278771
20.7 188.186364469988
20.8 189.203790445861
20.9 190.22039570995
21 191.236214421558
21.1 192.25128141422
21.2 193.265632170328
21.3 194.279297345411
21.4 195.292306149681
21.5 196.30469050852
21.6 197.316478722456
21.7 198.327697179566
21.8 199.338371594249
21.9 200.34852588427
22 201.358185602204
22.1 202.367372862341
22.2 203.376108819038
22.3 204.384415679315
22.4 205.392312898648
22.5 206.39981988533
22.6 207.406954460964
22.7 208.413734461286
22.8 209.420176992484
22.9 210.426297095211
23 211.432111088866
23.1 212.437634412586
23.2 213.442879586002
23.3 214.447860058879
23.4 215.452589564425
23.5 216.457079502425
23.6 217.461340600242
23.7 218.465384123995
23.8 219.469222270887
23.9 220.472864534848
24 221.476320189839
24.1 222.479598230034
24.2 223.482708398418
24.3 224.485659564136
24.4 225.488457726506
24.5 226.491111265933
24.6 227.493626295212
24.7 228.49600957346
24.8 229.498268370679
24.9 230.500409270422
25 231.502439532111
25.1 232.504364182924
25.2 233.506187644836
25.3 234.507915881884
25.4 235.509553720363
25.5 236.511103957046
25.6 237.512572108344
25.7 238.513963125105
25.8 239.515281043542
25.9 240.516529307988
26 241.517712355857
26.1 242.518832483159
26.2 243.519891437397
26.3 244.520894790137
26.4 245.521844779437
26.5 246.522743346327
26.6 247.523593350822
26.7 248.524397585896
26.8 249.52515924924
26.9 250.525879841039
27 251.526561974208
27.1 252.527207870745
27.2 253.527818669959
27.3 254.528395976546
27.4 255.528941492169
27.5 256.529457838046
27.6 257.529946107308
27.7 258.530407027773
27.8 259.530842300149
27.9 260.53125499311
28 261.531645705376
28.1 262.532013561602
28.2 263.532361281366
28.3 264.532690698454
28.4 265.533001693746
28.5 266.53329480083
28.6 267.53357201112
28.7 268.53383414647
28.8 269.534081894983
28.9 270.534316508615
29 271.534537103264
29.1 272.534744555105
29.2 273.534941060276
29.3 274.53512735718
29.4 275.535304499355
29.5 276.535471711925
29.6 277.535629096123
29.7 278.535778059161
29.8 279.535918051748
29.9 280.53604926916
30 281.536173528329
};
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_position_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Position (m)},
ymajorgrids,
ymin=-286.529054494569, ymax=486.120431166408,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 50
0.1 52
0.2 53.95
0.3 55.85
0.4 57.7
0.5 59.5
0.6 61.25
0.7 62.95
0.8 64.6
0.9 66.2
1 67.75
1.1 69.25
1.2 70.7
1.3 72.1
1.4 73.45
1.5 74.75
1.6 76
1.7 77.2
1.8 78.35
1.9 79.45
2 80.5
2.1 81.5
2.2 82.5
2.3 83.5
2.4 84.5
2.5 85.5
2.6 86.5
2.7 87.5
2.8 88.5
2.9 89.5
3 90.5
3.1 91.5
3.2 92.5
3.3 93.5
3.4 94.5
3.5 95.5
3.6 96.5
3.7 97.5
3.8 98.5
3.9 99.5
4 100.5
4.1 101.5
4.2 102.5
4.3 103.5
4.4 104.5
4.5 105.5
4.6 106.5
4.7 107.5
4.8 108.5
4.9 109.5
5 110.5
5.1 111.5
5.2 112.5
5.3 113.5
5.4 114.5
5.5 115.5
5.6 116.5
5.7 117.5
5.8 118.5
5.9 119.5
6 120.5
6.1 121.5
6.2 122.5
6.3 123.5
6.4 124.5
6.5 125.5
6.6 126.5
6.7 127.5
6.8 128.5
6.9 129.5
7 130.5
7.1 131.5
7.2 132.5
7.3 133.5
7.4 134.5
7.5 135.5
7.6 136.5
7.7 137.5
7.8 138.5
7.9 139.5
8 140.5
8.1 141.5
8.2 142.5
8.3 143.5
8.4 144.5
8.5 145.5
8.6 146.5
8.7 147.5
8.8 148.5
8.9 149.5
9 150.5
9.1 151.5
9.2 152.5
9.3 153.5
9.4 154.5
9.5 155.5
9.6 156.5
9.7 157.5
9.8 158.5
9.9 159.5
10 160.5
10.1 161.5
10.2 162.5
10.3 163.5
10.4 164.5
10.5 165.5
10.6 166.5
10.7 167.5
10.8 168.5
10.9 169.5
11 170.5
11.1 171.5
11.2 172.5
11.3 173.5
11.4 174.5
11.5 175.5
11.6 176.5
11.7 177.5
11.8 178.5
11.9 179.5
12 180.5
12.1 181.5
12.2 182.5
12.3 183.5
12.4 184.5
12.5 185.5
12.6 186.5
12.7 187.5
12.8 188.5
12.9 189.5
13 190.5
13.1 191.5
13.2 192.5
13.3 193.5
13.4 194.5
13.5 195.5
13.6 196.5
13.7 197.5
13.8 198.5
13.9 199.5
14 200.5
14.1 201.5
14.2 202.5
14.3 203.5
14.4 204.5
14.5 205.5
14.6 206.5
14.7 207.5
14.8 208.5
14.9 209.5
15 210.5
15.1 211.5
15.2 212.5
15.3 213.5
15.4 214.5
15.5 215.5
15.6 216.5
15.7 217.5
15.8 218.5
15.9 219.5
16 220.5
16.1 221.5
16.2 222.5
16.3 223.5
16.4 224.5
16.5 225.5
16.6 226.5
16.7 227.5
16.8 228.5
16.9 229.5
17 230.5
17.1 231.5
17.2 232.5
17.3 233.5
17.4 234.5
17.5 235.5
17.6 236.5
17.7 237.5
17.8 238.5
17.9 239.5
18 240.5
18.1 241.5
18.2 242.5
18.3 243.5
18.4 244.5
18.5 245.5
18.6 246.5
18.7 247.5
18.8 248.5
18.9 249.5
19 250.5
19.1 251.5
19.2 252.5
19.3 253.5
19.4 254.5
19.5 255.5
19.6 256.5
19.7 257.5
19.8 258.5
19.9 259.5
20 260.5
20.1 261.55
20.2 262.65
20.3 263.8
20.4 265
20.5 266.25
20.6 267.55
20.7 268.9
20.8 270.3
20.9 271.75
21 273.25
21.1 274.8
21.2 276.4
21.3 278.05
21.4 279.75
21.5 281.5
21.6 283.3
21.7 285.15
21.8 287.05
21.9 289
22 291
22.1 293
22.2 295
22.3 297
22.4 299
22.5 301
22.6 303
22.7 305
22.8 307
22.9 309
23 311
23.1 313
23.2 315
23.3 317
23.4 319
23.5 321
23.6 323
23.7 325
23.8 327
23.9 329
24 331
24.1 333
24.2 335
24.3 337
24.4 339
24.5 341
24.6 343
24.7 345
24.8 347
24.9 349
25 351
25.1 353
25.2 355
25.3 357
25.4 359
25.5 361
25.6 363
25.7 365
25.8 367
25.9 369
26 371
26.1 373
26.2 375
26.3 377
26.4 379
26.5 381
26.6 383
26.7 385
26.8 387
26.9 389
27 391
27.1 393
27.2 395
27.3 397
27.4 399
27.5 401
27.6 403
27.7 405
27.8 407
27.9 409
28 411
28.1 413
28.2 415
28.3 417
28.4 419
28.5 421
28.6 423
28.7 425
28.8 427
28.9 429
29 431
29.1 433
29.2 435
29.3 437
29.4 439
29.5 441
29.6 443
29.7 445
29.8 447
29.9 449
30 451
};
\addplot [thick, darkorange25512714]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.3749999973771
1.6 41.5999999971909
1.7 43.7749999970048
1.8 45.8999999968187
1.9 47.9749999966325
2 49.9999999964463
2.1 51.9749999962601
2.2 53.8999999960739
2.3 55.7749999958877
2.4 57.5999999957015
2.5 59.3749999955153
2.6 61.099999995329
2.7 62.7749999951428
2.8 64.3999999949566
2.9 65.9749999947704
3 67.4999999945841
3.1 68.9749999943979
3.2 70.3999999942117
3.3 71.7749999940255
3.4 73.0999999938393
3.5 74.3749999936531
3.6 75.5999999934669
3.7 76.7749999932807
3.8 77.8999999930945
3.9 78.9749999929083
4 79.9999999927221
4.1 80.9999999927221
4.2 81.9999999927221
4.3 82.9999999927221
4.4 83.9999999927221
4.5 84.9999999927221
4.6 85.9999999927221
4.7 86.9999999927221
4.8 87.9999999927221
4.9 88.9999999927221
5 89.9999999927221
5.1 90.9999999927221
5.2 91.9999999927221
5.3 92.9999999927221
5.4 93.9999999927221
5.5 94.9999999927221
5.6 95.9999999927221
5.7 96.9999999927221
5.8 97.9999999927221
5.9 99.0043432145252
6 100.024877199896
6.1 101.075639129593
6.2 102.169781461876
6.3 103.313923794159
6.4 104.508066126442
6.5 105.752208458725
6.6 107.046350791008
6.7 108.389360066832
6.8 109.778659822599
6.9 111.211310295368
7 112.684286047212
7.1 114.194513091345
7.2 115.738898486749
7.3 117.314346276151
7.4 118.917694070251
7.5 120.545040122391
7.6 122.189308234588
7.7 123.840883777353
7.8 125.49025547202
7.9 127.128309761894
8 128.746508279828
8.1 130.337025471515
8.2 131.892785702021
8.3 133.407535611562
8.4 134.875994615505
8.5 136.295114324259
8.6 137.664234033013
8.7 138.983353741767
8.8 140.252473450521
8.9 141.471593159275
9 142.64071286803
9.1 143.759832576784
9.2 144.828952285538
9.3 145.851012139844
9.4 146.851012139844
9.5 147.851012139844
9.6 148.851012139844
9.7 149.851012139844
9.8 150.851012139844
9.9 151.851012139844
10 152.851012139844
10.1 153.851012139844
10.2 154.851012139844
10.3 155.851012139844
10.4 156.851012139844
10.5 157.851012139844
10.6 158.851012139844
10.7 159.851012139844
10.8 160.851012139844
10.9 161.851012139844
11 162.851012139844
11.1 163.851012139844
11.2 164.851012139844
11.3 165.851012139844
11.4 166.851012139844
11.5 167.851012139844
11.6 168.851012139844
11.7 169.851012139844
11.8 170.851012139844
11.9 171.851012139844
12 172.851012139844
12.1 173.851012139844
12.2 174.851012139844
12.3 175.851012139844
12.4 176.851012139844
12.5 177.851012139844
12.6 178.851012139844
12.7 179.851012139844
12.8 180.851012139844
12.9 181.851012139844
13 182.851012139844
13.1 183.851012139844
13.2 184.851012139844
13.3 185.851012139844
13.4 186.851012139844
13.5 187.851012139844
13.6 188.851012139844
13.7 189.851012139844
13.8 190.851012139844
13.9 191.851012139844
14 192.851012139844
14.1 193.851012139844
14.2 194.851012139844
14.3 195.851012139844
14.4 196.851012139844
14.5 197.851012139844
14.6 198.851012139844
14.7 199.851012139844
14.8 200.851012139844
14.9 201.851012139844
15 202.851012139844
15.1 203.851012139844
15.2 204.851012139844
15.3 205.851012139844
15.4 206.851012139844
15.5 207.851012139844
15.6 208.851012139844
15.7 209.851012139844
15.8 210.851012139844
15.9 211.851012139844
16 212.851012139844
16.1 213.851012139844
16.2 214.851012139844
16.3 215.851012139844
16.4 216.851012139844
16.5 217.851012139844
16.6 218.851012139844
16.7 219.851012139844
16.8 220.851012139844
16.9 221.851012139844
17 222.851012139844
17.1 223.851012139844
17.2 224.851012139844
17.3 225.851012139844
17.4 226.851012139844
17.5 227.851012139844
17.6 228.851012139844
17.7 229.851012139844
17.8 230.851012139844
17.9 231.851012139844
18 232.851012139844
18.1 233.851012139844
18.2 234.851012139844
18.3 235.851012139844
18.4 236.851012139844
18.5 237.851012139844
18.6 238.851012139844
18.7 239.851012139844
18.8 240.851012139844
18.9 241.851012139844
19 242.851012139844
19.1 243.851012139844
19.2 244.851012139844
19.3 245.851012139844
19.4 246.851012139844
19.5 247.851012139844
19.6 248.851012139844
19.7 249.851012139844
19.8 250.851012139844
19.9 251.851012139844
20 252.851012139844
20.1 253.851012139844
20.2 254.851012139844
20.3 255.851012139844
20.4 256.851012139844
20.5 257.851012139844
20.6 258.851012139844
20.7 259.851012139844
20.8 260.851012139844
20.9 261.851012139844
21 262.851012139844
21.1 263.851012139844
21.2 264.851012139844
21.3 265.851012139844
21.4 266.851012139844
21.5 267.851012139844
21.6 268.851012139844
21.7 269.851012139844
21.8 270.851012139844
21.9 271.851012139844
22 272.851012139844
22.1 273.851012139844
22.2 274.851012139844
22.3 275.851012139844
22.4 276.851012139844
22.5 277.851012139844
22.6 278.851012139844
22.7 279.851012139844
22.8 280.851012139844
22.9 281.851012139844
23 282.851012139844
23.1 283.851012139844
23.2 284.851012139844
23.3 285.851012139844
23.4 286.851012139844
23.5 287.851012139844
23.6 288.851012139844
23.7 289.851012139844
23.8 290.851012139844
23.9 291.851012139844
24 292.851012139844
24.1 293.851012139844
24.2 294.851012139844
24.3 295.851012139844
24.4 296.851012139844
24.5 297.851012139844
24.6 298.851012139844
24.7 299.851012139844
24.8 300.851012139844
24.9 301.851012139844
25 302.851012139844
25.1 303.851012139844
25.2 304.851012139844
25.3 305.851012139844
25.4 306.851012139844
25.5 307.851012139844
25.6 308.851012139844
25.7 309.851012139844
25.8 310.851012139844
25.9 311.851012139844
26 312.851012139844
26.1 313.851012139844
26.2 314.851012139844
26.3 315.851012139844
26.4 316.851012139844
26.5 317.851012139844
26.6 318.851012139844
26.7 319.851012139844
26.8 320.851012139844
26.9 321.851012139844
27 322.851012139844
27.1 323.851012139844
27.2 324.851012139844
27.3 325.851012139844
27.4 326.851012139844
27.5 327.851012139844
27.6 328.851012139844
27.7 329.851012139844
27.8 330.851012139844
27.9 331.851012139844
28 332.851012139844
28.1 333.851012139844
28.2 334.851012139844
28.3 335.851012139844
28.4 336.851012139844
28.5 337.851012139844
28.6 338.851012139844
28.7 339.851012139844
28.8 340.851012139844
28.9 341.851012139844
29 342.851012139844
29.1 343.851012139844
29.2 344.851012139844
29.3 345.851012139844
29.4 346.851012139844
29.5 347.851012139844
29.6 348.851012139844
29.7 349.851012139844
29.8 350.851012139844
29.9 351.851012139844
30 352.851012139844
};
\addplot [thick, forestgreen4416044]
table {%
0 -95.4197251542176
0.1 -92.3521614794655
0.2 -89.2727335112749
0.3 -86.182970433137
0.4 -83.0843254401823
0.5 -79.9781795252361
0.6 -76.8658442191201
0.7 -73.7485651786707
0.8 -70.627527445137
0.9 -67.5038568237377
1 -64.3786218874395
1.1 -61.2528389158669
1.2 -58.1274750690109
1.3 -55.0034478241473
1.4 -51.8816277416154
1.5 -48.7628437375449
1.6 -45.6478842009842
1.7 -42.5374976146838
1.8 -39.4323961642088
1.9 -36.3332551640001
2 -33.2407145031581
2.1 -30.1553842963107
2.2 -27.0778440984263
2.3 -24.0086444129147
2.4 -20.9483090990887
2.5 -17.8973363783639
2.6 -14.8561988773726
2.7 -11.8253449362946
2.8 -8.80520111079734
2.9 -5.796173086831
3 -2.79864680706042
3.1 0.187012369534917
3.2 3.16045672335296
3.3 6.12135483068525
3.4 9.06939242251117
3.5 12.0042706265898
3.6 14.925705556692
3.7 17.8334282303712
3.8 20.7271822832048
3.9 23.6067261999662
4 26.471826518467
4.1 29.3221915257251
4.2 32.1563490817616
4.3 34.9567539538106
4.4 37.7071588258596
4.5 40.4075636979085
4.6 43.0579685699574
4.7 45.6583734420063
4.8 48.2087783140551
4.9 50.7091831861039
5 53.1595880581527
5.1 55.5599929302015
5.2 57.9103978022503
5.3 60.2108026742991
5.4 62.4612075463478
5.5 64.6616124183966
5.6 66.8120172904453
5.7 68.9124221624941
5.8 70.9628270345428
5.9 72.9632319065915
6 74.9136367786403
6.1 76.814041650689
6.2 78.6644465227377
6.3 80.4648513947865
6.4 82.2152562668352
6.5 83.9156611388839
6.6 85.5660660109327
6.7 87.1664708829814
6.8 88.7168757550302
6.9 90.2175700775328
7 91.6704659521738
7.1 93.0787002850542
7.2 94.445195076982
7.3 95.7726691813375
7.4 97.0636490379307
7.5 98.3204816948477
7.6 99.5453609910951
7.7 100.740448927592
7.8 101.908836809773
7.9 103.058978810389
8 104.210427596239
8.1 105.382318264606
8.2 106.580249596124
8.3 107.802002819398
8.4 109.043761451561
8.5 110.301377347049
8.6 111.570699139399
8.7 112.847754532612
8.8 114.128821519951
8.9 115.410424492655
9 116.68932415374
9.1 117.962504610013
9.2 119.227154716947
9.3 120.480655310159
9.4 121.720687508181
9.5 122.946123334324
9.6 124.157173869667
9.7 125.354512104599
9.8 126.538939091299
9.9 127.711266565167
10 128.872274912986
10.1 130.022703561408
10.2 131.163248379573
10.3 132.294561281956
10.4 133.41724908115
10.5 134.531876513426
10.6 135.638974050296
10.7 136.739038414079
10.8 137.832532447982
10.9 138.919888387673
11 140.001508971982
11.1 141.077769897701
11.2 142.149023057479
11.3 143.215598107428
11.4 144.277803377495
11.5 145.335925323356
11.6 146.390231534833
11.7 147.440972126498
11.8 148.488382112079
11.9 149.532680375365
12 150.574070451575
12.1 151.612745416539
12.2 152.648882880131
12.3 153.68264777087
12.4 154.714196283092
12.5 155.743674069857
12.6 156.771217046693
12.7 157.79695237128
12.8 158.820999094285
12.9 159.843468064527
13 160.864462085336
13.1 161.884078054504
13.2 162.902407363362
13.3 163.919533358979
13.4 164.935534510874
13.5 165.950484807711
13.6 166.964454004045
13.7 167.977507467684
13.8 168.989704114674
13.9 170.001100190318
14 171.011749265719
14.1 172.021700349844
14.2 173.030999013373
14.3 174.039687419939
14.4 175.047805455311
14.5 176.05539049182
14.6 177.062477681819
14.7 178.069099473413
14.8 179.075286984806
14.9 180.081068691581
15 181.086470906627
15.1 182.091518920407
15.2 183.096235586914
15.3 184.100643749035
15.4 185.104762759667
15.5 186.108610130995
15.6 187.112204875229
15.7 188.115564152044
15.8 189.118703615006
15.9 190.121636442883
16 191.124376803727
16.1 192.126937194377
16.2 193.129328204675
16.3 194.131562539528
16.4 195.133651552459
16.5 196.135604803292
16.6 197.137429649507
16.7 198.139134702742
16.8 199.140728505621
16.9 200.14221711316
17 201.143607354065
17.1 202.144905872392
17.2 203.146118502172
17.3 204.147251283509
17.4 205.148310947025
17.5 206.149302509538
17.6 207.1502287311
17.7 208.151094174827
17.8 209.151902595736
17.9 210.152656924293
18 211.153361659396
18.1 212.154020951616
18.2 213.154638216665
18.3 214.155214110792
18.4 215.155751163713
18.5 216.156253135037
18.6 217.156721750391
18.7 218.157160485282
18.8 219.157570720369
18.9 220.15795416246
19 221.158312893399
19.1 222.158648034246
19.2 223.15896021126
19.3 224.159251579066
19.4 225.159523411055
19.5 226.159777174088
19.6 227.160015136056
19.7 228.160237998948
19.8 229.160445976352
19.9 230.160639807372
20 231.160821966958
20.1 232.160992346596
20.2 233.161150606369
20.3 234.161298192039
20.4 235.161436338671
20.5 236.161565774343
20.6 237.161686557262
20.7 238.161798741646
20.8 239.161904740674
20.9 240.162005422799
21 241.1620993506
21.1 242.16218660117
21.2 243.162268106774
21.3 244.16234432378
21.4 245.162414584501
21.5 246.162479521348
21.6 247.1625400969
21.7 248.162596564427
21.8 249.16264973828
21.9 250.162699067732
22 251.162744813208
22.1 252.162787558138
22.2 253.162827552076
22.3 254.162865033319
22.4 255.162901599714
22.5 256.162937007376
22.6 257.162969432037
22.7 258.162999179799
22.8 259.163026757969
22.9 260.163052159286
23 261.163074942639
23.1 262.16309570235
23.2 263.163115071744
23.3 264.163133595244
23.4 265.163151247325
23.5 266.163168346439
23.6 267.163184479012
23.7 268.163199548566
23.8 269.16321381143
23.9 270.163226912282
24 271.163238677019
24.1 272.163249076076
24.2 273.16325973647
24.3 274.163270311558
24.4 275.163279595271
24.5 276.16328820386
24.6 277.163296118293
24.7 278.163304122253
24.8 279.163313163226
24.9 280.163321404929
25 281.163327983823
25.1 282.163334568562
25.2 283.1633412776
25.3 284.163347039217
25.4 285.163352560093
25.5 286.163358392658
25.6 287.163363150917
25.7 288.163367150211
25.8 289.163371024621
25.9 290.163374487588
26 291.163377987597
26.1 292.163380963027
26.2 293.163382920411
26.3 294.163385108589
26.4 295.163387034016
26.5 296.163387524197
26.6 297.163388622436
26.7 298.163390992009
26.8 299.163393644227
26.9 300.163396042765
27 301.163398131403
27.1 302.163400126752
27.2 303.163401250123
27.3 304.163402062269
27.4 305.163403155078
27.5 306.163403768305
27.6 307.16340394601
27.7 308.16340406679
27.8 309.163404129552
27.9 310.163404227115
28 311.163404324678
28.1 312.163404324678
28.2 313.163404712843
28.3 314.163405557442
28.4 315.163406301028
28.5 316.16340658818
28.6 317.163407335227
28.7 318.163408082273
28.8 319.163408104039
28.9 320.163408109588
29 321.163408260739
29.1 322.16340841189
29.2 323.16340841189
29.3 324.16340841189
29.4 325.16340841189
29.5 326.16340841189
29.6 327.163409019856
29.7 328.163409846824
29.8 329.163410065827
29.9 330.163410507211
30 331.163411013505
};
\addplot [thick, crimson2143940]
table {%
0 -142.929742495023
0.1 -139.499370602574
0.2 -136.118998710126
0.3 -132.788626817677
0.4 -129.508254925229
0.5 -126.27788303278
0.6 -123.097511140332
0.7 -119.967139247883
0.8 -116.87036956757
0.9 -113.781596432762
1 -110.691034387439
1.1 -107.598032616523
1.2 -104.502568579866
1.3 -101.404797994657
1.4 -98.3049617637423
1.5 -95.203353257253
1.6 -92.1003096685158
1.7 -88.996207590729
1.8 -85.8914530272634
1.9 -82.7864771437467
2 -79.6817335775123
2.1 -76.5776944811038
2.2 -73.4748433839244
2.3 -70.3736707589466
2.4 -67.2746753775839
2.5 -64.1783600838301
2.6 -61.0852275630575
2.7 -57.9957806887743
2.8 -54.9105215290183
2.9 -51.8299459043488
3 -48.7545437560075
3.1 -45.6847985418201
3.2 -42.6211845532605
3.3 -39.5641697673663
3.4 -36.5142094690476
3.5 -33.4717502271256
3.6 -30.4372289320783
3.7 -27.4110700832313
3.8 -24.3936877595601
3.9 -21.385482716404
4 -18.3868454367179
4.1 -15.3981525480699
4.2 -12.4197733928682
4.3 -9.45213967222507
4.4 -6.496667688783
4.5 -3.5559895068078
4.6 -0.632904342046234
4.7 2.27002162081342
4.8 5.15043169892079
4.9 8.00616085170653
5 10.8352166576447
5.1 13.6357675749035
5.2 16.4061302789302
5.3 19.1447529300134
5.4 21.850210720284
5.5 24.521192698176
5.6 27.1564896764326
5.7 29.7549903998291
5.8 32.3156728003026
5.9 34.8375972050737
6 37.3198973193541
6.1 39.7617772198076
6.2 42.1625058183206
6.3 44.5214109379617
6.4 46.8378740895135
6.5 49.1113273802734
6.6 51.3412505947042
6.7 53.5271657373728
6.8 55.6686352055195
6.9 57.7652577999176
7 59.8166837335537
7.1 61.82271829187
7.2 63.7834077137706
7.3 65.6990179210723
7.4 67.5700034513262
7.5 69.3969763215469
7.6 71.1806805758562
7.7 72.9219736121331
7.8 74.6218067243957
7.9 76.2812739332198
8 77.9019183602148
8.1 79.486431185541
8.2 81.0387938160264
8.3 82.5634092059192
8.4 84.0643204707641
8.5 85.5449777698967
8.6 87.0082403836012
8.7 88.4564204654109
8.8 89.8913380711477
8.9 91.3143777038687
9 92.7265439401576
9.1 94.1285134645873
9.2 95.5206756910538
9.3 96.9031700450305
9.4 98.2759241805163
9.5 99.6386900554084
9.6 100.991132619423
9.7 102.332939242932
9.8 103.663865892904
9.9 104.983747461479
10 106.292493404458
10.1 107.590078176577
10.2 108.876535585202
10.3 110.151952384666
10.4 111.41645911717
10.5 112.670221946875
10.6 113.913436790799
10.7 115.14632741842
10.8 116.369138595652
10.9 117.582132607698
11 118.785585746707
11.1 119.979781834907
11.2 121.165014407471
11.3 122.341582873306
11.4 123.509786705069
11.5 124.669926411252
11.6 125.822303647487
11.7 126.967216280985
11.8 128.104957897925
11.9 129.235821157361
12 130.360091809787
12.1 131.478048048685
12.2 132.589962897708
12.3 133.696101546487
12.4 134.796722655362
12.5 135.892077681017
12.6 136.982409024233
12.7 138.067951600211
12.8 139.148933185817
12.9 140.225571164531
13 141.29807487305
13.1 142.36664794274
13.2 143.431484977209
13.3 144.492771743249
13.4 145.550687580386
13.5 146.605403395311
13.6 147.657082215308
13.7 148.705881721812
13.8 149.751951297429
13.9 150.795432761638
14 151.836462647158
14.1 152.875171806338
14.2 153.911684063874
14.3 154.946116564132
14.4 155.978581598092
14.5 157.00918567319
14.6 158.038030573511
14.7 159.065212594919
14.8 160.090822508919
14.9 161.114948996761
15 162.137673665082
15.1 163.159073345968
15.2 164.179222667464
15.3 165.198191358513
15.4 166.216046606945
15.5 167.232851155499
15.6 168.248664404013
15.7 169.263543394402
15.8 170.277541353988
15.9 171.290708586283
16 172.303092519104
16.1 173.31473843828
16.2 174.325689561843
16.3 175.335986287353
16.4 176.345666198718
16.5 177.354765033419
16.6 178.363317181448
16.7 179.371354007172
16.8 180.378906683126
16.9 181.38600368675
17 182.392671529001
17.1 183.39893590183
17.2 184.40481867968
17.3 185.410343840154
17.4 186.41553342066
17.5 187.420406519464
17.6 188.42498283534
17.7 189.429280542432
17.8 190.433316047165
17.9 191.437104251346
18 192.44065907785
18.1 193.443996420067
18.2 194.447129127011
18.3 195.450068591389
18.4 196.452826660634
18.5 197.455415096199
18.6 198.457844324418
18.7 199.460123819869
18.8 200.462262798758
18.9 201.464268454537
19 202.466150301351
19.1 203.467915686277
19.2 204.469571036555
19.3 205.471123839539
19.4 206.472580595678
19.5 207.47394577218
19.6 208.475224857031
19.7 209.476424677253
19.8 210.477549379513
19.9 211.478603551633
20 212.479591777222
20.1 213.480518359121
20.2 214.481387025588
20.3 215.482201421059
20.4 216.482966313803
20.5 217.483682757366
20.6 218.484352935622
20.7 219.48498105595
20.8 220.485570207803
20.9 221.48612381669
21 222.486643368016
21.1 223.487129283264
21.2 224.487584429624
21.3 225.488010788164
21.4 226.488409594973
21.5 227.488783036469
21.6 228.489132238215
21.7 229.489458639623
21.8 230.489764526397
21.9 231.490051738272
22 232.490320573059
22.1 233.490571995924
22.2 234.49080804395
22.3 235.491028915735
22.4 236.491235807237
22.5 237.491429804082
22.6 238.491611180216
22.7 239.491782642072
22.8 240.491943841016
22.9 241.492093969979
23 242.492234516112
23.1 243.492366047503
23.2 244.49248881103
23.3 245.492604021631
23.4 246.492712008936
23.5 247.492812271004
23.6 248.492906105704
23.7 249.492994786577
23.8 250.49307853808
23.9 251.493155972618
24 252.493227532247
24.1 253.493294770941
24.2 254.493357948477
24.3 255.493417911243
24.4 256.493474050989
24.5 257.493525994161
24.6 258.493575407742
24.7 259.493621494117
24.8 260.493664217382
24.9 261.49370405214
25 262.493741493386
25.1 263.493776831438
25.2 264.49380930491
25.3 265.493839651982
25.4 266.493868348102
25.5 267.493895635146
25.6 268.493921316098
25.7 269.493945245844
25.8 270.493968652112
25.9 271.493990919629
26 272.494011627467
26.1 273.494030305918
26.2 274.494047189492
26.3 275.494064047432
26.4 276.494079108886
26.5 277.49409313357
26.6 278.494105521053
26.7 279.49411620733
26.8 280.494126808985
26.9 281.494137407316
27 282.494147893558
27.1 283.494157353813
27.2 284.494166669066
27.3 285.49417529653
27.4 286.494182608082
27.5 287.494190044145
27.6 288.494197084601
27.7 289.49420340013
27.8 290.49420908497
27.9 291.494213903722
28 292.494217466041
28.1 293.494221006783
28.2 294.494225391178
28.3 295.494228625447
28.4 296.494231977982
28.5 297.494236449571
28.6 298.49424099481
28.7 299.494244210956
28.8 300.494246559643
28.9 301.494248160196
29 302.494249982323
29.1 303.494252902234
29.2 304.494255497253
29.3 305.494258511836
29.4 306.4942609215
29.5 307.494261602973
29.6 308.494262522152
29.7 309.494263772474
29.8 310.494265109461
29.9 311.494266929948
30 312.494269115827
};
\addplot [thick, mediumpurple148103189]
table {%
0 -191.078793138061
0.1 -187.682068286226
0.2 -184.335343434391
0.3 -181.038618582557
0.4 -177.791893730722
0.5 -174.595168878887
0.6 -171.448444027053
0.7 -168.351719175218
0.8 -165.304994323383
0.9 -162.308269471548
1 -159.361544619714
1.1 -156.464819767879
1.2 -153.618094916044
1.3 -150.82137006421
1.4 -148.067290619633
1.5 -145.332203306978
1.6 -142.596785122443
1.7 -139.856884461678
1.8 -137.110906460118
1.9 -134.358213394839
2 -131.598616975392
2.1 -128.83216362102
2.2 -126.059028096422
2.3 -123.279456645536
2.4 -120.493735041937
2.5 -117.702168500939
2.6 -114.905069484043
2.7 -112.10275329123
2.8 -109.295534551334
2.9 -106.483724058519
3 -103.667625900892
3.1 -100.847537733898
3.2 -98.0237513060439
3.3 -95.1965524158274
3.4 -92.3662206766053
3.5 -89.5330270690107
3.6 -86.6972378857209
3.7 -83.8591140730568
3.8 -81.0189083920329
3.9 -78.1768669949288
4 -75.3332293671923
4.1 -72.4882299040378
4.2 -69.6420987126723
4.3 -66.7950570444108
4.4 -63.9473223471989
4.5 -61.0991265269223
4.6 -58.250728854254
4.7 -55.4024203367149
4.8 -52.55452030959
4.9 -49.7073678877066
5 -46.8613192247721
5.1 -44.016744131249
5.2 -41.1740225499917
5.3 -38.3335434687109
5.4 -35.4956990219621
5.5 -32.660885234646
5.6 -29.8295001624317
5.7 -27.0019398763473
5.8 -24.1785981203707
5.9 -21.3598646857245
6 -18.5461238648272
6.1 -15.7377532192301
6.2 -12.9351266040382
6.3 -10.1386114153249
6.4 -7.34856565326164
6.5 -4.56534032858551
6.6 -1.78928133299497
6.7 0.97926337092987
6.8 3.73992689415541
6.9 6.49226967472171
7 9.23562239898036
7.1 11.968599180221
7.2 14.687755336773
7.3 17.3852985488046
7.4 20.0493871132173
7.5 22.6698356273643
7.6 25.2419268356099
7.7 27.7644812641789
7.8 30.2375333032618
7.9 32.6614727305108
8 35.0368094486188
8.1 37.3641297438957
8.2 39.6441331055946
8.3 41.8776949357457
8.4 44.0659016523732
8.5 46.2100355067116
8.6 48.3115325679562
8.7 50.3719412513824
8.8 52.3928775156235
8.9 54.3759873368268
9 56.3229148364549
9.1 58.2352751114872
9.2 60.1146335453925
9.3 61.9624887940367
9.4 63.7802611475
9.5 65.5692801827895
9.6 67.3307780234101
9.7 69.0658879390794
9.8 70.7756505272754
9.9 72.4610203097936
10 74.1228779679666
10.1 75.7620377718501
10.2 77.379253335984
10.3 78.9752329185379
10.4 80.5506419473629
10.5 82.1061075794504
10.6 83.6422264667818
10.7 85.1595691179806
10.8 86.6586811157434
10.9 88.1400872652613
11 89.604296266808
11.1 91.0517995621891
11.2 92.4830743686699
11.3 93.8985859732389
11.4 95.2987871061784
11.5 96.684122919378
11.6 98.0550283936942
11.7 99.4119270707129
11.8 100.755238295169
11.9 102.08537220068
12 103.402729326369
12.1 104.707704459313
12.2 106.000682805865
12.3 107.282044193717
12.4 108.552163243547
12.5 109.8114046068
12.6 111.060125811648
12.7 112.298676610738
12.8 113.527400165436
12.9 114.746633507521
13 115.956704921362
13.1 117.15793312461
13.2 118.350632536701
13.3 119.535111557683
13.4 120.711668521086
13.5 121.880594214655
13.6 123.042170513383
13.7 124.196672498954
13.8 125.344369210525
13.9 126.48552288648
14 127.620387030136
14.1 128.749207509977
14.2 129.872222146812
14.3 130.989662238866
14.4 132.101752084022
14.5 133.208708728818
14.6 134.310742348678
14.7 135.408055303346
14.8 136.50084339436
14.9 137.589296698643
15 138.673598910321
15.1 139.753925391365
15.2 140.830447867134
15.3 141.903331505438
15.4 142.972733848932
15.5 144.038806927283
15.6 145.101696730627
15.7 146.161543802791
15.8 147.218485114354
15.9 148.272651464744
16 149.324167443129
16.1 150.373153104517
16.2 151.419723974552
16.3 152.46399154538
16.4 153.506061031513
16.5 154.546034105309
16.6 155.584009766027
16.7 156.620081358717
16.8 157.654338147651
16.9 158.686867269169
17 159.717750677235
17.1 160.747066343172
17.2 161.774888983399
17.3 162.801290255188
17.4 163.826339644592
17.5 164.850102692543
17.6 165.8726415119
17.7 166.894016553068
17.8 167.914285019952
17.9 168.933501370563
18 169.951717089074
18.1 170.968982341103
18.2 171.985345532089
18.3 173.000850611913
18.4 174.01554061393
18.5 175.029457056105
18.6 176.042638258584
18.7 177.055122753937
18.8 178.066946448274
18.9 179.078140755138
19 180.088739040605
19.1 181.098771860172
19.2 182.108268330146
19.3 183.117255078365
19.4 184.125758304638
19.5 185.133804958501
19.6 186.14141719389
19.7 187.148617561025
19.8 188.155429024711
19.9 189.161872069415
20 190.1679653348
20.1 191.173727555868
20.2 192.179176461067
20.3 193.184328709576
20.4 194.18920033011
20.5 195.193804357934
20.6 196.19815453336
20.7 197.202265849232
20.8 198.20615044544
20.9 199.209820169752
21 200.213287613352
21.1 201.216563856306
21.2 202.219657789493
21.3 203.222579454973
21.4 204.225339337028
21.5 205.227946605516
21.6 206.230408710394
21.7 207.23273417915
21.8 208.234930567319
21.9 209.237003157554
22 210.23895896058
22.1 211.240805113688
22.2 212.242547505396
22.3 213.244192041093
22.4 214.245743977092
22.5 215.247207712917
22.6 216.248589982105
22.7 217.249895125394
22.8 218.251125915372
22.9 219.252286761104
23 220.253381215583
23.1 221.254414593868
23.2 222.255389063033
23.3 223.256306979406
23.4 224.257173853529
23.5 225.257991784748
23.6 226.258762257102
23.7 227.259488778821
23.8 228.260174255431
23.9 229.260820435033
24 230.261429558238
24.1 231.262005113294
24.2 232.262548297478
24.3 233.263058752891
24.4 234.263538906442
24.5 235.263990256074
24.6 236.264416153079
24.7 237.264819123495
24.8 238.265198349177
24.9 239.265555222907
25 240.265891334237
25.1 241.266208728948
25.2 242.266508091945
25.3 243.266789754584
25.4 244.267055085765
25.5 245.267304506402
25.6 246.267538763534
25.7 247.267758886391
25.8 248.267967892287
25.9 249.268166339909
26 250.268353321376
26.1 251.268528998099
26.2 252.268693116348
26.3 253.268847097672
26.4 254.268992132432
26.5 255.269129151147
26.6 256.269257997893
26.7 257.269379253586
26.8 258.269493640575
26.9 259.269601199096
27 260.269702176687
27.1 261.26979666151
27.2 262.269884425111
27.3 263.269966899962
27.4 264.270046058087
27.5 265.270120181324
27.6 266.270188659823
27.7 267.270252830502
27.8 268.270314254926
27.9 269.270373014596
28 270.270428385974
28.1 271.270480121469
28.2 272.270528990886
28.3 273.270576706451
28.4 274.270620977197
28.5 275.270661135696
28.6 276.270698724878
28.7 277.270734877956
28.8 278.270769845962
28.9 279.27080287456
29 280.270832957212
29.1 281.270860652509
29.2 282.27088734493
29.3 283.270912017588
29.4 284.270935676814
29.5 285.270958960636
29.6 286.270980458496
29.7 287.270999526952
29.8 288.271017991371
29.9 289.2710362878
30 290.271052994787
};
\addplot [thick, sienna1408675]
table {%
0 -251.408623328161
0.1 -248.065745141176
0.2 -244.698686495061
0.3 -241.310228750398
0.4 -237.902971029529
0.5 -234.479342308417
0.6 -231.041613403174
0.7 -227.591906291363
0.8 -224.132203689713
0.9 -220.664359684383
1 -217.190113276236
1.1 -213.711101578395
1.2 -210.228900850647
1.3 -206.745174941649
1.4 -203.262253195925
1.5 -199.785112677722
1.6 -196.325746750971
1.7 -192.901889909172
1.8 -189.52400402375
1.9 -186.191501727637
2 -182.900794379859
2.1 -179.648387074042
2.2 -176.43103515132
2.3 -173.245736379039
2.4 -170.089722952832
2.5 -166.960445043943
2.6 -163.855554741283
2.7 -160.772897454886
2.8 -157.710495790754
2.9 -154.666535703949
3 -151.639356264779
3.1 -148.627438574637
3.2 -145.629393410338
3.3 -142.643951621285
3.4 -139.669956356945
3.5 -136.706355277266
3.6 -133.752191542354
3.7 -130.806593997207
3.8 -127.868773103696
3.9 -124.938017291067
4 -122.013680620893
4.1 -119.09517962011
4.2 -116.181995411258
4.3 -113.273659042269
4.4 -110.369751644199
4.5 -107.46990184533
4.6 -104.573779219971
4.7 -101.681096944162
4.8 -98.7916074258536
4.9 -95.9051049426126
5 -93.0214230744269
5.1 -90.1404312465706
5.2 -87.2620352540625
5.3 -84.3861743217701
5.4 -81.5128204339216
5.5 -78.641976436477
5.6 -75.7736727708438
5.7 -72.9079658689538
5.8 -70.0449383365632
5.9 -67.1846954565468
6 -64.3273611627082
6.1 -61.4730786549698
6.2 -58.6220087615204
6.3 -55.7743286931741
6.4 -52.9302290609919
6.5 -50.0899132806491
6.6 -47.2535957477551
6.7 -44.4214997835034
6.8 -41.5938581157603
6.9 -38.7709125194511
7 -35.9529191613162
7.1 -33.14016078476
7.2 -30.3329892521037
7.3 -27.5319508960728
7.4 -24.7380557891021
7.5 -21.9530508948535
7.6 -19.1793313938431
7.7 -16.4195438547457
7.8 -13.6762781510396
7.9 -10.9519460718593
8 -8.24875501690837
8.1 -5.56871206948219
8.2 -2.91363289700937
8.3 -0.285148032365728
8.4 2.31529510239334
8.5 4.88643371991895
8.6 7.42718674203065
8.7 9.93665825277973
8.8 12.4141313569146
8.9 14.8590550775601
9 17.2710406098392
9.1 19.6498440039011
9.2 21.9953547950229
9.3 24.3075862417052
9.4 26.5866589426368
9.5 28.8327871941666
9.6 31.0462663633468
9.7 33.227459481524
9.8 35.3767860241969
9.9 37.4947104938932
10 39.5817317941176
10.1 41.6383784860685
10.2 43.6651995446286
10.3 45.662758020894
10.4 47.631628036605
10.5 49.5723915429541
10.6 51.4856340570471
10.7 53.3719399319118
10.8 55.2318935814782
10.9 57.0660774849859
11 58.8750694475042
11.1 60.6594429285413
11.2 62.419765160283
11.3 64.1565954933231
11.4 65.8704878249741
11.5 67.561989737799
11.6 69.2316390773836
11.7 70.8799662057926
11.8 72.5074964426209
11.9 74.1147467383328
12 75.7022246400946
12.1 77.2704294330706
12.2 78.8198553517001
12.3 80.3509885768438
12.4 81.8643056440525
12.5 83.3602763895202
12.6 84.8393619241115
12.7 86.3020179756843
12.8 87.7486919656012
12.9 89.1798227283626
13 90.5958437997795
13.1 91.9971805876504
13.2 93.3842499545206
13.3 94.7574606184196
13.4 96.1172142369579
13.5 97.4639056844861
13.6 98.7979228793497
13.7 100.119646179415
13.8 101.429447796824
13.9 102.727692240014
14 104.014737882538
14.1 105.290933118772
14.2 106.556620520502
14.3 107.812137480597
14.4 109.057810950706
14.5 110.293959303619
14.6 111.520896325941
14.7 112.738928931588
14.8 113.948353134599
14.9 115.14946089942
15 116.342535903228
15.1 117.527854720957
15.2 118.705687628776
15.3 119.876295373815
15.4 121.039932786075
15.5 122.196849151867
15.6 123.347285997193
15.7 124.491479465485
15.8 125.629658593716
15.9 126.762042958594
16 127.888847014705
16.1 129.010279775234
16.2 130.12654432631
16.3 131.237836831606
16.4 132.344347402519
16.5 133.446260609893
16.6 134.543753814475
16.7 135.637000042209
16.8 136.726166179943
16.9 137.811412613519
17 138.892897695084
17.1 139.970771928893
17.2 141.045180297844
17.3 142.116264208965
17.4 143.18415824543
17.5 144.248993939981
17.6 145.310897216124
17.7 146.369989825526
17.8 147.426390404849
17.9 148.480210544249
18 149.531558567228
18.1 150.580541198442
18.2 151.627259037548
18.3 152.671807985714
18.4 153.714282702902
18.5 154.754774103029
18.6 155.793368520002
18.7 156.830147146703
18.8 157.865190291642
18.9 158.898575333574
19 159.930374958819
19.1 160.960659415671
19.2 161.989496458244
19.3 163.016952093688
19.4 164.043087951075
19.5 165.067964134541
19.6 166.091638174372
19.7 167.114163034087
19.8 168.135592267873
19.9 169.155977865075
20 170.175367241261
20.1 171.193805801289
20.2 172.211337982547
20.3 173.228007197063
20.4 174.243852321923
20.5 175.258912558874
20.6 176.27322466011
20.7 177.286824022646
20.8 178.299746707065
20.9 179.312023963397
21 180.323684719201
21.1 181.334758612274
21.2 182.345275978979
21.3 183.355262388459
21.4 184.364742028475
21.5 185.37374187557
21.6 186.382285364865
21.7 187.390394104363
21.8 188.398089119288
21.9 189.405389734441
22 190.412317008607
22.1 191.418888666146
22.2 192.425121575315
22.3 193.431033763556
22.4 194.436640615759
22.5 195.441957577944
22.6 196.446998619212
22.7 197.451777832274
22.8 198.456308690008
22.9 199.460602708915
23 200.464672792151
23.1 201.468531070492
23.2 202.472186861336
23.3 203.475650516398
23.4 204.478932774391
23.5 205.482042142399
23.6 206.484986554414
23.7 207.487774580956
23.8 208.490415819613
23.9 209.492917258645
24 210.495285757506
24.1 211.49752798516
24.2 212.499651446486
24.3 213.501662857454
24.4 214.503566146679
24.5 215.50536770373
24.6 216.507071728733
24.7 217.508683143539
24.8 218.510207454207
24.9 219.511649551456
25 220.513015070562
25.1 221.514307481141
25.2 222.515529711734
25.3 223.516686295034
25.4 224.517780686122
25.5 225.518814368421
25.6 226.519791600728
25.7 227.520716130295
25.8 228.521590841625
25.9 229.522418077254
26 230.52320122088
26.1 231.523941561119
26.2 232.524639882545
26.3 233.525300836558
26.4 234.525925782306
26.5 235.526515821277
26.6 236.527073011834
26.7 237.527599381718
26.8 238.528097398338
26.9 239.528567865163
27 240.529012730503
27.1 241.529433582541
27.2 242.529830956201
27.3 243.530205879945
27.4 244.530559506183
27.5 245.530893932696
27.6 246.531209753904
27.7 247.531507222528
27.8 248.531787586781
27.9 249.532053484471
28 250.53230510414
28.1 251.532541179993
28.2 252.532764060096
28.3 253.532975224933
28.4 254.533174219419
28.5 255.533361257673
28.6 256.533538027319
28.7 257.533705061306
28.8 258.533862772973
28.9 259.534012153022
29 260.534152069009
29.1 261.534283161099
29.2 262.534407401201
29.3 263.534525314717
29.4 264.534637752856
29.5 265.534743748594
29.6 266.534843220691
29.7 267.534937403086
29.8 268.535025582001
29.9 269.53510779656
30 270.53518571545
};
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_speed_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height =5.0cm,
width =7.0cm,
legend cell align={left},
legend columns=2,
legend style={font=\normalsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Speed (m/s)},
ymajorgrids,
ymin=8.75797633590586, ymax=36.0824969459769,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 30
0.1 29.5
0.2 29
0.3 28.5
0.4 28
0.5 27.5
0.6 27
0.7 26.5
0.8 26
0.9 25.5
1 25
1.1 24.5
1.2 24
1.3 23.5
1.4 23
1.5 22.550223928265
1.6 22.2159483479884
1.7 21.8928015003812
1.8 21.4775001740355
1.9 20.9776955734564
2 20.4776955734564
2.1 19.9776955734564
2.2 19.4776955734564
2.3 18.9776955734564
2.4 18.4776955734564
2.5 17.9776955734564
2.6 17.4776955734564
2.7 16.9776955734564
2.8 16.4776955734564
2.9 15.9776955734564
3 15.4988706684608
3.1 15.0883035580881
3.2 14.7456444002258
3.3 14.4692544296154
3.4 14.2563747918394
3.5 14.1033304905748
3.6 14.0056936080934
3.7 13.9584852174378
3.8 13.9563224442874
3.9 13.9935369240351
4 14.0643030120687
4.1 14.1628190509054
4.2 14.2833011355435
4.3 14.4201063329797
4.4 14.56788561332
4.5 14.7215034275683
4.6 14.8762297411139
4.7 15.0276832328258
4.8 15.1719180935646
4.9 15.3054388855111
5 15.4251801839598
5.1 15.528574713199
5.2 15.6135099014137
5.3 15.678339009931
5.4 15.7218689772643
5.5 15.7433272984879
5.6 15.742359375342
5.7 15.7189948817214
5.8 15.6736179619817
5.9 15.6069151240469
6 15.5198814879959
6.1 15.4137601691953
6.2 15.289999245368
6.3 15.150225572417
6.4 14.9961912723054
6.5 14.8297701200644
6.6 14.6528780103226
6.7 14.4674902326881
6.8 14.2755663859896
6.9 14.0790502498805
7 13.8798255004359
7.1 13.6796905080861
7.2 13.4803558430288
7.3 13.2834099189174
7.4 13.0903140402562
7.5 12.9023901839642
7.6 12.7207781156364
7.7 12.5464831694447
7.8 12.3803533527677
7.9 12.2230582781989
8 12.0751098655673
8.1 11.9368590646168
8.2 11.8085054152534
8.3 11.6901043522019
8.4 11.5815795773688
8.5 11.4827257352811
8.6 11.3932300862711
8.7 11.312640371849
8.8 11.2404805271165
8.9 11.1761525967229
9 11.1190099503185
9.1 11.0683766480565
9.2 11.0234986325136
9.3 10.9836326127965
9.4 10.9480192563173
9.5 10.9159047914797
9.6 10.8865396071697
9.7 10.859206654623
9.8 10.8332053274112
9.9 10.8078919353391
10 10.7826477337029
10.1 10.7569115682161
10.2 10.7301909071821
10.3 10.7020333160625
10.4 10.672053632512
10.5 10.6399278526658
10.6 10.6054066102261
10.7 10.5682892313545
10.8 10.5284258996363
10.9 10.4857458806395
11 10.4402201380638
11.1 10.3918772943283
11.2 10.3407938622581
11.3 10.2870843455065
11.4 10.2308919306758
11.5 10.1724178789809
11.6 10.1118756214212
11.7 10.0494941162337
11.8 10.0066691291699
11.9 10
12 10
12.1 10
12.2 10
12.3 10
12.4 10
12.5 10
12.6 10
12.7 10
12.8 10
12.9 10
13 10
13.1 10
13.2 10
13.3 10
13.4 10
13.5 10
13.6 10
13.7 10
13.8 10
13.9 10
14 10
14.1 10
14.2 10
14.3 10
14.4 10
14.5 10
14.6 10
14.7 10
14.8 10
14.9 10
15 10
15.1 10
15.2 10
15.3 10
15.4 10
15.5 10
15.6 10
15.7 10
15.8 10
15.9 10
16 10
16.1 10
16.2 10
16.3 10
16.4 10
16.5 10
16.6 10
16.7 10
16.8 10
16.9 10
17 10
17.1 10
17.2 10
17.3 10
17.4 10
17.5 10
17.6 10
17.7 10
17.8 10
17.9 10
18 10
18.1 10
18.2 10
18.3 10
18.4 10
18.5 10
18.6 10
18.7 10
18.8 10
18.9 10
19 10
19.1 10
19.2 10
19.3 10
19.4 10
19.5 10
19.6 10
19.7 10
19.8 10
19.9 10
20 10
20.1 10
20.2 10
20.3 10
20.4 10
20.5 10
20.6 10
20.7 10
20.8 10
20.9 10
21 10
21.1 10
21.2 10
21.3 10
21.4 10
21.5 10
21.6 10
21.7 10
21.8 10
21.9 10
22 10
22.1 10
22.2 10
22.3 10
22.4 10
22.5 10
22.6 10
22.7 10
22.8 10
22.9 10
23 10
23.1 10
23.2 10
23.3 10
23.4 10
23.5 10
23.6 10
23.7 10
23.8 10
23.9 10
24 10
24.1 10
24.2 10
24.3 10
24.4 10
24.5 10
24.6 10
24.7 10
24.8 10
24.9 10
25 10
25.1 10
25.2 10
25.3 10
25.4 10
25.5 10
25.6 10
25.7 10
25.8 10
25.9 10
26 10
26.1 10
26.2 10
26.3 10
26.4 10
26.5 10
26.6 10
26.7 10
26.8 10
26.9 10
27 10
27.1 10
27.2 10
27.3 10
27.4 10
27.5 10
27.6 10
27.7 10
27.8 10
27.9 10
28 10
28.1 10
28.2 10
28.3 10
28.4 10
28.5 10
28.6 10
28.7 10
28.8 10
28.9 10
29 10
29.1 10
29.2 10
29.3 10
29.4 10
29.5 10
29.6 10
29.7 10
29.8 10
29.9 10
30 10
};
\addlegendentry{CAV-1}
\addplot [thick, darkorange25512714]
table {%
0 30.6123960232764
0.1 30.1123960232764
0.2 29.6123960232764
0.3 29.1123960232764
0.4 28.6123960232764
0.5 28.1123960232764
0.6 27.6123960232764
0.7 27.1123960232764
0.8 26.6123960232764
0.9 26.1123960232764
1 25.6123960232764
1.1 25.1123960232764
1.2 24.7487192511611
1.3 24.6501799108338
1.4 24.5741093262374
1.5 24.4818381728223
1.6 24.3675863471816
1.7 24.236519979718
1.8 24.0919277877129
1.9 23.9312257642194
2 23.7501660269955
2.1 23.548388178464
2.2 23.3270301492546
2.3 23.0873457583297
2.4 22.8306140661562
2.5 22.557990713722
2.6 22.2706148540723
2.7 21.9694624390708
2.8 21.6554988234149
2.9 21.3295931317634
3 20.9925873763883
3.1 20.6462135601694
3.2 20.2943957619909
3.3 19.9416376683366
3.4 19.5921821979117
3.5 19.2498985736873
3.6 18.9182426591344
3.7 18.60021361026
3.8 18.2983062828073
3.9 18.0146614037645
4 17.7507124842078
4.1 17.5076678160247
4.2 17.2861960861461
4.3 17.0864895595939
4.4 16.9084021601633
4.5 16.7514044489185
4.6 16.6146170423953
4.7 16.4969189121737
4.8 16.3969573641893
4.9 16.3132073064183
5 16.2439426978274
5.1 16.1874143649903
5.2 16.1417320826767
5.3 16.1050462664114
5.4 16.0755011951518
5.5 16.0512446242553
5.6 16.0304840332715
5.7 16.0115775525043
5.8 15.9929174496382
5.9 15.9730472823652
6 15.9506154393184
6.1 15.9244567911292
6.2 15.8935790929915
6.3 15.8570515638613
6.4 15.8141979408051
6.5 15.7644683547143
6.6 15.7074606164442
6.7 15.6429407097174
6.8 15.5707782011663
6.9 15.491011444131
7 15.403813140251
7.1 15.3094642915036
7.2 15.2082691455805
7.3 15.1007609762028
7.4 14.9873892132145
7.5 14.8688157045736
7.6 14.7456402793011
7.7 14.6185478888732
7.8 14.4882358305486
7.9 14.3554011290256
8 14.2207793013883
8.1 14.0850402988757
8.2 13.9488734492
8.3 13.8129540172802
8.4 13.6779002879567
8.5 13.5443134702486
8.6 13.41266477777
8.7 13.2834820832307
8.8 13.1572056368445
8.9 13.0341464461886
9 12.9146905134764
9.1 12.7990737602497
9.2 12.687476320623
9.3 12.5800155505661
9.4 12.476814880184
9.5 12.3779008749169
9.6 12.2832261623714
9.7 12.1927176542936
9.8 12.1062803282569
9.9 12.0237297306961
10 11.9448738525171
10.1 11.8695368470368
10.2 11.7974748879355
10.3 11.7284421112004
10.4 11.6620962947669
10.5 11.5981805474699
10.6 11.5364441273689
10.7 11.4765834186456
10.8 11.4183036183428
10.9 11.3613361998317
11 11.3053864144082
11.1 11.2502225210631
11.2 11.1956096302727
11.3 11.1413491938263
11.4 11.0872330731342
11.5 11.0330649119546
11.6 10.9787145076167
11.7 10.9240340603073
11.8 10.8689631395003
11.9 10.8142115700088
12 10.7615632653098
12.1 10.7118705445971
12.2 10.6652159963062
12.3 10.6215739072117
12.4 10.5807754786914
12.5 10.542654330735
12.6 10.5070293070506
12.7 10.473751214265
12.8 10.4426579337653
12.9 10.4136067978721
13 10.386447552811
13.1 10.3610888348714
13.2 10.3373965790939
13.3 10.3152362818955
13.4 10.2945440960865
13.5 10.275200217375
13.6 10.257151973987
13.7 10.2402822777678
13.8 10.2245025337378
13.9 10.2097761884723
14 10.1960194308415
14.1 10.1831623766041
14.2 10.171147712489
14.3 10.1599100345131
14.4 10.1494182025449
14.5 10.1396054825856
14.6 10.1304497303556
14.7 10.1218774471531
14.8 10.1138966922679
14.9 10.1064102857626
15 10.0994382461398
15.1 10.0929084208295
15.2 10.0868146557105
15.3 10.0811352206572
15.4 10.0757962369689
15.5 10.0708106054034
15.6 10.0661728588594
15.7 10.0618303814046
15.8 10.0577859806991
15.9 10.0539689511335
16 10.0504525794822
16.1 10.0471141112926
16.2 10.0440231562019
16.3 10.0411383733985
16.4 10.0384610018496
16.5 10.0359416887085
16.6 10.0335742946291
16.7 10.0313793424025
16.8 10.0293249546525
16.9 10.0273839344867
17 10.0255902261216
17.1 10.0238980524969
17.2 10.0223293839019
17.3 10.0208592596818
17.4 10.0195198097321
17.5 10.018238424756
17.6 10.0170367740417
17.7 10.0159238209282
17.8 10.0148693816005
17.9 10.0138824172965
18 10.0129809125806
18.1 10.0121357900616
18.2 10.01135757085
18.3 10.0105769362591
18.4 10.0098972982734
18.5 10.0092366964675
18.6 10.0086334736626
18.7 10.0080815324829
18.8 10.0075425071502
18.9 10.0070588835569
19 10.006593433564
19.1 10.0061620749561
19.2 10.0057370347844
19.3 10.0053748231509
19.4 10.0049995973858
19.5 10.0046894719788
19.6 10.004380860372
19.7 10.0041046374501
19.8 10.0038188557868
19.9 10.0035747549955
20 10.003354674807
20.1 10.0031235446218
20.2 10.0029108122621
20.3 10.0027218147834
20.4 10.0025461349835
20.5 10.0023832401329
20.6 10.0022195081351
20.7 10.0020677733991
20.8 10.0019617195354
20.9 10.0018361517106
21 10.0017095697605
21.1 10.001593223748
21.2 10.0014924635301
21.3 10.0013919507698
21.4 10.0012841027612
21.5 10.0012020927149
21.6 10.0011189669352
21.7 10.0010471341855
21.8 10.0009850718024
21.9 10.0009066875395
22 10.0008540036906
22.1 10.0007911844808
22.2 10.000747132666
22.3 10.0006924813729
22.4 10.0006835652899
22.5 10.000627006722
22.6 10.0005843805899
22.7 10.0005365370361
22.8 10.0005064800893
22.9 10.000460755484
23 10.0004239918816
23.1 10.0003921304385
23.2 10.0003698804229
23.3 10.0003506334159
23.4 10.0003294855663
23.5 10.0003185436539
23.6 10.0002896644185
23.7 10.0002794217767
23.8 10.0002551149758
23.9 10.0002397988746
24 10.0002131033671
24.1 10.0001982050882
24.2 10.0002049887499
24.3 10.0001840336568
24.4 10.0001675140218
24.5 10.000159648099
24.6 10.0001434619349
24.7 10.000151936847
24.8 10.0001553238496
24.9 10.0001276556372
25 10.0001143161344
25.1 10.0001205295254
25.2 10.0001100343525
25.3 10.0000952573934
25.4 10.0000993106842
25.5 10.000095970036
25.6 10.0000726656791
25.7 10.0000759702958
25.8 10.0000656638402
25.9 10.0000635327889
26 10.0000624721709
26.1 10.0000493667231
26.2 10.000038677847
26.3 10.0000507744497
26.4 10.0000304251694
26.5 10.0000130563196
26.6 10.0000383606444
26.7 10.0000421085454
26.8 10.000043647031
26.9 10.0000354741297
27 10.0000355952573
27.1 10.0000317458381
27.2 10.0000163731041
27.3 10.0000238439715
27.4 10.0000204152325
27.5 10.0000127830626
27.6 10.0000103315192
27.7 10.0000100838817
27.8 10
27.9 10.0000075336195
28 10.0000010993943
28.1 10
28.2 10.0000130495495
28.3 10.0000157836855
28.4 10.0000125181773
28.5 10.0000036875038
28.6 10.0000203525211
28.7 10
28.8 10.0000044888383
28.9 10
29 10.0000068897212
29.1 10
29.2 10.0000008287949
29.3 10.0000035885653
29.4 10.000000394841
29.5 10
29.6 10.0000156342352
29.7 10.0000087547122
29.8 10.0000034773528
29.9 10.0000128551196
30 10.0000053139813
};
\addlegendentry{HDV-2}
\addplot [thick, forestgreen4416044]
table {%
0 34.5537189263481
0.1 34.0537189263481
0.2 33.5537189263481
0.3 33.0537189263481
0.4 32.5537189263481
0.5 32.0537189263481
0.6 31.5537189263481
0.7 31.0537189263481
0.8 30.5537189263481
0.9 30.0537189263481
1 29.5537189263481
1.1 29.0537189263481
1.2 28.5537189263481
1.3 28.1996463203889
1.4 27.9422266089545
1.5 27.6813971028473
1.6 27.4373486055181
1.7 27.202733321665
1.8 26.976431464223
1.9 26.7564873047175
2 26.5412632419742
2.1 26.3288257967227
2.2 26.117429062407
2.3 25.905424547108
2.4 25.6914162663547
2.5 25.4742523117987
2.6 25.252940815042
2.7 25.0266191122915
2.8 24.7946092117324
2.9 24.5563977325038
3 24.3114818337255
3.1 24.0595733436346
3.2 23.8004520970557
3.3 23.5341920842566
3.4 23.2613557313204
3.5 22.9825079388383
3.6 22.6988058249762
3.7 22.4112787053325
3.8 22.1213561698586
3.9 21.8303771913946
4 21.5398278791059
4.1 21.2512081547519
4.2 20.9659014391028
4.3 20.6853105913087
4.4 20.410761272298
4.5 20.1434468159638
4.6 19.8844236013652
4.7 19.6345800809282
4.8 19.3947393665811
4.9 19.1654642901158
5 18.9472030885194
5.1 18.7402551903156
5.2 18.5447549026212
5.3 18.3606017422408
5.4 18.1877664197341
5.5 18.0258160773674
5.6 17.8744112258835
5.7 17.7329840461822
5.8 17.6009793098748
5.9 17.4776693795258
6 17.3623090797964
6.1 17.254118042276
6.2 17.152273475922
6.3 17.0559297291456
6.4 16.9642280591864
6.5 16.8763470434943
6.6 16.7914781059308
6.7 16.7088120917826
6.8 16.6276384522272
6.9 16.5472135550335
7 16.4669234650251
7.1 16.3862075981497
7.2 16.3045363874532
7.3 16.2214053689226
7.4 16.1365316243994
7.5 16.049482828707
7.6 15.9601332063349
7.7 15.8682503315901
7.8 15.7737027842417
7.9 15.6764921980263
8 15.5765623297504
8.1 15.4740255485995
8.2 15.3690023689003
8.3 15.2615937371281
8.4 15.1520246384708
8.5 15.0404915723121
8.6 14.9272946080286
8.7 14.8126797848757
8.8 14.696962031507
8.9 14.5803803449111
9 14.4632916906927
9.1 14.3460067084047
9.2 14.2288206613284
9.3 14.1120028444483
9.4 13.995899390811
9.5 13.8807156255984
9.6 13.7667526628284
9.7 13.6542146307306
9.8 13.5433171590231
9.9 13.4342601693945
10 13.3271928891979
10.1 13.2222200677132
10.2 13.1194900203368
10.3 13.0190838629206
10.4 12.9210597605032
10.5 12.8254172515619
10.6 12.7321672350304
10.7 12.6413303670314
10.8 12.5528287418092
10.9 12.4666577990195
11 12.3827059937253
11.1 12.3008717507849
11.2 12.2211181928968
11.3 12.143290024157
11.4 12.0672596366319
11.5 11.9929164776033
11.6 11.9201554321374
11.7 11.8487881326691
11.8 11.778723419224
11.9 11.709861249954
12 11.642058369842
12.1 11.5753899572792
12.2 11.509971760584
12.3 11.4459292657571
12.4 11.3834164539933
12.5 11.3225180765086
12.6 11.2633144892172
12.7 11.2058848149484
12.8 11.1502803563681
12.9 11.0964826563844
13 11.0445613943633
13.1 10.994517871672
13.2 10.9463310335733
13.3 10.8999854801443
13.4 10.8554891437466
13.5 10.8127689883673
13.6 10.7718290880489
13.7 10.7326334063854
13.8 10.6951144764208
13.9 10.6592406123218
14 10.624980198898
14.1 10.5922849797304
14.2 10.561089008902
14.3 10.5313445303517
14.4 10.5030163207025
14.5 10.4760328262346
14.6 10.4503757076885
14.7 10.4259542415682
14.8 10.4027461081001
14.9 10.3807264477596
15 10.3597706580116
15.1 10.3398980860938
15.2 10.3210337191648
15.3 10.3031414627991
15.4 10.2861924352411
15.5 10.2701114471499
15.6 10.254890998719
15.7 10.2404750271065
15.8 10.2268264859215
15.9 10.2139069236306
16 10.2016801001337
16.1 10.1901222129407
16.2 10.1791985603874
16.3 10.1688704299039
16.4 10.1591034809984
16.5 10.1498786113553
16.6 10.1411717557458
16.7 10.1329305932788
16.8 10.1251881383153
16.9 10.1178423839817
17 10.1109413700609
17.1 10.1044064785211
17.2 10.0982262184211
17.3 10.0924408746467
17.4 10.0869585068021
17.5 10.0817999181846
17.6 10.0769444337209
17.7 10.0723707883007
17.8 10.0680539138525
17.9 10.063978255842
18 10.0601296971143
18.1 10.0565520992149
18.2 10.0531314566828
18.3 10.0499438198493
18.4 10.0469137953572
18.5 10.0441069955055
18.6 10.0414234218576
18.7 10.038936716222
18.8 10.036561095849
18.9 10.0343352466765
19 10.0322605821222
19.1 10.0302863337109
19.2 10.0284391662695
19.3 10.026708193587
19.4 10.0250794105012
19.5 10.0235212697545
19.6 10.0220810983547
19.7 10.0207339501207
19.8 10.019446993002
19.9 10.0182579339401
20 10.0171252385084
20.1 10.0160812816147
20.2 10.0150788424191
20.3 10.0141602908642
20.4 10.013302730597
20.5 10.0124519225296
20.6 10.0116820292712
20.7 10.0109568194118
20.8 10.0102877663452
20.9 10.0096678527506
21 10.0090631538994
21.1 10.0084842963084
21.2 10.0079676604248
21.3 10.0074573422338
21.4 10.0069926477605
21.5 10.0065516753023
21.6 10.0061335976865
21.7 10.0057440939796
21.8 10.0053930670872
21.9 10.0050604277641
22 10.0047342330309
22.1 10.0044386481676
22.2 10.0041698861931
22.3 10.0038939657046
22.4 10.0036638752804
22.5 10.0034235339422
22.6 10.0032119553516
22.7 10.0030379907405
22.8 10.0028309483915
22.9 10.0026516563276
23 10.0024845166111
23.1 10.0023261300935
23.2 10.0021728926142
23.3 10.0020472247981
23.4 10.0019084874451
23.5 10.0017802065021
23.6 10.0016744156654
23.7 10.0015781504575
23.8 10.0014830104518
23.9 10.001364759458
24 10.0012838389042
24.1 10.001201750806
24.2 10.0011307976988
24.3 10.0010701160083
24.4 10.0009912006966
24.5 10.0009269916525
24.6 10.0008851162054
24.7 10.0008084264165
24.8 10.0007690897087
24.9 10.0007049472124
25 10.0006783761836
25.1 10.0006227281193
25.2 10.0005834504781
25.3 10.0005449304909
25.4 10.0005173791817
25.5 10.0004857760643
25.6 10.0004562342119
25.7 10.0004235570014
25.8 10.0004202838087
25.9 10.00037690815
26 10.0003664523146
26.1 10.0003156465247
26.2 10.0003109334015
26.3 10.0002967423642
26.4 10.0002577754203
26.5 10.0002598689866
26.6 10.0002095766282
26.7 10.000211147692
26.8 10.0001944201208
26.9 10.0001987133168
27 10.0001806694629
27.1 10.0001674379016
27.2 10.0001676983596
27.3 10.0001442435975
27.4 10.0001325364465
27.5 10.0001384473862
27.6 10.0001168601435
27.7 10.0001166743112
27.8 10.0000974131682
27.9 10.0000930882074
28 10.0000649808519
28.1 10.0000864429858
28.2 10.0000758604781
28.3 10.0000580124559
28.4 10.0000736706477
28.5 10.0000764190216
28.6 10.0000713473747
28.7 10.0000461928567
28.8 10.0000504024318
28.9 10.0000277547204
29 10.0000516074421
29.1 10.0000467218995
29.2 10.0000423345307
29.3 10.0000524095131
29.4 10.0000278686293
29.5 10.0000156925972
29.6 10.0000304191886
29.7 10.0000203692947
29.8 10.0000306738526
29.9 10.0000287725777
30 10.0000367942844
};
\addlegendentry{HDV-3}
\addplot [thick, crimson2143940]
table {%
0 34.2172485202095
0.1 33.7172485202095
0.2 33.2172485202095
0.3 32.7172485202095
0.4 32.2172485202095
0.5 31.7172485202095
0.6 31.2172485202095
0.7 30.7172485202095
0.8 30.2172485202095
0.9 29.7172485202094
1 29.2172485202094
1.1 28.7172485202094
1.2 28.2172485202094
1.3 27.7172485202094
1.4 27.2172485202094
1.5 26.8374792041562
1.6 26.7287723854376
1.7 26.6786049223395
1.8 26.6513935855654
1.9 26.6341974690545
2 26.6206991999731
2.1 26.6072250321361
2.2 26.5913413514437
2.3 26.5712197165913
2.4 26.545366427426
2.5 26.5124888943614
2.6 26.4714126278418
2.7 26.4210204420044
2.8 26.3603749036158
2.9 26.2886921314023
3 26.2054675931315
3.1 26.1103605791033
3.2 26.0033473280377
3.3 25.8845527525916
3.4 25.7543417896849
3.5 25.6131629211079
3.6 25.4614543728687
3.7 25.2998018527048
3.8 25.1287662314875
3.9 24.9489212697616
4 24.7608800262948
4.1 24.5652446898641
4.2 24.3627031438739
4.3 24.1540449287115
4.4 23.9399019352622
4.5 23.7211119361848
4.6 23.4985205426968
4.7 23.2728752185113
4.8 23.0450210434092
4.9 22.8158164069229
5 22.5860170266647
5.1 22.3564423618835
5.2 22.127802335063
5.3 21.9008072608193
5.4 21.6761714059612
5.5 21.4544032440878
5.6 21.2361372583774
5.7 21.0218171340389
5.8 20.8118958632336
5.9 20.6067014866268
6 20.4065604028985
6.1 20.2116647479271
6.2 20.0221256003935
6.3 19.8381055729791
6.4 19.6596272903408
6.5 19.4866489501306
6.6 19.3191008882606
6.7 19.1568184919431
6.8 18.9996705921396
6.9 18.8473706153784
7 18.6997877728776
7.1 18.5565800794163
7.2 18.4174511266223
7.3 18.2821164321623
7.4 18.1502225447883
7.5 18.0214341244461
7.6 17.8954611574943
7.7 17.7719449883721
7.8 17.6505760699125
7.9 17.5310491309146
8 17.4130640675179
8.1 17.2963411214952
8.2 17.1806368854466
8.3 17.0656906171979
8.4 16.9513416608098
8.5 16.8373554080005
8.6 16.7235799241277
8.7 16.6099154566224
8.8 16.4962233212569
8.9 16.3824573374356
9 16.268527939966
9.1 16.1544199262337
9.2 16.0401030235697
9.3 15.9256045013713
9.4 15.8109652631427
9.5 15.6962001652562
9.6 15.58138528962
9.7 15.4665732229001
9.8 15.3518979902219
9.9 15.2373909779656
10 15.1232483067681
10.1 15.0094670338061
10.2 14.8961895620876
10.3 14.7835673019013
10.4 14.6716553323697
10.5 14.5605762243118
10.6 14.4504337409593
10.7 14.3413418185021
10.8 14.2333436286544
10.9 14.1265610925152
11 14.0210630521016
11.1 13.9168871063244
11.2 13.8141092459278
11.3 13.7127640843766
11.4 13.6128710145371
11.5 13.5145254162001
11.6 13.4176585469595
11.7 13.3223098604798
11.8 13.2285283546421
11.9 13.136226545256
12 13.0454253900971
12.1 12.9560978497373
12.2 12.8681802049305
12.3 12.7817360450787
12.4 12.6967183531246
12.5 12.6131122605476
12.6 12.5309451131464
12.7 12.4502018665614
12.8 12.3709438865496
12.9 12.2931724255117
13 12.2169009688198
13.1 12.1421174350837
13.2 12.0689414610802
13.3 11.9973241723617
13.4 11.9273017368787
13.5 11.8588729366917
13.6 11.7920415750235
13.7 11.7268435496298
13.8 11.6632912986196
13.9 11.601398863005
14 11.541133307537
14.1 11.4825240011848
14.2 11.4255225301517
14.3 11.3701815470014
14.4 11.3164356998011
14.5 11.2643254684566
14.6 11.2137861484718
14.7 11.1648323847585
14.8 11.1174180237102
14.9 11.0715677455881
15 11.0272158731081
15.1 10.9843420699533
15.2 10.9429689316613
15.3 10.9030118482984
15.4 10.8644668920096
15.5 10.8272867742221
15.6 10.7914521322592
15.7 10.7569230192918
15.8 10.7237132259391
15.9 10.6917267381837
16 10.6609728655707
16.1 10.6313855966666
16.2 10.6029709355895
16.3 10.575669671686
16.4 10.5494400010328
16.5 10.5242747824018
16.6 10.5001470204523
16.7 10.4769875901392
16.8 10.4547988679316
16.9 10.4335487773538
17 10.4131767262303
17.1 10.3936729854251
17.2 10.374989957132
17.3 10.3571203881621
17.4 10.3400331378367
17.5 10.3236842806218
17.6 10.3080519568785
17.7 10.2931265761938
17.8 10.2788537010662
17.9 10.2652329665601
18 10.2522046628143
18.1 10.2398008918209
18.2 10.2279525379119
18.3 10.2166372919651
18.4 10.2058563878893
18.5 10.1955751409093
18.6 10.1857607994444
18.7 10.1764465984642
18.8 10.1675427562079
18.9 10.1590449815361
19 10.1509922268421
19.1 10.1432847926145
19.2 10.1359889531183
19.3 10.128983942588
19.4 10.1223771855366
19.5 10.1160714368562
19.6 10.1100631984386
19.7 10.1043590663685
19.8 10.0989559268765
19.9 10.093802510893
20 10.088908459844
20.1 10.0842613638665
20.2 10.0798488932061
20.3 10.0756574581033
20.4 10.0716835865397
20.5 10.067866517213
20.6 10.064276839441
20.7 10.0608648417411
20.8 10.0576191059863
20.9 10.0545412382758
21 10.051640638448
21.1 10.0488739309335
21.2 10.0462370614725
21.3 10.0437535700198
21.4 10.0414053348613
21.5 10.0391808723237
21.6 10.0370540580881
21.7 10.0350694638174
21.8 10.0331600839173
21.9 10.0313445752663
22 10.0296360531367
22.1 10.0280212484773
22.2 10.0264858689346
22.3 10.0250420542247
22.4 10.0236622888722
22.5 10.0223546509005
22.6 10.0211555311138
22.7 10.0199785613146
22.8 10.0188767085238
22.9 10.0178277799675
23 10.0168349743462
23.1 10.0159285389208
23.2 10.0150135480929
23.3 10.0141870647776
23.4 10.0134135344306
23.5 10.0126587819098
23.6 10.0119432335597
23.7 10.0112855690094
23.8 10.0106537388348
23.9 10.010055386821
24 10.0094915179822
24.1 10.0089849321989
24.2 10.0084659159286
24.3 10.007972034706
24.4 10.0075204231313
24.5 10.0070744192714
24.6 10.0067068476518
24.7 10.0063275174489
24.8 10.0059589149427
24.9 10.0056219895736
25 10.005298983444
25.1 10.0050160706362
25.2 10.0047191855903
25.3 10.0044546811631
25.4 10.0041963450709
25.5 10.0039508499802
25.6 10.0037174939037
25.7 10.0035020984182
25.8 10.0033381053964
25.9 10.0031424273841
26 10.002968370366
26.1 10.0027835806775
26.2 10.0026117086448
26.3 10.0024622321323
26.4 10.0023206795932
26.5 10.0021959774172
26.6 10.0020571406984
26.7 10.0019495655527
26.8 10.0018303752045
26.9 10.0017285323307
27 10.0016189692867
27.1 10.0015233226586
27.2 10.0014133874799
27.3 10.0013503605966
27.4 10.0012836203637
27.5 10.001189779654
27.6 10.0011141973275
27.7 10.0010502658531
27.8 10.0010089117112
27.9 10.0009494415813
28 10.0008962875181
28.1 10.0008343611316
28.2 10.0007989422221
28.3 10.0007734735955
28.4 10.0006943354395
28.5 10.0006575279955
28.6 10.0006111693991
28.7 10.0005988455181
28.8 10.0005592222466
28.9 10.0005334213948
29 10.0004751789988
29.1 10.0004619752434
29.2 10.0004327691685
29.3 10.000400500717
29.4 10.0003926195032
29.5 10.0003742475678
29.6 10.0003392322781
29.7 10.0003090023191
29.8 10.0003114499114
29.9 10.0002908570847
30 10.0002657502673
};
\addlegendentry{HDV-4}
\addplot [thick, mediumpurple148103189]
table {%
0 33.3006940565109
0.1 33.5568696812794
0.2 33.7843032393393
0.3 33.9848516524127
0.4 34.1603027636591
0.5 34.3122716574507
0.6 34.4423064464351
0.7 34.5518357889792
0.8 34.6422162433394
0.9 34.7146638627214
1 34.7702642998002
1.1 34.8099696567391
1.2 34.8340448980295
1.3 34.8404732818827
1.4 34.8179616327634
1.5 34.7201214833888
1.6 34.4312853739472
1.7 33.9345066695319
1.8 33.4345066695319
1.9 32.9345066695319
2 32.4733955612141
2.1 32.0527408438249
2.2 31.6612526017462
2.3 31.2968196050863
2.4 30.9571511866378
2.5 30.6401509928395
2.6 30.3436760447697
2.7 30.0656463899299
2.8 29.8041116234424
2.9 29.5571491159012
3 29.3229215032326
3.1 29.0996724409642
3.2 28.8857898796022
3.3 28.6797200784288
3.4 28.4800537106315
3.5 28.2854679349278
3.6 28.0948249765155
3.7 27.9070912388638
3.8 27.7213019606981
3.9 27.5366003894216
4 27.352368735926
4.1 27.1678832633458
4.2 26.9825781546711
4.3 26.7961326815669
4.4 26.6080319515815
4.5 26.4181102268676
4.6 26.2260889937381
4.7 26.0318648355297
4.8 25.8353874218111
4.9 25.6365988193724
5 25.4356170368151
5.1 25.2325305733563
5.2 25.0275088791638
5.3 24.8207648401098
5.4 24.6125173257441
5.5 24.4030536521584
5.6 24.1926727210282
5.7 23.9816924777426
5.8 23.7704044258344
5.9 23.5591869019201
6 23.3483748827295
6.1 23.1382878756418
6.2 22.9292588426371
6.3 22.7215760774124
6.4 22.5155759769096
6.5 22.3114894679881
6.6 22.1096238817076
6.7 21.9101788743018
6.8 21.7133838492912
6.9 21.5194073928091
7 21.3283862796117
7.1 21.1404650152902
7.2 20.9557287667143
7.3 20.7742543079856
7.4 20.5960919164888
7.5 20.4211982611344
7.6 20.2496093825581
7.7 20.0813036329868
7.8 19.916198447027
7.9 19.7542282895482
8 19.5952971993229
8.1 19.4393016543838
8.2 19.2861253629588
8.3 19.1356486670904
8.4 18.9877291361835
8.5 18.8422387152795
8.6 18.6989569155859
8.7 18.5578630782882
8.8 18.4187234541988
8.9 18.2814191897924
9 18.1458499956145
9.1 18.0117990599095
9.2 17.8792026416798
9.3 17.7479320098603
9.4 17.6178867768642
9.5 17.4889525122116
9.6 17.3610613012866
9.7 17.2341073260791
9.8 17.1080592744022
9.9 16.982821807625
10 16.8583614254559
10.1 16.7346696890584
10.2 16.6116861488661
10.3 16.4894069236786
10.4 16.3678232916262
10.5 16.246961385991
10.6 16.1268058613257
10.7 16.0073529750935
10.8 15.8886647317898
10.9 15.7707421219878
11 15.6536271664149
11.1 15.5373545003981
11.2 15.4219500057142
11.3 15.3074307194493
11.4 15.1938820855866
11.5 15.0813113271165
11.6 14.9697390881806
11.7 14.8592182757856
11.8 14.7498171553003
11.9 14.6415187135996
12 14.5343655152722
12.1 14.4283572724912
12.2 14.3235939500253
12.3 14.2200076746755
12.4 14.1176605878415
12.5 14.0165388918332
12.6 13.9166604553751
12.7 13.8180765620413
12.8 13.7207451003087
12.9 13.6247121999106
13 13.5300020556225
13.1 13.4366042993741
13.2 13.3445362935362
13.3 13.2537968054936
13.4 13.1644256432109
13.5 13.0764273684684
13.6 12.9898385290591
13.7 12.9046515649508
13.8 12.8208910742054
13.9 12.7385577175249
14 12.6577061651747
14.1 12.5782581403208
14.2 12.5003504945863
14.3 12.4239144239148
14.4 12.3489786083735
14.5 12.275509942806
14.6 12.2036132468972
14.7 12.1332050698586
14.8 12.0643064107309
14.9 11.9969679415007
15 11.9311200857172
15.1 11.8668338385352
15.2 11.8040510606513
15.3 11.742773390598
15.4 11.6830110948461
15.5 11.624767831189
15.6 11.5680047229126
15.7 11.5127687787676
15.8 11.4589815454649
15.9 11.406638623457
16 11.3557442263936
16.1 11.306282197255
16.2 11.2582425639173
16.3 11.2115849893579
16.4 11.1663127933419
16.5 11.1223915445977
16.6 11.0797869734379
16.7 11.038518437988
16.8 10.9985113177284
16.9 10.9597741911426
17 10.9223182599571
17.1 10.8860317446656
17.2 10.8509696875562
17.3 10.8170557831799
17.4 10.7842767252693
17.5 10.7526290644444
17.6 10.722045087396
17.7 10.6925475856804
17.8 10.6640872796628
17.9 10.6366057354056
18 10.6101272541781
18.1 10.5846242184712
18.2 10.5600281142313
18.3 10.5363381893509
18.4 10.5135530848383
18.5 10.4916198844009
18.6 10.4705190029446
18.7 10.450184770323
18.8 10.4306812454588
18.9 10.4119001909628
19 10.3938691484242
19.1 10.3765238379977
19.2 10.3598893866251
19.3 10.3439153609466
19.4 10.3285731998937
19.5 10.3138686920588
19.6 10.2997513031979
19.7 10.2861861603581
19.8 10.273225181616
19.9 10.2607895023592
20 10.2488702571308
20.1 10.2374393397887
20.2 10.2265081116714
20.3 10.2160467573468
20.4 10.2059959713939
20.5 10.1964227845272
20.6 10.1872119014574
20.7 10.1784519229297
20.8 10.1700675946101
20.9 10.1620376872194
21 10.154336545008
21.1 10.1470033082822
21.2 10.1400118139258
21.3 10.1332916877861
21.4 10.1268843976554
21.5 10.1208027791672
21.6 10.1149614995963
21.7 10.1094076426625
21.8 10.1040806510299
21.9 10.0990051494312
22 10.094189209286
22.1 10.0895559934941
22.2 10.0851631404733
22.3 10.0809740650895
22.4 10.0769703216043
22.5 10.0731694120613
22.6 10.0695221006458
22.7 10.0660779058153
22.8 10.0627727181854
22.9 10.0596293363786
23 10.0566505367378
23.1 10.0538159376792
23.2 10.0510875306683
23.3 10.0485219268921
23.4 10.0460681840351
23.5 10.0437305759883
23.6 10.0414913803615
23.7 10.0393790947231
23.8 10.0373838431287
23.9 10.0354614361045
24 10.0336516637228
24.1 10.031909140194
24.2 10.0302942274966
24.3 10.0287290868766
24.4 10.0272341605378
24.5 10.0258366280071
24.6 10.0244639575882
24.7 10.0232016073837
24.8 10.0219743370044
24.9 10.0208436578629
25 10.0197615759315
25.1 10.0187314403322
25.2 10.0177377979184
25.3 10.0168269430431
25.4 10.0159298265472
25.5 10.0150749071151
25.6 10.0142881188548
25.7 10.0135322163638
25.8 10.0128261523898
25.9 10.0121391365294
26 10.0115218208662
26.1 10.0108807251698
26.2 10.0102983596004
26.3 10.009768695188
26.4 10.0092310908306
26.5 10.0087402469599
26.6 10.0082598429561
26.7 10.0078248585175
26.8 10.0074084083725
26.9 10.0070034276157
27 10.0066392357502
27.1 10.0062786949965
27.2 10.0059372892961
27.3 10.0056088424441
27.4 10.0053014700139
27.5 10.0050254475233
27.6 10.0047399377237
27.7 10.004478471584
27.8 10.0042269759428
27.9 10.0040268832683
28 10.0037873620479
28.1 10.0035697624725
28.2 10.0033846328159
28.3 10.0032037089539
28.4 10.0030161968852
28.5 10.0028459447875
28.6 10.0026982610063
28.7 10.0025444460095
28.8 10.0024105242432
28.9 10.0022817484046
29 10.0021301445602
29.1 10.0020188922693
29.2 10.001911211153
29.3 10.0018147269209
29.4 10.0017281165807
29.5 10.0016161348248
29.6 10.0015315491474
29.7 10.0014477116091
29.8 10.0013521401262
29.9 10.0012722081189
30 10.0012129752512
};
\addlegendentry{HDV-5}
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_speed_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height =5.0cm,
width =7.0cm,
legend cell align={left},
legend columns=2,
legend style={font=\normalsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Speed (m/s)},
ymajorgrids,
ymin=8.75797633590586, ymax=40.0824969459769,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 20
0.1 20
0.2 19.5
0.3 19
0.4 18.5
0.5 18
0.6 17.5
0.7 17
0.8 16.5
0.9 16
1 15.5
1.1 15
1.2 14.5
1.3 14
1.4 13.5
1.5 13
1.6 12.5
1.7 12
1.8 11.5
1.9 11
2 10.5
2.1 10
2.2 10
2.3 10
2.4 10
2.5 10
2.6 10
2.7 10
2.8 10
2.9 10
3 10
3.1 10
3.2 10
3.3 10
3.4 10
3.5 10
3.6 10
3.7 10
3.8 10
3.9 10
4 10
4.1 10
4.2 10
4.3 10
4.4 10
4.5 10
4.6 10
4.7 10
4.8 10
4.9 10
5 10
5.1 10
5.2 10
5.3 10
5.4 10
5.5 10
5.6 10
5.7 10
5.8 10
5.9 10
6 10
6.1 10
6.2 10
6.3 10
6.4 10
6.5 10
6.6 10
6.7 10
6.8 10
6.9 10
7 10
7.1 10
7.2 10
7.3 10
7.4 10
7.5 10
7.6 10
7.7 10
7.8 10
7.9 10
8 10
8.1 10
8.2 10
8.3 10
8.4 10
8.5 10
8.6 10
8.7 10
8.8 10
8.9 10
9 10
9.1 10
9.2 10
9.3 10
9.4 10
9.5 10
9.6 10
9.7 10
9.8 10
9.9 10
10 10
10.1 10
10.2 10
10.3 10
10.4 10
10.5 10
10.6 10
10.7 10
10.8 10
10.9 10
11 10
11.1 10
11.2 10
11.3 10
11.4 10
11.5 10
11.6 10
11.7 10
11.8 10
11.9 10
12 10
12.1 10
12.2 10
12.3 10
12.4 10
12.5 10
12.6 10
12.7 10
12.8 10
12.9 10
13 10
13.1 10
13.2 10
13.3 10
13.4 10
13.5 10
13.6 10
13.7 10
13.8 10
13.9 10
14 10
14.1 10
14.2 10
14.3 10
14.4 10
14.5 10
14.6 10
14.7 10
14.8 10
14.9 10
15 10
15.1 10
15.2 10
15.3 10
15.4 10
15.5 10
15.6 10
15.7 10
15.8 10
15.9 10
16 10
16.1 10
16.2 10
16.3 10
16.4 10
16.5 10
16.6 10
16.7 10
16.8 10
16.9 10
17 10
17.1 10
17.2 10
17.3 10
17.4 10
17.5 10
17.6 10
17.7 10
17.8 10
17.9 10
18 10
18.1 10
18.2 10
18.3 10
18.4 10
18.5 10
18.6 10
18.7 10
18.8 10
18.9 10
19 10
19.1 10
19.2 10
19.3 10
19.4 10
19.5 10
19.6 10
19.7 10
19.8 10
19.9 10
20 10
20.1 10.5
20.2 11
20.3 11.5
20.4 12
20.5 12.5
20.6 13
20.7 13.5
20.8 14
20.9 14.5
21 15
21.1 15.5
21.2 16
21.3 16.5
21.4 17
21.5 17.5
21.6 18
21.7 18.5
21.8 19
21.9 19.5
22 20
22.1 20
22.2 20
22.3 20
22.4 20
22.5 20
22.6 20
22.7 20
22.8 20
22.9 20
23 20
23.1 20
23.2 20
23.3 20
23.4 20
23.5 20
23.6 20
23.7 20
23.8 20
23.9 20
24 20
24.1 20
24.2 20
24.3 20
24.4 20
24.5 20
24.6 20
24.7 20
24.8 20
24.9 20
25 20
25.1 20
25.2 20
25.3 20
25.4 20
25.5 20
25.6 20
25.7 20
25.8 20
25.9 20
26 20
26.1 20
26.2 20
26.3 20
26.4 20
26.5 20
26.6 20
26.7 20
26.8 20
26.9 20
27 20
27.1 20
27.2 20
27.3 20
27.4 20
27.5 20
27.6 20
27.7 20
27.8 20
27.9 20
28 20
28.1 20
28.2 20
28.3 20
28.4 20
28.5 20
28.6 20
28.7 20
28.8 20
28.9 20
29 20
29.1 20
29.2 20
29.3 20
29.4 20
29.5 20
29.6 20
29.7 20
29.8 20
29.9 20
30 20
};
\addlegendentry{PV-0}
\addplot [thick, darkorange25512714]
table {%
0 30
0.1 29.5
0.2 29
0.3 28.5
0.4 28
0.5 27.5
0.6 27
0.7 26.5
0.8 26
0.9 25.5
1 25
1.1 24.5
1.2 24
1.3 23.5
1.4 23
1.5 22.5
1.6 22
1.7 21.5
1.8 21
1.9 20.5
2 20
2.1 19.5
2.2 19
2.3 18.5
2.4 18
2.5 17.5
2.6 17
2.7 16.5
2.8 16
2.9 15.5
3 15
3.1 14.5
3.2 14
3.3 13.5
3.4 13
3.5 12.5
3.6 12
3.7 11.5
3.8 11
3.9 10.5
4 10
4.1 10
4.2 10
4.3 10
4.4 10
4.5 10
4.6 10
4.7 10
4.8 10
4.9 10
5 10
5.1 10
5.2 10
5.3 10
5.4 10
5.5 10
5.6 10
5.7 10
5.8 10
5.9 10.0868644354151
6 10.3238152702332
6.1 10.6914233209686
6.2 11.1914233209686
6.3 11.6914233209686
6.4 12.1914233209686
6.5 12.6914233209686
6.6 13.1914233209686
6.7 13.6687621919518
6.8 14.1172329200393
6.9 14.5357765322323
7 14.9237385017649
7.1 15.2808023782303
7.2 15.6069055274251
7.3 15.9020502584133
7.4 16.1649056216292
7.5 16.382015419539
7.6 16.5033468235132
7.7 16.528164031591
7.8 16.4592698622661
7.9 16.3018159363791
8 16.0621544240942
8.1 15.7481894119811
8.2 15.3670152009896
8.3 14.9279829930832
8.4 14.4411970894038
8.5 13.9411970894038
8.6 13.4411970894038
8.7 12.9411970894038
8.8 12.4411970894038
8.9 11.9411970894038
9 11.4411970894038
9.1 10.9411970894038
9.2 10.4411970894038
9.3 10
9.4 10
9.5 10
9.6 10
9.7 10
9.8 10
9.9 10
10 10
10.1 10
10.2 10
10.3 10
10.4 10
10.5 10
10.6 10
10.7 10
10.8 10
10.9 10
11 10
11.1 10
11.2 10
11.3 10
11.4 10
11.5 10
11.6 10
11.7 10
11.8 10
11.9 10
12 10
12.1 10
12.2 10
12.3 10
12.4 10
12.5 10
12.6 10
12.7 10
12.8 10
12.9 10
13 10
13.1 10
13.2 10
13.3 10
13.4 10
13.5 10
13.6 10
13.7 10
13.8 10
13.9 10
14 10
14.1 10
14.2 10
14.3 10
14.4 10
14.5 10
14.6 10
14.7 10
14.8 10
14.9 10
15 10
15.1 10
15.2 10
15.3 10
15.4 10
15.5 10
15.6 10
15.7 10
15.8 10
15.9 10
16 10
16.1 10
16.2 10
16.3 10
16.4 10
16.5 10
16.6 10
16.7 10
16.8 10
16.9 10
17 10
17.1 10
17.2 10
17.3 10
17.4 10
17.5 10
17.6 10
17.7 10
17.8 10
17.9 10
18 10
18.1 10
18.2 10
18.3 10
18.4 10
18.5 10
18.6 10
18.7 10
18.8 10
18.9 10
19 10
19.1 10
19.2 10
19.3 10
19.4 10
19.5 10
19.6 10
19.7 10
19.8 10
19.9 10
20 10
20.1 10
20.2 10
20.3 10
20.4 10
20.5 10
20.6 10
20.7 10
20.8 10
20.9 10
21 10
21.1 10
21.2 10
21.3 10
21.4 10
21.5 10
21.6 10
21.7 10
21.8 10
21.9 10
22 10
22.1 10
22.2 10
22.3 10
22.4 10
22.5 10
22.6 10
22.7 10
22.8 10
22.9 10
23 10
23.1 10
23.2 10
23.3 10
23.4 10
23.5 10
23.6 10
23.7 10
23.8 10
23.9 10
24 10
24.1 10
24.2 10
24.3 10
24.4 10
24.5 10
24.6 10
24.7 10
24.8 10
24.9 10
25 10
25.1 10
25.2 10
25.3 10
25.4 10
25.5 10
25.6 10
25.7 10
25.8 10
25.9 10
26 10
26.1 10
26.2 10
26.3 10
26.4 10
26.5 10
26.6 10
26.7 10
26.8 10
26.9 10
27 10
27.1 10
27.2 10
27.3 10
27.4 10
27.5 10
27.6 10
27.7 10
27.8 10
27.9 10
28 10
28.1 10
28.2 10
28.3 10
28.4 10
28.5 10
28.6 10
28.7 10
28.8 10
28.9 10
29 10
29.1 10
29.2 10
29.3 10
29.4 10
29.5 10
29.6 10
29.7 10
29.8 10
29.9 10
30 10
};
\addlegendentry{CAV-1}
\addplot [thick, forestgreen4416044]
table {%
0 30.6123960232764
0.1 30.7388774708231
0.2 30.8496818921645
0.3 30.9455796698797
0.4 31.0273201886043
0.5 31.095598109812
0.6 31.1511080120932
0.7 31.1944727965716
0.8 31.2262818738667
0.9 31.2471305539646
1 31.2575681719227
1.1 31.2580912595245
1.2 31.2491856776624
1.3 31.2313592197406
1.4 31.2050424310932
1.5 31.170637650573
1.6 31.1285530809547
1.7 31.0791786454216
1.8 31.0228503644957
1.9 30.9599696401469
2 30.8908435772066
2.1 30.8157605603008
2.2 30.735043397987
2.3 30.648950312885
2.4 30.5577559643122
2.5 30.4616984508944
2.6 30.361051569677
2.7 30.2560272526597
2.8 30.146849258087
2.9 30.0337112220633
3 29.9168143741788
3.1 29.7963691585049
3.2 29.6725179182143
3.3 29.5454442292714
3.4 29.4153076081767
3.5 29.2822564743671
3.6 29.1464421286751
3.7 29.0080113459331
3.8 28.8670697117823
3.9 28.7238086245078
4 28.5781977465893
4.1 28.429102399681
4.2 28.2540487223496
4.3 27.7540487223496
4.4 27.2540487223496
4.5 26.7540487223496
4.6 26.2540487223496
4.7 25.7540487223496
4.8 25.2540487223496
4.9 24.7540487223496
5 24.2540487223496
5.1 23.7540487223496
5.2 23.2540487223496
5.3 22.7540487223496
5.4 22.2540487223496
5.5 21.7540487223496
5.6 21.2540487223496
5.7 20.7540487223496
5.8 20.2540487223496
5.9 19.7540487223496
6 19.2540487223496
6.1 18.7540487223496
6.2 18.2540487223496
6.3 17.7540487223496
6.4 17.2540487223496
6.5 16.7540487223496
6.6 16.2540487223496
6.7 15.7540487223496
6.8 15.2540487223496
6.9 14.7598377313838
7 14.2980797648752
7.1 13.8666068959481
7.2 13.4632889456111
7.3 13.0861931443087
7.4 12.7334039901836
7.5 12.4032491506165
7.6 12.0943367766314
7.7 11.807421955438
7.8 11.5603356900303
7.9 11.4425043231716
8 11.5864713927429
8.1 11.8513419726228
8.2 12.1072846558422
8.3 12.3277798079943
8.4 12.5073928339167
8.5 12.6449250748307
8.6 12.7415107714415
8.7 12.7995970923923
8.8 12.8217426542183
8.9 12.8103167999563
9 12.7676764220461
9.1 12.6959327039518
9.2 12.5970694354696
9.3 12.4729424297046
9.4 12.3277015318131
9.5 12.1810149921339
9.6 12.0399957157861
9.7 11.9067689838342
9.8 11.7817707510975
9.9 11.6647787271407
10 11.5553882300444
10.1 11.4531847391586
10.2 11.3577116248537
10.3 11.2685464234725
10.4 11.1852095610223
10.5 11.1073390850858
10.6 11.034611652864
10.7 10.9666756232971
10.8 10.9032050552242
10.9 10.8439137390486
11 10.788497947542
11.1 10.7367205672179
11.2 10.6883426287083
11.3 10.6431583706097
11.4 10.6009470310369
11.5 10.5614918864868
11.6 10.5246323433181
11.7 10.4901794902523
11.8 10.4580202216038
11.9 10.4279450443345
12 10.3998564800845
12.1 10.3736428193768
12.2 10.3491064526589
12.3 10.3261913622908
12.4 10.3047788823102
12.5 10.2847768531437
12.6 10.2660826836985
12.7 10.2486238081854
12.8 10.2323106520258
12.9 10.2170687529336
13 10.2028116633623
13.1 10.1895077200872
13.2 10.1770784571673
13.3 10.1654414552679
13.4 10.1545815826984
13.5 10.1444243541141
13.6 10.1349595726469
13.7 10.1261097001985
13.8 10.1178232396576
13.9 10.1100982732816
14 10.1028832348027
14.1 10.096138447734
14.2 10.0898348228993
14.3 10.0839333084571
14.4 10.0784273990346
14.5 10.0732733311854
14.6 10.0684704688204
14.7 10.063965363106
14.8 10.0597848647743
14.9 10.0558492707671
15 10.052195030171
15.1 10.0487652454597
15.2 10.0455680847105
15.3 10.0425951577205
15.4 10.0397850549427
15.5 10.0371623716327
15.6 10.0347325130641
15.7 10.0324530232516
15.8 10.0303362360058
15.9 10.028320321554
16 10.0264868953424
16.1 10.0247209176762
16.2 10.0230992882953
16.3 10.0215874087656
16.4 10.0201928498764
16.5 10.0188721667859
16.6 10.017624757521
16.7 10.0164763071943
16.8 10.0153997503893
16.9 10.0143724003978
17 10.0134324177029
17.1 10.0125379488497
17.2 10.0117146467507
17.3 10.010940980005
17.4 10.0102522903163
17.5 10.0095789599512
17.6 10.0089454712856
17.7 10.008363403255
17.8 10.0078050149346
17.9 10.0072815562099
18 10.0068131458583
18.1 10.0063726985466
18.2 10.0059726024384
18.3 10.005545280097
18.4 10.0051957783316
18.5 10.004843648148
18.6 10.0045286589293
18.7 10.0042460388885
18.8 10.0039586628551
18.9 10.0037101789777
19 10.0034644398027
19.1 10.0032383771412
19.2 10.0030051631394
19.3 10.0028221929832
19.4 10.0026144467957
19.5 10.0024608138674
19.6 10.0022984254888
19.7 10.0021588323618
19.8 10.0020007157056
19.9 10.0018759047073
20 10.0017672870128
20.1 10.001640305741
20.2 10.0015248897252
20.3 10.0014268236793
20.4 10.0013361089609
20.5 10.0012526044666
20.6 10.0011630539134
20.7 10.001080633781
20.8 10.0010393467778
20.9 10.0009742957133
21 10.0009042603151
21.1 10.0008407510739
21.2 10.000789361018
21.3 10.0007349791007
21.4 10.0006702353235
21.5 10.0006285016118
21.6 10.0005830094212
21.7 10.0005463411168
21.8 10.000517135959
21.9 10.0004694530752
22 10.0004454564499
22.1 10.000409442144
22.2 10.000390436625
22.3 10.0003591882354
22.4 10.0003721396548
22.5 10.0003360135935
22.6 10.0003124796288
22.7 10.0002824756081
22.8 10.0002690877806
22.9 10.0002389385611
23 10.0002167285023
23.1 10.000198465726
23.2 10.0001889221456
23.3 10.000181547863
23.4 10.0001714937486
23.5 10.0001709177158
23.6 10.0001517337366
23.7 10.0001505438699
23.8 10.0001347134148
23.9 10.0001273036092
24 10.0001079911266
24.1 10.0000999900259
24.2 10.0001132178466
24.3 10.0000982839086
24.4 10.0000873903687
24.5 10.0000847814005
24.6 10.0000735072641
24.7 10.0000865719328
24.8 10.0000942475253
24.9 10.0000705865261
25 10.0000609913612
25.1 10.0000707034186
25.2 10.0000634773416
25.3 10.0000517550028
25.4 10.0000586625069
25.5 10.0000579887924
25.6 10.0000371763931
25.7 10.0000428094856
25.8 10.0000346787196
25.9 10.0000345806152
26 10.0000354195583
26.1 10.0000240890394
26.2 10.0000150586448
26.3 10.000028704916
26.4 10.0000098036192
26.5 10
26.6 10.0000219647847
26.7 10.0000254266723
26.8 10.0000276177017
26.9 10.0000203530477
27 10.00002141972
27.1 10.0000184872518
27.2 10.0000039801633
27.3 10.0000122627581
27.4 10.000009593417
27.5 10.0000026711245
27.6 10.0000008829827
27.7 10.0000012552521
27.8 10
27.9 10.0000019512508
28 10
28.1 10
28.2 10.0000077632999
28.3 10.0000091286923
28.4 10.0000057430325
28.5 10
28.6 10.0000149409342
28.7 10
28.8 10.0000004353087
28.9 10
29 10.0000030230191
29.1 10
29.2 10
29.3 10
29.4 10
29.5 10
29.6 10.0000121593219
29.7 10.0000043800484
29.8 10
29.9 10.000008827676
30 10.0000012982066
};
\addlegendentry{HDV-2}
\addplot [thick, crimson2143940]
table {%
0 34.5537189263481
0.1 34.0537189263481
0.2 33.5537189263481
0.3 33.0537189263481
0.4 32.5537189263481
0.5 32.0537189263481
0.6 31.5537189263481
0.7 31.0537189263481
0.8 30.8816746812009
0.9 30.8937880148565
1 30.917452891441
1.1 30.9425825266865
1.2 30.9666982062647
1.3 30.9887134977594
1.4 31.0080111203875
1.5 31.0241590092778
1.6 31.0367127653725
1.7 31.0453287902992
1.8 31.0497624789806
1.9 31.049755191354
2 31.0451161333691
2.1 31.03566579487
2.2 31.0213561488255
2.3 31.0020963508738
2.4 30.9778112765619
2.5 30.948494598731
2.6 30.9141558169765
2.7 30.8747816689815
2.8 30.8304015264689
2.9 30.7811109672871
3 30.7269319999428
3.1 30.667972284245
3.2 30.6043074874206
3.3 30.5359882309722
3.4 30.4632177359432
3.5 30.3859671030695
3.6 30.304458798483
3.7 30.2187181790951
3.8 30.1289282949952
3.9 30.0351725688243
4 29.9375730256207
4.1 29.8362847480898
4.2 29.7312983567207
4.3 29.6213760569505
4.4 29.4880636128645
4.5 29.3255000278056
4.6 29.1362032687038
4.7 28.9223159893766
4.8 28.6858855742442
4.9 28.4286974832881
5 28.1524186374843
5.1 27.85859970985
5.2 27.5486543729716
5.3 27.2237986510987
5.4 26.8853571568219
5.5 26.5342824036261
5.6 26.1716571642005
5.7 25.7983573065033
5.8 25.4152907058174
5.9 25.0231973925213
6 24.6228048960658
6.1 24.214793116041
6.2 23.7997788573091
6.3 23.3783235386513
6.4 22.9509394955655
6.5 22.5181263228565
6.6 22.0803379690185
6.7 21.6379648876476
6.8 21.1914244786132
6.9 20.7410274127021
7 20.2874912633979
7.1 19.8331999063123
7.2 19.3805885350718
7.3 18.9316156143061
7.4 18.4880949940755
7.5 18.0513624135918
7.6 17.6227226757866
7.7 17.2031380528775
7.8 16.7935241954266
7.9 16.3958199840166
8 16.0170685587061
8.1 15.6731879503791
8.2 15.3740646615588
8.3 15.1182431382033
8.4 14.8999821603204
8.5 14.713163823724
8.6 14.5520884515655
8.7 14.4115131856749
8.8 14.2868389299907
8.9 14.1739537252704
9 14.0693710012857
9.1 13.9700194880487
9.2 13.8732250420023
9.3 13.7766620382514
9.4 13.6784206721956
9.5 13.5768968264043
9.6 13.4719544546729
9.7 13.3641780163105
9.8 13.2543549839361
9.9 13.1432763883983
10 13.0316424720178
10.1 12.920052971193
10.2 12.8090952021299
10.3 12.6992407879723
10.4 12.5908938629122
10.5 12.4843627319828
10.6 12.379934147267
10.7 12.2778784059196
10.8 12.1783451394584
10.9 12.0815351021918
11 11.9875276786868
11.1 11.8963940859797
11.2 11.8082573659596
11.3 11.7231119513871
11.4 11.6409646844794
11.5 11.5618294397654
11.6 11.4857152854969
11.7 11.4125373850077
11.8 11.3422949543215
11.9 11.2749702348976
12 11.2104428141119
12.1 11.1486819643064
12.2 11.089615016602
12.3 11.0331579593868
12.4 10.9792642185071
12.5 10.9278362949929
12.6 10.8787905696901
12.7 10.8320609502161
12.8 10.7875707622401
12.9 10.7451888123476
13 10.7048853583214
13.1 10.6665760357674
13.2 10.6301646538863
13.3 10.595570667173
13.4 10.562746075821
13.5 10.5315702228949
13.6 10.5020061772742
13.7 10.4739839530121
13.8 10.4474075595335
13.9 10.4222217248313
14 10.3983759857523
14.1 10.3758071980163
14.2 10.3544379528522
14.3 10.3342120524657
14.4 10.3150886268791
14.5 10.296992875201
14.6 10.2799051313554
14.7 10.263735296931
14.8 10.2484629831812
14.9 10.234066773769
15 10.2204265927358
15.1 10.2075670250928
15.2 10.1954194049024
15.3 10.1839544161635
15.4 10.1731505525657
15.5 10.1629404185994
15.6 10.1533245517524
15.7 10.1442552560904
15.8 10.1357039356956
15.9 10.1276407102553
16 10.1200379462294
16.1 10.112880437332
16.2 10.1061420339839
16.3 10.0997924762584
16.4 10.0938057510895
16.5 10.088170942976
16.6 10.0828720176374
16.7 10.0778644968786
16.8 10.0731890222353
16.9 10.0687510502793
17 10.0646057947781
17.1 10.0606816618209
17.2 10.0569738952132
17.3 10.0535293142864
17.4 10.050262295876
17.5 10.0471996802178
17.6 10.0443266373178
17.7 10.0416275045385
17.8 10.0390825901528
17.9 10.0366814934833
18 10.0344150366036
18.1 10.0323318077643
18.2 10.0303223311185
18.3 10.0284669564545
18.4 10.0266944284688
18.5 10.0250742828428
18.6 10.0235102815536
18.7 10.0220796274691
18.8 10.0206999503133
18.9 10.0194131652837
19 10.0182237710062
19.1 10.0170839275234
19.2 10.0160230780403
19.3 10.0150329816459
19.4 10.0141021411536
19.5 10.0132013888935
19.6 10.0123803081309
19.7 10.011616096314
19.8 10.01087794888
19.9 10.0102054935333
20 10.0095590182575
20.1 10.0089726197108
20.2 10.0084007096403
20.3 10.0078871997818
20.4 10.0074106551103
20.5 10.006918216142
20.6 10.0064853489953
20.7 10.0060770575643
20.8 10.0057059794874
20.9 10.0053661982584
21 10.0050248282635
21.1 10.0046934766967
21.2 10.0044094505051
21.3 10.0041177202975
21.4 10.0038584158872
21.5 10.0036104140357
21.6 10.0033736208971
21.7 10.0031544072627
21.8 10.0029633282216
21.9 10.0027809092666
22 10.0025957864719
22.1 10.0024326708272
22.2 10.0022882897106
22.3 10.0021291459767
22.4 10.0020086840741
22.5 10.0018712528173
22.6 10.0017562698592
22.7 10.0016729672738
22.8 10.0015510115992
22.9 10.0014515676621
23 10.0013593549995
23.1 10.0012712728297
23.2 10.0011839977107
23.3 10.0011202143047
23.4 10.0010395318007
23.5 10.0009657095461
23.6 10.0009109844676
23.7 10.0008626329853
23.8 10.0008123970813
23.9 10.0007362936833
24 10.0006948988867
24.1 10.0006498750094
24.2 10.0006136757084
24.3 10.0005855796113
24.4 10.0005372152964
24.5 10.0005016481535
24.6 10.0004866234653
24.7 10.0004351040396
24.8 10.0004193612427
24.9 10.0003773339264
25 10.000371490988
25.1 10.0003352700625
25.2 10.0003141993778
25.3 10.0002927420593
25.4 10.000281180331
25.5 10.0002645605474
25.6 10.0002490584977
25.7 10.0002295364255
25.8 10.0002385889406
25.9 10.0002067613979
26 10.0002071246873
26.1 10.0001664443361
26.2 10.0001712271427
26.3 10.0001659316521
26.4 10.0001352974383
26.5 10.0001451962382
26.6 10.0001025534277
26.7 10.0001111720946
26.8 10.000100861007
26.9 10.0001111056181
27 10.0000986192171
27.1 10.0000905858869
27.2 10.0000957191859
27.3 10.0000768300882
27.4 10.0000694009463
27.5 10.000079320318
27.6 10.0000614888011
27.7 10.0000648217841
27.8 10.0000488750124
27.9 10.0000480870777
28 10.0000231593098
28.1 10.0000476555239
28.2 10.0000400323819
28.3 10.000024653008
28.4 10.0000423976802
28.5 10.0000470341103
28.6 10.0000438706586
28.7 10.0000204522686
28.8 10.0000265214744
28.9 10.0000054895904
29 10.0000309529472
29.1 10.0000274452656
29.2 10.0000244551147
29.3 10.000035836557
29.4 10.0000123567129
29.5 10.0000012727438
29.6 10.0000171108398
29.7 10.0000078956098
29.8 10.0000188441316
29.9 10.0000175655983
30 10.0000261519787
};
\addlegendentry{HDV-3}
\addplot [thick, mediumpurple148103189]
table {%
0 34.2172485202095
0.1 33.7172485202095
0.2 33.2172485202095
0.3 32.7172485202095
0.4 32.2172485202095
0.5 31.7172485202095
0.6 31.2172485202095
0.7 30.7172485202095
0.8 30.2172485202095
0.9 29.7172485202095
1 29.2172485202095
1.1 28.7172485202095
1.2 28.2172485202095
1.3 27.7172485202095
1.4 27.3643403739429
1.5 27.3374058793582
1.6 27.3709578111083
1.7 27.4270554037584
1.8 27.4925046269585
1.9 27.561356678116
2 27.6305717103011
2.1 27.6984953766409
2.2 27.7642151148248
2.3 27.8272139024209
2.4 27.8872181691159
2.5 27.9441126504175
2.6 27.9978676871128
2.7 28.0484561687604
2.8 28.0959186288087
2.9 28.1402912271655
3 28.1816719250647
3.1 28.2200914145167
3.2 28.2556371423096
3.3 28.2883406617769
3.4 28.3182941224427
3.5 28.3455780292469
3.6 28.3702056363648
3.7 28.3922706167531
3.8 28.4118430035795
3.9 28.4289849383749
4 28.4437676162455
4.1 28.4562216467515
4.2 28.4664021804829
4.3 28.4744311846878
4.4 28.4802627595061
4.5 28.4836536460002
4.6 28.4842998073623
4.7 28.4818705434357
4.8 28.4761299991059
4.9 28.466918438631
5 28.4540548201537
5.1 28.4374470504333
5.2 28.4169845748641
5.3 28.3925970509347
5.4 28.3642918842511
5.5 28.3319838623105
5.6 28.2957175822459
5.7 28.2554881397415
5.8 28.2113469801185
5.9 28.1633217131613
6 28.1114947051697
6.1 28.0559182071845
6.2 27.9966140970927
6.3 27.9336896776372
6.4 27.8672255641152
6.5 27.7972809299144
6.6 27.7238989824111
6.7 27.6469950965453
6.8 27.5662753683698
6.9 27.4805802435447
7 27.3864742423067
7.1 27.2730613833364
7.2 27.1100617489047
7.3 26.8408024937182
7.4 26.4409687974992
7.5 25.9680014889502
7.6 25.4738226796344
7.7 24.977265895435
7.8 24.4837748898932
7.9 23.995013658723
8 23.5117207070338
8.1 23.0346852020537
8.2 22.5653820354188
8.3 22.1058545710244
8.4 21.6582797648565
8.5 21.2243973251424
8.6 20.8055439028705
8.7 20.402629768654
8.8 20.0160955190467
8.9 19.6461009077739
9 19.2924490874237
9.1 18.9547564157361
9.2 18.632412264772
9.3 18.3246927104036
9.4 18.0307543610522
9.5 17.7496263468321
9.6 17.4803304675859
9.7 17.2218678477242
9.8 16.973383918048
9.9 16.7340117340993
10 16.5031414310805
10.1 16.2800546482504
10.2 16.0642566360355
10.3 15.8553350165991
10.4 15.6528455614094
10.5 15.4564670818033
10.6 15.2659106662433
10.7 15.0809423591109
10.8 14.901297597484
10.9 14.7268253941744
11 14.5573546380208
11.1 14.3927112708291
11.2 14.232784859977
11.3 14.0774472325607
11.4 13.9265754273545
11.5 13.7801408377284
11.6 13.6379686496549
11.7 13.5000048917466
11.8 13.3662195983739
11.9 13.2364585128077
12 13.110684001914
12.1 12.988818657877
12.2 12.8707482740452
12.3 12.7564794838408
12.4 12.6459015135781
12.5 12.5389257522838
12.6 12.4354983454383
12.7 12.3355176371179
12.8 12.2389534575594
12.9 12.1457133848306
13 12.0557148926682
13.1 11.9688491729411
13.2 11.8851390694845
13.3 11.8044413507614
13.4 11.7266979178724
13.5 11.6518159540695
13.6 11.5797100210412
13.7 11.5103296908887
13.8 11.4436045410353
13.9 11.3794689785413
14 11.3178138950352
14.1 11.2585957022272
14.2 11.2016970348882
14.3 11.1471048066077
14.4 11.0946920968979
14.5 11.0444407994025
14.6 10.99623159815
14.7 10.9500274955581
14.8 10.9057343250497
14.9 10.8633317609368
15 10.8227124729186
15.1 10.7838171482535
15.2 10.7466323673967
15.3 10.711040398959
15.4 10.6770064711715
15.5 10.6444550960877
15.6 10.6133409710274
15.7 10.5836004724739
15.8 10.5552257589895
15.9 10.5281012490093
16 10.5022183188866
16.1 10.4774949090668
16.2 10.4539224918048
16.3 10.4314289249312
16.4 10.4099607978736
16.5 10.3895006782044
16.6 10.370012536292
16.7 10.3514193176453
16.8 10.3337164611831
16.9 10.3168659692977
17 10.3008021921419
17.1 10.2855111267173
17.2 10.2709416779308
17.3 10.2570837579441
17.4 10.2439040302419
17.5 10.2313569288635
17.6 10.2194194583693
17.7 10.2080813650761
17.8 10.1972879726709
17.9 10.1870390396376
18 10.1772753306441
18.1 10.1680297100035
18.2 10.1592341097881
18.3 10.1508674867615
18.4 10.142932553632
18.5 10.1353962899284
18.6 10.1282277596981
18.7 10.1214621474132
18.8 10.115011739376
18.9 10.1088743979534
19 10.1030913114272
19.1 10.0975650799598
19.2 10.0923643195479
19.3 10.0873706448671
19.4 10.0826938806341
19.5 10.0782391966498
19.6 10.0740055111597
19.7 10.0700018315713
19.8 10.066227442175
19.9 10.0626334519432
20 10.0592318557711
20.1 10.0560125656228
20.2 10.0529655383827
20.3 10.0500794318103
20.4 10.0473529788863
20.5 10.0447275776157
20.6 10.0422759309286
20.7 10.0399503865295
20.8 10.0377415376354
20.9 10.0356529486241
21 10.0336959234016
21.1 10.0318289356899
21.2 10.0300497280472
21.3 10.0283835815686
21.4 10.0268140595488
21.5 10.0253313102265
21.6 10.0239107873478
21.7 10.0225985877777
21.8 10.0213291756029
21.9 10.0201226291067
22 10.0189934314368
22.1 10.0179296307136
22.2 10.0169182034646
22.3 10.0159725104889
22.4 10.0150662094939
22.5 10.0142085070019
22.6 10.0134368767777
22.7 10.0126659890049
22.8 10.0119498105486
22.9 10.0112671041064
23 10.0106219854721
23.1 10.0100455802307
23.2 10.0094438030826
23.3 10.0089145243755
23.4 10.0084229580848
23.5 10.0079356663028
23.6 10.0074737807806
23.7 10.0070566536033
23.8 10.0066528786011
23.9 10.0062707134472
24 10.0059117506571
24.1 10.005599350467
24.2 10.0052643332149
24.3 10.0049447750479
24.4 10.0046582959656
24.5 10.0043686966759
24.6 10.0041492434308
24.7 10.003910164877
24.8 10.0036743487753
24.9 10.003463125819
25 10.0032591007995
25.1 10.003088793408
25.2 10.0028984665316
25.3 10.0027347862627
25.4 10.0025718373477
25.5 10.0024165754032
25.6 10.0022685672349
25.7 10.0021338899046
25.8 10.0020462280039
25.9 10.0019227244435
26 10.0018169048918
26.1 10.0016966295816
26.2 10.0015857354017
26.3 10.00149389108
26.4 10.0014068041101
26.5 10.0013335701911
26.6 10.0012433647341
26.7 10.0011817491262
26.8 10.0011059906438
26.9 10.0010451797747
27 10.0009743720472
27.1 10.0009153244141
27.2 10.000839947616
27.3 10.000809549386
27.4 10.0007736131218
27.5 10.0007088516178
27.6 10.000660718368
27.7 10.0006226951978
27.8 10.0006057932837
27.9 10.0005694001295
28 10.0005380274218
28.1 10.0004966824858
28.2 10.0004807058537
28.3 10.000473605451
28.4 10.000411809456
28.5 10.0003913605221
28.6 10.0003604231178
28.7 10.0003626384478
28.8 10.0003367216825
28.9 10.0003238502638
29 10.0002778027754
29.1 10.0002761031734
29.2 10.0002577452413
29.3 10.0002357079221
29.4 10.0002374766034
29.5 10.0002281998382
29.6 10.0002017573539
29.7 10.0001796117663
29.8 10.0001896766075
29.9 10.0001762519695
30 10.000157887779
};
\addlegendentry{HDV-4}
\addplot [thick, sienna1408675]
table {%
0 33.3006940565109
0.1 33.5568696812795
0.2 33.7843032393393
0.3 33.9848516524127
0.4 34.1603027636591
0.5 34.3122716574507
0.6 34.4423064464351
0.7 34.5518357889792
0.8 34.6422162433394
0.9 34.7146638627214
1 34.7702642998003
1.1 34.8099696567392
1.2 34.8340448980295
1.3 34.8404732818828
1.4 34.8179616327634
1.5 34.7248487320007
1.6 34.4624698049716
1.7 34.0146670343509
1.8 33.543050677597
1.9 33.106995247917
2 32.7071517106046
2.1 32.3409944084647
2.2 32.0060440484798
2.3 31.6999313994271
2.4 31.4203371267845
2.5 31.1652210529087
2.6 30.9325850020209
2.7 30.7205607274964
2.8 30.527472556588
2.9 30.3517291808146
3 30.1918596037803
3.1 30.0464942001307
3.2 29.9144090868309
3.3 29.7944266951215
3.4 29.6854785924929
3.5 29.586543001841
3.6 29.4967316970682
3.7 29.4152192064593
3.8 29.3411986643223
3.9 29.2739175887508
4 29.2128158151998
4.1 29.1572042008707
4.2 29.1064799765417
4.3 29.0602474035905
4.4 29.0179005581149
4.5 28.9790954195667
4.6 28.9433570878777
4.7 28.9102884285468
4.8 28.8795019378459
4.9 28.8505477271905
5 28.8230896367277
5.1 28.7967469205958
5.2 28.771172929755
5.3 28.746045716281
5.4 28.7210320408756
5.5 28.695847908205
5.6 28.6702254046488
5.7 28.6439126333477
5.8 28.6166380146659
5.9 28.5882195858749
6 28.5584662911185
6.1 28.5271838638834
6.2 28.4942140053491
6.3 28.4593873618362
6.4 28.4226052820834
6.5 28.3837103250611
6.6 28.3426403331247
6.7 28.2992789522341
6.8 28.2535544029666
6.9 28.2053575235771
7 28.1545096394985
7.1 28.1006578920257
7.2 28.0427727615313
7.3 27.9779943595696
7.4 27.8999077804242
7.5 27.8001901052884
7.6 27.6741999158548
7.7 27.5215508672253
7.8 27.3437632082137
7.9 27.1428783768767
8 26.9209427237736
8.1 26.6799162265086
8.2 26.4216672247955
8.3 26.1480300699076
8.4 25.8608326263253
8.5 25.5619397261198
8.6 25.2531207183115
8.7 24.9363094989786
8.8 24.6131525860954
8.9 24.2853218292363
9 23.9543888187969
9.1 23.6216790649108
9.2 23.2885367599978
9.3 22.9560921761203
9.4 22.6253618449704
9.5 22.2972031880659
9.6 21.9723801979546
9.7 21.6514821679767
9.8 21.3350486878369
9.9 21.0234407084089
10 20.7169852983604
10.1 20.4159485429003
10.2 20.1204726305015
10.3 19.8306968969648
10.4 19.546703419369
10.5 19.2685667096859
10.6 18.9962835742003
10.7 18.7298339250799
10.8 18.4692390681888
10.9 18.2144390038633
11 17.9654002483582
11.1 17.7220693741958
11.2 17.4843752624086
11.3 17.2522314001224
11.4 17.0256152345867
11.5 16.8044230235592
11.6 16.5885637697407
11.7 16.3779788000075
11.8 16.172625938089
11.9 15.9723799776413
12 15.7771780590486
12.1 15.5869178018883
12.2 15.401600572083
12.3 15.221063932135
12.4 15.0452774133503
12.5 14.8741374972793
12.6 14.7075731957874
12.7 14.5455478368743
12.8 14.3879319626399
12.9 14.2346832937296
13 14.0857381357178
13.1 13.9409976227777
13.2 13.800389715674
13.3 13.6638235633236
13.4 13.5312488084295
13.5 13.4025801430925
13.6 13.2777637551112
13.7 13.1567022470928
13.8 13.0393301019667
13.9 12.9255587626724
14 12.8153540886342
14.1 12.7085506368505
14.2 12.6051973985118
14.3 12.5051418041249
14.4 12.4083275987923
14.5 12.3146394601629
14.6 12.2241009869457
14.7 12.1365511266501
14.8 12.0519329342005
14.9 11.9702223628201
15 11.8912777139318
15.1 11.8150986412226
15.2 11.741559515692
15.3 11.6705953856201
15.4 11.602152860087
15.5 11.5361744562485
15.6 11.4725624507505
15.7 11.411306915552
15.8 11.3522756495029
15.9 11.2954116484833
16 11.2406694741337
16.1 11.1879857368419
16.2 11.1373052850507
16.3 11.0885448212494
16.4 11.0416665973523
16.5 10.996597550463
16.6 10.9532665414919
16.7 10.9116580135008
16.8 10.8716647414753
16.9 10.8332639303391
17 10.7964377012318
17.1 10.7610469752054
17.2 10.7271204040667
17.3 10.6945578185986
17.4 10.6633229109414
17.5 10.633390980309
17.6 10.6046745427593
17.7 10.5771776454879
17.8 10.5508339411661
17.9 10.525568847008
18 10.5013916127707
18.1 10.4782610116676
18.2 10.4560957706182
18.3 10.434883192863
18.4 10.4146111510592
18.5 10.3952168516142
18.6 10.3766714879898
18.7 10.3589010461476
18.8 10.3419618527698
18.9 10.3257389859891
19 10.3102535190338
19.1 10.2954356181118
19.2 10.2813052334588
19.3 10.2678074755157
19.4 10.2549096723201
19.5 10.242613997093
19.6 10.2308667996222
19.7 10.2196303947503
19.8 10.208954281058
19.9 10.1987576630443
20 10.1890298607637
20.1 10.1797413398537
20.2 10.1709022853851
20.3 10.1624820049874
20.4 10.1544204922669
20.5 10.1467842468171
20.6 10.13945777796
20.7 10.1325294728181
20.8 10.1259242156059
20.9 10.1196209110845
21 10.1135942050388
21.1 10.1078836564526
21.2 10.1024636776958
21.3 10.0972645119388
21.4 10.0923282884268
21.5 10.087668653497
21.6 10.0832011324507
21.7 10.0789736575361
21.8 10.0749266409903
21.9 10.0710856621065
22 10.0674598212291
22.1 10.0639733295844
22.2 10.0606848538072
22.3 10.0575589110455
22.4 10.0545781330248
22.5 10.051761110697
22.6 10.0490597146986
22.7 10.0465245465518
22.8 10.044092608153
22.9 10.0417877700021
23 10.0396138947235
23.1 10.0375516721159
23.2 10.0355641447738
23.3 10.033708956493
23.4 10.031936203368
23.5 10.0302511568017
23.6 10.0286370835121
23.7 10.0271234473539
23.8 10.025701325787
23.9 10.0243274548599
24 10.0230425223726
24.1 10.0218020307109
24.2 10.0206671958179
24.3 10.0195610235503
24.4 10.0185047609668
24.5 10.0175263800523
24.6 10.0165541200267
24.7 10.0156741760947
24.8 10.0148120372817
24.9 10.0140299076929
25 10.0132804744434
25.1 10.0125677371331
25.2 10.0118768747254
25.3 10.0112547912978
25.4 10.0106330304558
25.5 10.0100406155209
25.6 10.0095040306266
25.7 10.0089865607171
25.8 10.0085076658825
25.9 10.0080370467166
26 10.0076258257971
26.1 10.0071809789896
26.2 10.0067854495381
26.3 10.0064336307277
26.4 10.0060652842319
26.5 10.0057354951795
26.6 10.0054083159624
26.7 10.0051190817296
26.8 10.0048412506745
26.9 10.0045680858331
27 10.0043292209607
27.1 10.004087819796
27.2 10.003859653412
27.3 10.0036388214708
27.4 10.0034337032785
27.5 10.0032548269875
27.6 10.0030615971759
27.7 10.0028877753155
27.8 10.0027195097399
27.9 10.0025984440668
28 10.002433949303
28.1 10.0022875677619
28.2 10.0021700343014
28.3 10.0020532624468
28.4 10.0019266272762
28.5 10.0018141377965
28.6 10.0017212551215
28.7 10.0016194246176
28.8 10.0015348087329
28.9 10.0014527922538
29 10.0013455274864
29.1 10.0012763143135
29.2 10.0012084877207
29.3 10.001149782589
29.4 10.0010989801925
29.5 10.0010209345757
29.6 10.0009685073519
29.7 10.000915140562
29.8 10.0008484377239
29.9 10.0007958534631
30 10.0007625243425
};
\addlegendentry{HDV-5}
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_velogap_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Speed gap (m/s)},
ymajorgrids,
ymin=-8.32260211637918, ymax=1.3565143008451,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
0 -0.612396023276411
0.1 -0.612396023276411
0.2 -0.612396023276418
0.3 -0.612396023276418
0.4 -0.612396023276418
0.5 -0.612396023276421
0.6 -0.612396023276425
0.7 -0.612396023276432
0.8 -0.612396023276432
0.9 -0.612396023276439
1 -0.612396023276442
1.1 -0.612396023276446
1.2 -0.748719251161077
1.3 -1.15017991083382
1.4 -1.57410932623738
1.5 -1.93161424455726
1.6 -2.15163799919318
1.7 -2.34371847933679
1.8 -2.61442761367742
1.9 -2.95353019076299
2 -3.27247045353912
2.1 -3.57069260500761
2.2 -3.84933457579823
2.3 -4.10965018487332
2.4 -4.35291849269978
2.5 -4.58029514026566
2.6 -4.79291928061587
2.7 -4.99176686561437
2.8 -5.17780324995856
2.9 -5.35189755830706
3 -5.49371670792749
3.1 -5.5579100020813
3.2 -5.54875136176517
3.3 -5.47238323872123
3.4 -5.3358074060723
3.5 -5.14656808311242
3.6 -4.91254905104095
3.7 -4.64172839282216
3.8 -4.34198383851984
3.9 -4.02112447972934
4 -3.68640947213912
4.1 -3.34484876511925
4.2 -3.0028949506026
4.3 -2.66638322661418
4.4 -2.34051654684329
4.5 -2.0299010213502
4.6 -1.73838730128148
4.7 -1.4692356793479
4.8 -1.22503927062469
4.9 -1.00776842090719
5 -0.818762513867611
5.1 -0.658839651791249
5.2 -0.528222181262951
5.3 -0.426707256480414
5.4 -0.353632217887588
5.5 -0.307917325767379
5.6 -0.288124657929474
5.7 -0.292582670782959
5.8 -0.319299487656494
5.9 -0.366132158318308
6 -0.430733951322505
6.1 -0.510696621933937
6.2 -0.603579847623552
6.3 -0.706825991444305
6.4 -0.818006668499692
6.5 -0.934698234649886
6.6 -1.05458260612158
6.7 -1.17545047702925
6.8 -1.29521181517666
6.9 -1.41196119425046
7 -1.52398763981512
7.1 -1.6297737834175
7.2 -1.72791330255171
7.3 -1.8173510572854
7.4 -1.8970751729583
7.5 -1.96642552060941
7.6 -2.02486216366471
7.7 -2.07206471942852
7.8 -2.10788247778096
7.9 -2.13234285082672
8 -2.14566943582091
8.1 -2.14818123425892
8.2 -2.14036803394666
8.3 -2.12284966507832
8.4 -2.09632071058785
8.5 -2.0615877349675
8.6 -2.01943469149892
8.7 -1.97084171138175
8.8 -1.916725109728
8.9 -1.85799384946569
9 -1.79568056315787
9.1 -1.73069711219317
9.2 -1.66397768810938
9.3 -1.59638293776961
9.4 -1.52879562386675
9.5 -1.4619960834372
9.6 -1.39668655520178
9.7 -1.33351099967055
9.8 -1.27307500084571
9.9 -1.21583779535699
10 -1.16222611881421
10.1 -1.1126252788207
10.2 -1.0672839807535
10.3 -1.02640879513785
10.4 -0.990042662254867
10.5 -0.958252694804148
10.6 -0.931037517142853
10.7 -0.908294187291018
10.8 -0.889877718706485
10.9 -0.875590319192247
11 -0.865166276344329
11.1 -0.858345226734819
11.2 -0.854815768014616
11.3 -0.85426484831981
11.4 -0.856341142458383
11.5 -0.860647032973619
11.6 -0.866838886195465
11.7 -0.874539944073584
11.8 -0.86229401033042
11.9 -0.814211570008755
12 -0.761563265309789
12.1 -0.711870544597113
12.2 -0.665215996306241
12.3 -0.621573907211733
12.4 -0.580775478691393
12.5 -0.542654330734996
12.6 -0.507029307050633
12.7 -0.473751214264981
12.8 -0.442657933765259
12.9 -0.413606797872136
13 -0.386447552810978
13.1 -0.361088834871353
13.2 -0.337396579093886
13.3 -0.315236281895539
13.4 -0.294544096086479
13.5 -0.275200217374989
13.6 -0.257151973987019
13.7 -0.240282277767809
13.8 -0.224502533737798
13.9 -0.209776188472341
14 -0.196019430841545
14.1 -0.183162376604098
14.2 -0.171147712488979
14.3 -0.159910034513128
14.4 -0.149418202544927
14.5 -0.139605482585551
14.6 -0.130449730355551
14.7 -0.121877447153112
14.8 -0.113896692267854
14.9 -0.106410285762554
15 -0.0994382461397585
15.1 -0.0929084208295183
15.2 -0.0868146557104712
15.3 -0.0811352206571971
15.4 -0.075796236968916
15.5 -0.070810605403425
15.6 -0.0661728588594439
15.7 -0.0618303814046186
15.8 -0.0577859806991317
15.9 -0.0539689511334505
16 -0.0504525794822097
16.1 -0.047114111292597
16.2 -0.044023156201856
16.3 -0.0411383733984749
16.4 -0.0384610018495568
16.5 -0.0359416887085331
16.6 -0.03357429462908
16.7 -0.0313793424025324
16.8 -0.0293249546524965
16.9 -0.0273839344867497
17 -0.0255902261215883
17.1 -0.0238980524969339
17.2 -0.0223293839018712
17.3 -0.0208592596818331
17.4 -0.0195198097321096
17.5 -0.0182384247560297
17.6 -0.0170367740416744
17.7 -0.0159238209281547
17.8 -0.0148693816005068
17.9 -0.0138824172965073
18 -0.0129809125805593
18.1 -0.0121357900615564
18.2 -0.0113575708499773
18.3 -0.0105769362590546
18.4 -0.00989729827341002
18.5 -0.00923669646748237
18.6 -0.00863347366263056
18.7 -0.00808153248291354
18.8 -0.00754250715022131
18.9 -0.00705888355692252
19 -0.00659343356395148
19.1 -0.00616207495607668
19.2 -0.00573703478443477
19.3 -0.00537482315086102
19.4 -0.00499959738578148
19.5 -0.00468947197876268
19.6 -0.00438086037198104
19.7 -0.00410463745012812
19.8 -0.00381885578682706
19.9 -0.00357475499546567
20 -0.00335467480698703
20.1 -0.00312354462178988
20.2 -0.00291081226208867
20.3 -0.00272181478337608
20.4 -0.00254613498346146
20.5 -0.00238324013294289
20.6 -0.00221950813508265
20.7 -0.00206777339912811
20.8 -0.0019617195353927
20.9 -0.00183615171055429
21 -0.00170956976050185
21.1 -0.0015932237480385
21.2 -0.00149246353005772
21.3 -0.00139195076980947
21.4 -0.00128410276124136
21.5 -0.00120209271494609
21.6 -0.00111896693521807
21.7 -0.00104713418551938
21.8 -0.000985071802366733
21.9 -0.000906687539460549
22 -0.000854003690589522
22.1 -0.000791184480839036
22.2 -0.000747132665965822
22.3 -0.000692481372887244
22.4 -0.000683565289874011
22.5 -0.000627006722034196
22.6 -0.000584380589856437
22.7 -0.000536537036101237
22.8 -0.000506480089258687
22.9 -0.000460755483956632
23 -0.000423991881584485
23.1 -0.000392130438465088
23.2 -0.000369880422892876
23.3 -0.000350633415946433
23.4 -0.00032948556626522
23.5 -0.000318543653920145
23.6 -0.000289664418483326
23.7 -0.000279421776724575
23.8 -0.000255114975844961
23.9 -0.000239798874607899
24 -0.000213103367100231
24.1 -0.000198205088235426
24.2 -0.00020498874987851
24.3 -0.000184033656815075
24.4 -0.000167514021841342
24.5 -0.000159648098957632
24.6 -0.000143461934850819
24.7 -0.000151936847048617
24.8 -0.000155323849648781
24.9 -0.000127655637236046
25 -0.000114316134448345
25.1 -0.000120529525355906
25.2 -0.000110034352546862
25.3 -9.52573934451806e-05
25.4 -9.93106841935543e-05
25.5 -9.5970036024795e-05
25.6 -7.26656790881464e-05
25.7 -7.59702957697783e-05
25.8 -6.56638401679288e-05
25.9 -6.35327888645065e-05
26 -6.24721708639697e-05
26.1 -4.93667231165063e-05
26.2 -3.86778469820825e-05
26.3 -5.07744497344476e-05
26.4 -3.04251693972191e-05
26.5 -1.30563195597233e-05
26.6 -3.83606443925544e-05
26.7 -4.21085453936598e-05
26.8 -4.36470310329895e-05
26.9 -3.54741297119432e-05
27 -3.55952573229956e-05
27.1 -3.17458381111635e-05
27.2 -1.6373104145373e-05
27.3 -2.38439715172234e-05
27.4 -2.04152325444795e-05
27.5 -1.27830625924474e-05
27.6 -1.03315191708475e-05
27.7 -1.00838817473914e-05
27.8 0
27.9 -7.53361948646614e-06
28 -1.09939430181782e-06
28.1 -1.77635683940025e-15
28.2 -1.30495494943261e-05
28.3 -1.57836854537408e-05
28.4 -1.25181772752114e-05
28.5 -3.68750378321181e-06
28.6 -2.03525210960009e-05
28.7 -1.77635683940025e-15
28.8 -4.48883834103242e-06
28.9 -1.77635683940025e-15
29 -6.88972120421738e-06
29.1 1.77635683940025e-15
29.2 -8.28794888718676e-07
29.3 -3.58856525473072e-06
29.4 -3.94840999007329e-07
29.5 1.77635683940025e-15
29.6 -1.56342352166661e-05
29.7 -8.75471222094859e-06
29.8 -3.47735281280848e-06
29.9 -1.28551195661686e-05
30 -5.3139813154246e-06
};
\addplot [thick, forestgreen4416044]
table {%
0 -3.94132290307168
0.1 -3.94132290307168
0.2 -3.94132290307168
0.3 -3.94132290307169
0.4 -3.94132290307168
0.5 -3.94132290307168
0.6 -3.94132290307168
0.7 -3.94132290307168
0.8 -3.94132290307168
0.9 -3.94132290307167
1 -3.94132290307168
1.1 -3.94132290307168
1.2 -3.80499967518704
1.3 -3.54946640955514
1.4 -3.36811728271714
1.5 -3.19955893002503
1.6 -3.06976225833654
1.7 -2.96621334194694
1.8 -2.88450367651014
1.9 -2.82526154049809
2 -2.7910972149787
2.1 -2.78043761825873
2.2 -2.79039891315237
2.3 -2.81807878877831
2.4 -2.86080220019854
2.5 -2.91626159807662
2.6 -2.98232596096978
2.7 -3.05715667322079
2.8 -3.13911038831744
2.9 -3.22680460074039
3 -3.31889445733718
3.1 -3.4133597834652
3.2 -3.50605633506473
3.3 -3.59255441592001
3.4 -3.66917353340866
3.5 -3.73260936515103
3.6 -3.78056316584184
3.7 -3.81106509507248
3.8 -3.8230498870513
3.9 -3.8157157876301
4 -3.7891153948981
4.1 -3.74354033872729
4.2 -3.67970535295668
4.3 -3.5988210317148
4.4 -3.50235911213474
4.5 -3.39204236704525
4.6 -3.26980655896986
4.7 -3.13766116875457
4.8 -2.99778200239176
4.9 -2.85225698369749
5 -2.70326039069199
5.1 -2.55284082532538
5.2 -2.40302281994459
5.3 -2.25555547582946
5.4 -2.11226522458221
5.5 -1.9745714531121
5.6 -1.843927192612
5.7 -1.72140649367786
5.8 -1.60806186023661
5.9 -1.5046220971606
6 -1.41169364047801
6.1 -1.32966125114677
6.2 -1.25869438293046
6.3 -1.19887816528439
6.4 -1.15003011838128
6.5 -1.11187868878002
6.6 -1.08401748948658
6.7 -1.06587138206527
6.8 -1.0568602510609
6.9 -1.05620211090246
7 -1.06311032477404
7.1 -1.07674330664611
7.2 -1.09626724187263
7.3 -1.12064439271977
7.4 -1.14914241118495
7.5 -1.18066712413339
7.6 -1.21449292703379
7.7 -1.24970244271684
7.8 -1.28546695369306
7.9 -1.3210910690007
8 -1.35578302836211
8.1 -1.38898524972373
8.2 -1.42012891970024
8.3 -1.44863971984792
8.4 -1.47412435051409
8.5 -1.49617810206342
8.6 -1.51462983025856
8.7 -1.52919770164496
8.8 -1.53975639466243
8.9 -1.54623389872244
9 -1.54860117721634
9.1 -1.546932948155
9.2 -1.54134434070541
9.3 -1.53198729388215
9.4 -1.51908451062693
9.5 -1.50281475068157
9.6 -1.483526500457
9.7 -1.46149697643701
9.8 -1.43703683076622
9.9 -1.4105304386984
10 -1.38231903668078
10.1 -1.35268322067639
10.2 -1.32201513240125
10.3 -1.29064175172018
10.4 -1.25896346573634
10.5 -1.227236704092
10.6 -1.19572310766149
10.7 -1.16474694838588
10.8 -1.13452512346641
10.9 -1.10532159918778
11 -1.07731957931713
11.1 -1.05064922972185
11.2 -1.02550856262413
11.3 -1.00194083033073
11.4 -0.980026563497752
11.5 -0.959851565648773
11.6 -0.941440924520753
11.7 -0.924754072361775
11.8 -0.909760279723693
11.9 -0.895649679945256
12 -0.880495104532256
12.1 -0.863519412682056
12.2 -0.844755764277805
12.3 -0.824355358545375
12.4 -0.802640975301902
12.5 -0.779863745773575
12.6 -0.756285182166589
12.7 -0.732133600683433
12.8 -0.707622422602833
12.9 -0.682875858512302
13 -0.658113841552312
13.1 -0.633429036800599
13.2 -0.608934454479462
13.3 -0.584749198248767
13.4 -0.560945047660073
13.5 -0.537568770992342
13.6 -0.51467711406187
13.7 -0.492351128617617
13.8 -0.470611942682977
13.9 -0.449464423849498
14 -0.428960768056498
14.1 -0.409122603126304
14.2 -0.389941296413063
14.3 -0.371434495838596
14.4 -0.353598118157544
14.5 -0.336427343649019
14.6 -0.319925977332911
14.7 -0.304076794415131
14.8 -0.288849415832203
14.9 -0.274316161997003
15 -0.260332411871826
15.1 -0.246989665264257
15.2 -0.234219063454359
15.3 -0.222006242141873
15.4 -0.210396198272152
15.5 -0.199300841746501
15.6 -0.18871813985956
15.7 -0.178644645701858
15.8 -0.1690405052224
15.9 -0.159937972497152
16 -0.151227520651471
16.1 -0.143008101648098
16.2 -0.135175404185507
16.3 -0.12773205650538
16.4 -0.120642479148888
16.5 -0.113936922646724
16.6 -0.107597461116679
16.7 -0.10155125087622
16.8 -0.095863183662793
16.9 -0.0904584494949283
17 -0.0853511439392669
17.1 -0.0805084260241316
17.2 -0.0758968345192521
17.3 -0.0715816149648738
17.4 -0.0674386970699921
17.5 -0.0635614934286153
17.6 -0.059907659679217
17.7 -0.0564469673725263
17.8 -0.0531845322519544
17.9 -0.0500958385455288
18 -0.0471487845337464
18.1 -0.0444163091533252
18.2 -0.0417738858328409
18.3 -0.0393668835902918
18.4 -0.0370164970838296
18.5 -0.0348702990380048
18.6 -0.0327899481950116
18.7 -0.030855183739062
18.8 -0.0290185886987508
18.9 -0.0272763631195581
19 -0.0256671485582167
19.1 -0.0241242587547834
19.2 -0.0227021314850617
19.3 -0.0213333704360927
19.4 -0.0200798131154674
19.5 -0.0188317977757571
19.6 -0.0177002379827389
19.7 -0.0166293126705312
19.8 -0.0156281372152218
19.9 -0.01468317894461
20 -0.0137705637014367
20.1 -0.0129577369929486
20.2 -0.0121680301570493
20.3 -0.0114384760808477
20.4 -0.0107565956135698
20.5 -0.0100686823966836
20.6 -0.00946252113610413
20.7 -0.00888904601264784
20.8 -0.00832604680977234
20.9 -0.00783170104000952
21 -0.0073535841388761
21.1 -0.0068910725603466
21.2 -0.00647519689478138
21.3 -0.00606539146399143
21.4 -0.00570854499925311
21.5 -0.00534958258740126
21.6 -0.00501463075124775
21.7 -0.00469695979408158
21.8 -0.00440799528487013
21.9 -0.00415374022468207
22 -0.0038802293402842
22.1 -0.00364746368672186
22.2 -0.00342275352710075
22.3 -0.00320148433173806
22.4 -0.00298030999052479
22.5 -0.00279652722019286
22.6 -0.00262757476169639
22.7 -0.00250145370443988
22.8 -0.00232446830223942
22.9 -0.0021909008436154
23 -0.00206052472953644
23.1 -0.00193399965506025
23.2 -0.00180301219128864
23.3 -0.00169659138215117
23.4 -0.00157900187879001
23.5 -0.00146166284816651
23.6 -0.00138475124696491
23.7 -0.00129872868074266
23.8 -0.00122789547599922
23.9 -0.00112496058337896
24 -0.00107073553714798
24.1 -0.00100354571772066
24.2 -0.000925808948954554
24.3 -0.000886082351497564
24.4 -0.000823686674719326
24.5 -0.000767343553556898
24.6 -0.000741654270539627
24.7 -0.000656489569482943
24.8 -0.00061376585909656
24.9 -0.00057729157514963
25 -0.000564060049153881
25.1 -0.000502198593922643
25.2 -0.000473416125599257
25.3 -0.000449673097481451
25.4 -0.000418068497516799
25.5 -0.000389806028303852
25.6 -0.000383568532811296
25.7 -0.000347586705657932
25.8 -0.000354619968517156
25.9 -0.000313375361178814
26 -0.000303980143758764
26.1 -0.000266279801566682
26.2 -0.000272255554547129
26.3 -0.0002459679144593
26.4 -0.000227350250916913
26.5 -0.000246812667036522
26.6 -0.000171215983783668
26.7 -0.000169039146573624
26.8 -0.000150773089730549
26.9 -0.000163239187108033
27 -0.00014507420559795
27.1 -0.000135692063439663
27.2 -0.00015132525550321
27.3 -0.000120399625956225
27.4 -0.000112121213966532
27.5 -0.000125664323563868
27.6 -0.000106528624302271
27.7 -0.000106590429489017
27.8 -9.74131682323076e-05
27.9 -8.5554587881731e-05
28 -6.38814576028324e-05
28.1 -8.64429858449256e-05
28.2 -6.28109285916167e-05
28.3 -4.22287704235913e-05
28.4 -6.11524704083877e-05
28.5 -7.27315178483678e-05
28.6 -5.09948536304705e-05
28.7 -4.61928566490855e-05
28.8 -4.59135934107735e-05
28.9 -2.77547204330375e-05
29 -4.4717720848908e-05
29.1 -4.67218995172658e-05
29.2 -4.15057358402748e-05
29.3 -4.88209478231028e-05
29.4 -2.74737882950404e-05
29.5 -1.56925972305544e-05
29.6 -1.47849533398414e-05
29.7 -1.16145824389235e-05
29.8 -2.71964998059815e-05
29.9 -1.5917458103587e-05
30 -3.14803030487809e-05
};
\addplot [thick, crimson2143940]
table {%
0 0.336470406138623
0.1 0.336470406138623
0.2 0.336470406138638
0.3 0.336470406138638
0.4 0.336470406138638
0.5 0.336470406138634
0.6 0.336470406138645
0.7 0.336470406138641
0.8 0.336470406138645
0.9 0.336470406138648
1 0.336470406138652
1.1 0.336470406138659
1.2 0.336470406138652
1.3 0.482397800179502
1.4 0.724978088745051
1.5 0.843917898691071
1.6 0.70857622008052
1.7 0.524128399325424
1.8 0.325037878657653
1.9 0.122289835662993
2 -0.0794359579988679
2.1 -0.278399235413413
2.2 -0.473912289036743
2.3 -0.665795169483285
2.4 -0.85395016107131
2.5 -1.03823658256276
2.6 -1.21847181279972
2.7 -1.39440132971288
2.8 -1.56576569188344
2.9 -1.73229439889844
3 -1.893985759406
3.1 -2.0507872354687
3.2 -2.20289523098203
3.3 -2.350360668335
3.4 -2.49298605836453
3.5 -2.63065498226958
3.6 -2.7626485478925
3.7 -2.88852314737231
3.8 -3.00741006162892
3.9 -3.11854407836703
4 -3.22105214718883
4.1 -3.31403653511216
4.2 -3.39680170477109
4.3 -3.46873433740284
4.4 -3.52914066296416
4.5 -3.57766512022104
4.6 -3.61409694133159
4.7 -3.63829513758306
4.8 -3.65028167682806
4.9 -3.65035211680712
5 -3.63881393814533
5.1 -3.61618717156788
5.2 -3.5830474324418
5.3 -3.5402055185785
5.4 -3.48840498622718
5.5 -3.42858716672042
5.6 -3.36172603249386
5.7 -3.28883308785674
5.8 -3.21091655335886
5.9 -3.129032107101
6 -3.04425132310213
6.1 -2.95754670565113
6.2 -2.86985212447156
6.3 -2.78217584383345
6.4 -2.69539923115439
6.5 -2.61030190663628
6.6 -2.52762278232984
6.7 -2.44800640016041
6.8 -2.37203213991245
6.9 -2.30015706034498
7 -2.23286430785255
7.1 -2.17037248126666
7.2 -2.11291473916915
7.3 -2.06071106323966
7.4 -2.01369092038892
7.5 -1.97195129573906
7.6 -1.93532795115941
7.7 -1.90369465678206
7.8 -1.87687328567078
7.9 -1.85455693288824
8 -1.83650173776751
8.1 -1.82231557289575
8.2 -1.81163451654638
8.3 -1.80409688006975
8.4 -1.79931702233902
8.5 -1.7968638356884
8.6 -1.79628531609918
8.7 -1.79723567174669
8.8 -1.79926128974994
8.9 -1.80207699252451
9 -1.8052362492733
9.1 -1.80841321782906
9.2 -1.81128236224132
9.3 -1.81360165692308
9.4 -1.81506587233174
9.5 -1.81548453965773
9.6 -1.81463262679152
9.7 -1.81235859216949
9.8 -1.80858083119877
9.9 -1.80313080857103
10 -1.7960554175702
10.1 -1.78724696609298
10.2 -1.77669954175084
10.3 -1.76448343898072
10.4 -1.7505955718665
10.5 -1.73515897274991
10.6 -1.71826650592883
10.7 -1.70001145147068
10.8 -1.68051488684522
10.9 -1.65990329349571
11 -1.63835705837636
11.1 -1.61601535553948
11.2 -1.59299105303095
11.3 -1.56947406021962
11.4 -1.5456113779052
11.5 -1.52160893859681
11.6 -1.49750311482208
11.7 -1.47352172781069
11.8 -1.44980493541814
11.9 -1.42636529530201
12 -1.40336702025503
12.1 -1.38070789245817
12.2 -1.35820844434642
12.3 -1.33580677932154
12.4 -1.31330189913128
12.5 -1.29059418403906
12.6 -1.26763062392917
12.7 -1.24431705161298
12.8 -1.2206635301815
12.9 -1.19668976912731
13 -1.17233957445646
13.1 -1.14759956341172
13.2 -1.12261042750689
13.3 -1.0973386922174
13.4 -1.07181259313217
13.5 -1.04610394832436
13.6 -1.02021248697459
13.7 -0.994210143244372
13.8 -0.968176822198815
13.9 -0.942158250683125
14 -0.916153108638992
14.1 -0.890239021454427
14.2 -0.864433521249616
14.3 -0.838837016649675
14.4 -0.813419379098672
14.5 -0.788292642222046
14.6 -0.763410440783293
14.7 -0.738878143190233
14.8 -0.714671915610186
14.9 -0.690841297828547
15 -0.667445215096494
15.1 -0.644443983859489
15.2 -0.621935212496432
15.3 -0.599870385499324
15.4 -0.578274456768531
15.5 -0.557175327072173
15.6 -0.536561133540221
15.7 -0.516447992185318
15.8 -0.496886740017533
15.9 -0.477819814553127
16 -0.459292765437027
16.1 -0.441263383725913
16.2 -0.423772375202089
16.3 -0.406799241782137
16.4 -0.390336520034401
16.5 -0.374396171046531
16.6 -0.358975264706528
16.7 -0.344056996860441
16.8 -0.329610729616347
16.9 -0.3157063933721
17 -0.302235356169462
17.1 -0.289266506904012
17.2 -0.276763738710912
17.3 -0.264679513515407
17.4 -0.253074631034574
17.5 -0.241884362437123
17.6 -0.231107523157641
17.7 -0.220755787893133
17.8 -0.210799787213706
17.9 -0.201254710718111
18 -0.192074965699948
18.1 -0.183248792606037
18.2 -0.174821081229044
18.3 -0.166693472115737
18.4 -0.158942592532108
18.5 -0.151468145403847
18.6 -0.144337377586803
18.7 -0.137509882242252
18.8 -0.130981660358891
18.9 -0.124709734859575
19 -0.118731644719889
19.1 -0.112998458903592
19.2 -0.107549786848825
19.3 -0.102275749001004
19.4 -0.0972977750353152
19.5 -0.0925501671016686
19.6 -0.0879821000838756
19.7 -0.0836251162478376
19.8 -0.079508933874413
19.9 -0.0755445769529715
20 -0.0717832213355276
20.1 -0.0681800822517182
20.2 -0.0647700507869704
20.3 -0.0614971672391178
20.4 -0.0583808559426586
20.5 -0.0554145946833771
20.6 -0.0525948101697686
20.7 -0.0499080223293404
20.8 -0.0473313396411363
20.9 -0.0448733855252215
21 -0.0425774845486604
21.1 -0.040389634625118
21.2 -0.0382694010476747
21.3 -0.0362962277860142
21.4 -0.0344126871008505
21.5 -0.0326291970213326
21.6 -0.0309204604015942
21.7 -0.0293253698377942
21.8 -0.0277670168300155
21.9 -0.0262841475022046
22 -0.0249018201058302
22.1 -0.0235826003097799
22.2 -0.0223159827414978
22.3 -0.021148088520123
22.4 -0.0199984135917859
22.5 -0.018931116958294
22.6 -0.0179435757622901
22.7 -0.0169405705740768
22.8 -0.0160457601322932
22.9 -0.0151761236399217
23 -0.0143504577351123
23.1 -0.0136024088272748
23.2 -0.0128406554787546
23.3 -0.0121398399794774
23.4 -0.01150504698556
23.5 -0.0108785754076859
23.6 -0.0102688178942749
23.7 -0.00970741855190838
23.8 -0.00917072838299582
23.9 -0.00869062736302872
24 -0.00820767907799258
24.1 -0.00778318139298406
24.2 -0.0073351182297916
24.3 -0.00690191869764867
24.4 -0.00652922243474308
24.5 -0.00614742761884379
24.6 -0.00582173144638531
24.7 -0.00551909103239723
24.8 -0.00518982523393063
24.9 -0.00491704236125656
25 -0.00462060726038693
25.1 -0.00439334251691292
25.2 -0.00413573511215226
25.3 -0.00390975067218413
25.4 -0.0036789658892129
25.5 -0.00346507391584439
25.6 -0.00326125969177582
25.7 -0.00307854141678732
25.8 -0.00291782158768505
25.9 -0.00276551923402835
26 -0.00260191805141119
26.1 -0.00246793415277224
26.2 -0.00230077524329175
26.3 -0.00216548976808362
26.4 -0.00206290417283839
26.5 -0.0019361084305789
26.6 -0.00184756407025333
26.7 -0.00173841786071272
26.8 -0.00163595508377945
26.9 -0.00152981901391769
27 -0.00143829982373944
27.1 -0.00135588475706605
27.2 -0.00124568912024969
27.3 -0.00120611699913376
27.4 -0.00115108391721996
27.5 -0.00105133226788645
27.6 -0.000997337183987312
27.7 -0.00093359154189443
27.8 -0.000911498542935263
27.9 -0.000856353373965391
28 -0.000831306666190912
28.1 -0.000747918145737714
28.2 -0.000723081743982945
28.3 -0.000715461139577656
28.4 -0.000620664791851411
28.5 -0.000581108973848998
28.6 -0.000539822024418157
28.7 -0.000552652661474085
28.8 -0.000508819814811545
28.9 -0.000505666674333938
29 -0.000423571556751767
29.1 -0.000415253343915012
29.2 -0.000390434637726145
29.3 -0.000348091203925094
29.4 -0.000364750873862008
29.5 -0.00035855497061732
29.6 -0.000308813089541005
29.7 -0.00028863302444293
29.8 -0.000280776058771082
29.9 -0.00026208450707621
30 -0.000228955982978007
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.916554463698539
0.1 0.160378838930022
0.2 -0.567054719129885
0.3 -1.26760313220324
0.4 -1.94305424344963
0.5 -2.59502313724127
0.6 -3.2250579262256
0.7 -3.8345872687697
0.8 -4.42496772312996
0.9 -4.99741534251197
1 -5.55301577959079
1.1 -6.0927211365297
1.2 -6.61679637782002
1.3 -7.1232247616733
1.4 -7.60071311255395
1.5 -7.88264227923262
1.6 -7.70251298850964
1.7 -7.25590174719234
1.8 -6.78311308396648
1.9 -6.3003092004774
2 -5.85269636124102
2.1 -5.44551581168871
2.2 -5.06991125030246
2.3 -4.72559988849504
2.4 -4.41178475921179
2.5 -4.12766209847803
2.6 -3.87226341692789
2.7 -3.64462594792544
2.8 -3.44373671982661
2.9 -3.26845698449895
3 -3.11745391010117
3.1 -2.98931186186083
3.2 -2.88244255156448
3.3 -2.79516732583715
3.4 -2.72571192094656
3.5 -2.67230501381989
3.6 -2.63337060364676
3.7 -2.60728938615907
3.8 -2.59253572921057
3.9 -2.58767911965995
4 -2.59148870963121
4.1 -2.60263857348166
4.2 -2.61987501079727
4.3 -2.64208775285535
4.4 -2.66813001631931
4.5 -2.69699829068279
4.6 -2.72756845104128
4.7 -2.75898961701836
4.8 -2.79036637840199
4.9 -2.82078241244944
5 -2.84960001015039
5.1 -2.8760882114728
5.2 -2.89970654410079
5.3 -2.91995757929049
5.4 -2.93634591978291
5.5 -2.94865040807056
5.6 -2.95653546265083
5.7 -2.95987534370363
5.8 -2.95850856260081
5.9 -2.95248541529327
6 -2.94181447983096
6.1 -2.92662312771468
6.2 -2.90713324224357
6.3 -2.88347050443331
6.4 -2.85594868656876
6.5 -2.82484051785747
6.6 -2.79052299344701
6.7 -2.75336038235875
6.8 -2.71371325715154
6.9 -2.67203677743063
7 -2.62859850673404
7.1 -2.58388493587385
7.2 -2.53827764009202
7.3 -2.49213787582332
7.4 -2.44586937170044
7.5 -2.39976413668836
7.6 -2.35414822506372
7.7 -2.30935864461464
7.8 -2.26562237711456
7.9 -2.2231791586336
8 -2.18223313180503
8.1 -2.1429605328886
8.2 -2.10548847751216
8.3 -2.06995804989246
8.4 -2.03638747537376
8.5 -2.00488330727908
8.6 -1.97537699145812
8.7 -1.94794762166584
8.8 -1.92250013294192
8.9 -1.89896185235682
9 -1.8773220556485
9.1 -1.85737913367582
9.2 -1.83909961811005
9.3 -1.82232750848897
9.4 -1.80692151372151
9.5 -1.79275234695547
9.6 -1.77967601166669
9.7 -1.76753410317896
9.8 -1.75616128418032
9.9 -1.74543082965943
10 -1.73511311868779
10.1 -1.72520265525222
10.2 -1.71549658677843
10.3 -1.70583962177734
10.4 -1.69616795925646
10.5 -1.68638516167919
10.6 -1.67637212036644
10.7 -1.66601115659139
10.8 -1.65532110313542
10.9 -1.64418102947259
11 -1.63256411431324
11.1 -1.62046739407364
11.2 -1.60784075978643
11.3 -1.59466663507261
11.4 -1.58101107104953
11.5 -1.5667859109164
11.6 -1.55208054122111
11.7 -1.53690841530577
11.8 -1.52128880065818
11.9 -1.50529216834362
12 -1.48894012517516
12.1 -1.47225942275382
12.2 -1.45541374509479
12.3 -1.43827162959681
12.4 -1.42094223471695
12.5 -1.40342663128552
12.6 -1.38571534222876
12.7 -1.36787469547986
12.8 -1.34980121375909
12.9 -1.33153977439883
13 -1.31310108680274
13.1 -1.29448686429044
13.2 -1.27559483245598
13.3 -1.25647263313193
13.4 -1.23712390633223
13.5 -1.21755443177673
13.6 -1.19779695403567
13.7 -1.17780801532096
13.8 -1.15759977558577
13.9 -1.13715885451995
14 -1.11657285763766
14.1 -1.09573413913597
14.2 -1.07482796443466
14.3 -1.05373287691342
14.4 -1.03254290857235
14.5 -1.01118447434937
14.6 -0.989827098425449
14.7 -0.96837268510013
14.8 -0.946888387020651
14.9 -0.925400195912612
15 -0.903904212609149
15.1 -0.882491768581938
15.2 -0.861082128989999
15.3 -0.839761542299623
15.4 -0.818544202836486
15.5 -0.797481056966888
15.6 -0.776552590653422
15.7 -0.755845759475758
15.8 -0.735268319525817
15.9 -0.714911885273308
16 -0.694771360822909
16.1 -0.674896600588374
16.2 -0.655271628327878
16.3 -0.635915317671905
16.4 -0.61687279230909
16.5 -0.5981167621959
16.6 -0.579639952985605
16.7 -0.561530847848822
16.8 -0.543712449796779
16.9 -0.526225413788833
17 -0.509141533726748
17.1 -0.492358759240531
17.2 -0.475979730424125
17.3 -0.459935395017789
17.4 -0.444243587432581
17.5 -0.428944783822679
17.6 -0.413993130517451
17.7 -0.399421009486623
17.8 -0.385233578596587
17.9 -0.371372768845408
18 -0.357922591363829
18.1 -0.344823326650276
18.2 -0.332075576319401
18.3 -0.319700897385795
18.4 -0.307696696948918
18.5 -0.296044743491551
18.6 -0.284758203500163
18.7 -0.273738171858762
18.8 -0.26313848925094
18.9 -0.252855209426784
19 -0.242876921582157
19.1 -0.233239045383224
19.2 -0.223900433506737
19.3 -0.214931418358658
19.4 -0.206196014357118
19.5 -0.197797255202632
19.6 -0.189688104759307
19.7 -0.181827093989646
19.8 -0.174269254739581
19.9 -0.166986991466143
20 -0.159961797286819
20.1 -0.153177975922198
20.2 -0.146659218465263
20.3 -0.140389299243454
20.4 -0.13431238485418
20.5 -0.128556267314231
20.6 -0.122935062016476
20.7 -0.117587081188567
20.8 -0.112448488623832
20.9 -0.107496448943577
21 -0.102695906559966
21.1 -0.0981293773486893
21.2 -0.0937747524533261
21.3 -0.0895381177662351
21.4 -0.0854790627940378
21.5 -0.0816219068435
21.6 -0.0779074415082093
21.7 -0.0743381788450748
21.8 -0.0709205671126263
21.9 -0.0676605741648029
22 -0.0645531561492483
22.1 -0.0615347450167398
22.2 -0.0586772715386914
22.3 -0.0559320108647565
22.4 -0.0533080327321223
22.5 -0.050814761160785
22.6 -0.0483665695319662
22.7 -0.0460993445006714
22.8 -0.0438960096615624
22.9 -0.0418015564110696
23 -0.0398155623915795
23.1 -0.0378873987583699
23.2 -0.0360739825753296
23.3 -0.0343348621145712
23.4 -0.03265464960446
23.5 -0.0310717940784784
23.6 -0.0295481468017726
23.7 -0.0280935257136843
23.8 -0.0267301042938914
23.9 -0.0254060492835286
24 -0.0241601457405789
24.1 -0.0229242079950751
24.2 -0.0218283115680151
24.3 -0.0207570521706302
24.4 -0.0197137374064802
24.5 -0.0187622087357475
24.6 -0.0177571099363991
24.7 -0.0168740899347632
24.8 -0.0160154220616828
24.9 -0.0152216682892874
25 -0.0144625924874671
25.1 -0.0137153696960297
25.2 -0.0130186123280662
25.3 -0.0123722618799995
25.4 -0.0117334814762771
25.5 -0.0111240571348876
25.6 -0.0105706249511215
25.7 -0.0100301179456093
25.8 -0.00948804699342531
25.9 -0.00899670914537509
26 -0.00855345050013945
26.1 -0.00809714449230192
26.2 -0.00768665095553267
26.3 -0.00730646305570737
26.4 -0.00691041123749692
26.5 -0.00654426954271869
26.6 -0.00620270225769914
26.7 -0.00587529296483602
26.8 -0.0055780331679518
26.9 -0.00527489528499281
27 -0.00502026646358544
27.1 -0.00475537233788081
27.2 -0.00452390181619577
27.3 -0.00425848184749356
27.4 -0.00401784965013796
27.5 -0.00383566786928391
27.6 -0.00362574039620434
27.7 -0.00342820573082925
27.8 -0.00321806423164261
27.9 -0.00307744168698854
28 -0.0028910745298063
28.1 -0.00273540134092265
28.2 -0.0025856905938717
28.3 -0.00243023535842823
28.4 -0.00232186144565993
28.5 -0.00218841679202875
28.6 -0.00208709160714982
28.7 -0.00194560049137849
28.8 -0.0018513019966786
28.9 -0.00174832700981398
29 -0.00165496556142664
29.1 -0.00155691702587646
29.2 -0.00147844198456326
29.3 -0.00141422620392539
29.4 -0.00133549707753211
29.5 -0.00124188725699348
29.6 -0.00119231686926113
29.7 -0.00113870929001614
29.8 -0.00104069021481301
29.9 -0.000981351034107902
30 -0.000947224983843142
};
\end{axis}

\end{tikzpicture}


==> tikz/ddmpc_velogap_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Speed gap (m/s)},
ymajorgrids,
ymin=-19.7520543425306, ymax=6.072790768177,
ytick style={color=black}
]
\addplot [thick, forestgreen4416044]
table {%
0 -0.612396023276411
0.1 -1.23887747082314
0.2 -1.84968189216452
0.3 -2.44557966987967
0.4 -3.02732018860432
0.5 -3.59559810981204
0.6 -4.15110801209317
0.7 -4.6944727965716
0.8 -5.2262818738667
0.9 -5.74713055396466
1 -6.25756817192276
1.1 -6.75809125952452
1.2 -7.24918567766246
1.3 -7.73135921974058
1.4 -8.20504243109324
1.5 -8.67063765057306
1.6 -9.12855308095467
1.7 -9.57917864542166
1.8 -10.0228503644957
1.9 -10.4599696401469
2 -10.8908435772066
2.1 -11.3157605603008
2.2 -11.735043397987
2.3 -12.148950312885
2.4 -12.5577559643122
2.5 -12.9616984508944
2.6 -13.361051569677
2.7 -13.7560272526597
2.8 -14.146849258087
2.9 -14.5337112220633
3 -14.9168143741788
3.1 -15.2963691585049
3.2 -15.6725179182143
3.3 -16.0454442292714
3.4 -16.4153076081767
3.5 -16.7822564743671
3.6 -17.1464421286751
3.7 -17.5080113459331
3.8 -17.8670697117823
3.9 -18.2238086245078
4 -18.5781977465893
4.1 -18.429102399681
4.2 -18.2540487223496
4.3 -17.7540487223496
4.4 -17.2540487223496
4.5 -16.7540487223496
4.6 -16.2540487223496
4.7 -15.7540487223496
4.8 -15.2540487223496
4.9 -14.7540487223496
5 -14.2540487223496
5.1 -13.7540487223496
5.2 -13.2540487223496
5.3 -12.7540487223496
5.4 -12.2540487223496
5.5 -11.7540487223496
5.6 -11.2540487223496
5.7 -10.7540487223496
5.8 -10.2540487223496
5.9 -9.66718428693448
6 -8.93023345211643
6.1 -8.06262540138102
6.2 -7.06262540138103
6.3 -6.06262540138103
6.4 -5.06262540138103
6.5 -4.06262540138102
6.6 -3.06262540138102
6.7 -2.08528653039783
6.8 -1.13681580231029
6.9 -0.224061199151528
7 0.625658736889665
7.1 1.41419548228213
7.2 2.14361658181394
7.3 2.81585711410456
7.4 3.43150163144555
7.5 3.97876626892254
7.6 4.40901004688179
7.7 4.72074207615298
7.8 4.89893417223574
7.9 4.85931161320748
8 4.4756830313513
8.1 3.89684743935836
8.2 3.25973054514736
8.3 2.6002031850889
8.4 1.93380425548709
8.5 1.29627201457302
8.6 0.699686317962287
8.7 0.141599997011436
8.8 -0.380545564814554
8.9 -0.869119710552541
9 -1.32647933264238
9.1 -1.75473561454804
9.2 -2.15587234606585
9.3 -2.47294242970464
9.4 -2.32770153181311
9.5 -2.18101499213394
9.6 -2.03999571578608
9.7 -1.90676898383417
9.8 -1.78177075109754
9.9 -1.6647787271407
10 -1.55538823004439
10.1 -1.45318473915859
10.2 -1.35771162485369
10.3 -1.26854642347251
10.4 -1.18520956102232
10.5 -1.10733908508578
10.6 -1.03461165286401
10.7 -0.966675623297084
10.8 -0.903205055224152
10.9 -0.843913739048622
11 -0.788497947541982
11.1 -0.736720567217906
11.2 -0.688342628708298
11.3 -0.643158370609681
11.4 -0.600947031036931
11.5 -0.561491886486751
11.6 -0.524632343318062
11.7 -0.490179490252329
11.8 -0.458020221603839
11.9 -0.427945044334495
12 -0.399856480084519
12.1 -0.373642819376753
12.2 -0.349106452658887
12.3 -0.326191362290848
12.4 -0.304778882310238
12.5 -0.284776853143676
12.6 -0.26608268369853
12.7 -0.248623808185434
12.8 -0.232310652025774
12.9 -0.217068752933576
13 -0.202811663362318
13.1 -0.189507720087187
13.2 -0.177078457167347
13.3 -0.165441455267873
13.4 -0.154581582698434
13.5 -0.14442435411407
13.6 -0.134959572646862
13.7 -0.126109700198528
13.8 -0.117823239657648
13.9 -0.110098273281645
14 -0.102883234802652
14.1 -0.0961384477340026
14.2 -0.0898348228993449
14.3 -0.083933308457123
14.4 -0.0784273990346342
14.5 -0.0732733311854403
14.6 -0.0684704688204292
14.7 -0.0639653631060479
14.8 -0.0597848647742616
14.9 -0.0558492707671352
15 -0.0521950301709673
15.1 -0.0487652454596947
15.2 -0.0455680847104958
15.3 -0.0425951577204913
15.4 -0.0397850549427279
15.5 -0.0371623716327232
15.6 -0.0347325130640979
15.7 -0.0324530232516125
15.8 -0.0303362360057609
15.9 -0.0283203215540091
16 -0.0264868953424369
16.1 -0.024720917676154
16.2 -0.0230992882952687
16.3 -0.0215874087656349
16.4 -0.0201928498764179
16.5 -0.0188721667858509
16.6 -0.0176247575210482
16.7 -0.0164763071943348
16.8 -0.0153997503892569
16.9 -0.0143724003978054
17 -0.0134324177029335
17.1 -0.0125379488497366
17.2 -0.0117146467507077
17.3 -0.0109409800050262
17.4 -0.0102522903162861
17.5 -0.00957895995120772
17.6 -0.00894547128563339
17.7 -0.00836340325501617
17.8 -0.00780501493455965
17.9 -0.00728155620985049
18 -0.00681314585834336
18.1 -0.00637269854664169
18.2 -0.00597260243839948
18.3 -0.00554528009697286
18.4 -0.00519577833159701
18.5 -0.00484364814797011
18.6 -0.0045286589293152
18.7 -0.00424603888846242
18.8 -0.00395866285508006
18.9 -0.003710178977677
19 -0.00346443980268596
19.1 -0.00323837714121922
19.2 -0.00300516313935262
19.3 -0.00282219298318331
19.4 -0.00261444679573408
19.5 -0.00246081386741004
19.6 -0.002298425488787
19.7 -0.00215883236180936
19.8 -0.00200071570562166
19.9 -0.00187590470730292
20 -0.00176728701277362
20.1 -0.00164030574104856
20.2 -0.00152488972519293
20.3 -0.00142682367929758
20.4 -0.00133610896091341
20.5 -0.00125260446656483
20.6 -0.00116305391342308
20.7 -0.00108063378103296
20.8 -0.00103934677779272
20.9 -0.000974295713273676
21 -0.000904260315074623
21.1 -0.000840751073877044
21.2 -0.000789361017970336
21.3 -0.000734979100711186
21.4 -0.000670235323484647
21.5 -0.00062850161182304
21.6 -0.00058300942117917
21.7 -0.000546341116764992
21.8 -0.0005171359590328
21.9 -0.000469453075217174
22 -0.000445456449929438
22.1 -0.00040944214397598
22.2 -0.000390436624966739
22.3 -0.000359188235412589
22.4 -0.000372139654800208
22.5 -0.000336013593516427
22.6 -0.00031247962875014
22.7 -0.00028247560809902
22.8 -0.000269087780608857
22.9 -0.000238938561057722
23 -0.000216728502261176
23.1 -0.00019846572604898
23.2 -0.000188922145570203
23.3 -0.000181547863014941
23.4 -0.000171493748615248
23.5 -0.000170917715793806
23.6 -0.000151733736581505
23.7 -0.000150543869914088
23.8 -0.000134713414841059
23.9 -0.000127303609206209
24 -0.000107991126581553
24.1 -9.99900258893405e-05
24.2 -0.000113217846594793
24.3 -9.82839086436371e-05
24.4 -8.73903686997579e-05
24.5 -8.4781400500944e-05
24.6 -7.35072641138146e-05
24.7 -8.65719327922676e-05
24.8 -9.42475253093988e-05
24.9 -7.05865261085847e-05
25 -6.09913612485968e-05
25.1 -7.07034186184785e-05
25.2 -6.34773416390289e-05
25.3 -5.17550028167335e-05
25.4 -5.86625069214364e-05
25.5 -5.79887923848332e-05
25.6 -3.71763931212854e-05
25.7 -4.28094855955408e-05
25.8 -3.46787195812936e-05
25.9 -3.45806151891281e-05
26 -3.5419558328087e-05
26.1 -2.40890394263005e-05
26.2 -1.50586447542622e-05
26.3 -2.8704915974842e-05
26.4 -9.80361917868322e-06
26.5 0
26.6 -2.1964784684414e-05
26.7 -2.54266722539143e-05
26.8 -2.76177016811374e-05
26.9 -2.03530477058678e-05
27 -2.14197200225641e-05
27.1 -1.84872517916546e-05
27.2 -3.98016328162498e-06
27.3 -1.22627581404799e-05
27.4 -9.59341701189942e-06
27.5 -2.67112447538409e-06
27.6 -8.82982670091792e-07
27.7 -1.25525209249133e-06
27.8 -1.77635683940025e-15
27.9 -1.95125083912728e-06
28 0
28.1 0
28.2 -7.76329990337388e-06
28.3 -9.12869233360425e-06
28.4 -5.74303253486619e-06
28.5 -1.77635683940025e-15
28.6 -1.49409342284912e-05
28.7 1.77635683940025e-15
28.8 -4.35308713520044e-07
28.9 -1.77635683940025e-15
29 -3.02301907417757e-06
29.1 -1.77635683940025e-15
29.2 1.77635683940025e-15
29.3 -1.77635683940025e-15
29.4 1.77635683940025e-15
29.5 -1.77635683940025e-15
29.6 -1.21593218853633e-05
29.7 -4.3800484057499e-06
29.8 -1.77635683940025e-15
29.9 -8.82767602305989e-06
30 -1.29820663374858e-06
};
\addplot [thick, crimson2143940]
table {%
0 -3.94132290307168
0.1 -3.31484145552495
0.2 -2.70403703418357
0.3 -2.10813925646842
0.4 -1.52639873774377
0.5 -0.958120816536049
0.6 -0.402610914254907
0.7 0.140753870223516
0.8 0.344607192665791
0.9 0.353342539108109
1 0.340115280481747
1.1 0.315508732837955
1.2 0.282487471397751
1.3 0.24264572198113
1.4 0.197031310705682
1.5 0.146478641295193
1.6 0.0918403155821075
1.7 0.0338498551224227
1.8 -0.0269121144849223
1.9 -0.089785551207104
2 -0.154272556162574
2.1 -0.219905234569179
2.2 -0.286312750838487
2.3 -0.353146037988814
2.4 -0.420055312249747
2.5 -0.486796147836621
2.6 -0.553104247299487
2.7 -0.618754416321838
2.8 -0.683552268381938
2.9 -0.747399745223838
3 -0.810117625763962
3.1 -0.87160312574008
3.2 -0.931789569206323
3.3 -0.99054400170078
3.4 -1.04791012776656
3.5 -1.1037106287024
3.6 -1.15801666980794
3.7 -1.21070683316195
3.8 -1.26185858321292
3.9 -1.31136394431644
4 -1.3593752790313
4.1 -1.40718234840874
4.2 -1.47724963437114
4.3 -1.86732733460085
4.4 -2.2340148905149
4.5 -2.57145130545595
4.6 -2.88215454635414
4.7 -3.16826726702696
4.8 -3.43183685189458
4.9 -3.67464876093847
5 -3.89836991513472
5.1 -4.10455098750042
5.2 -4.29460565062202
5.3 -4.46974992874909
5.4 -4.63130843447225
5.5 -4.78023368127653
5.6 -4.91760844185092
5.7 -5.04430858415366
5.8 -5.1612419834678
5.9 -5.2691486701717
6 -5.36875617371614
6.1 -5.46074439369144
6.2 -5.54573013495947
6.3 -5.62427481630168
6.4 -5.69689077321589
6.5 -5.76407760050694
6.6 -5.82628924666889
6.7 -5.88391616529801
6.8 -5.93737575626364
6.9 -5.9811896813183
7 -5.98941149852264
7.1 -5.96659301036416
7.2 -5.91729958946069
7.3 -5.84542246999743
7.4 -5.75469100389181
7.5 -5.64811326297534
7.6 -5.52838589915524
7.7 -5.39571609743947
7.8 -5.23318850539627
7.9 -4.95331566084493
8 -4.43059716596323
8.1 -3.8218459777563
8.2 -3.26678000571665
8.3 -2.79046333020901
8.4 -2.39258932640376
8.5 -2.06823874889322
8.6 -1.81057768012401
8.7 -1.6119160932826
8.8 -1.4650962757724
8.9 -1.36363692531411
9 -1.30169457923959
9.1 -1.27408678409689
9.2 -1.27615560653265
9.3 -1.30371960854673
9.4 -1.35071914038245
9.5 -1.39588183427036
9.6 -1.43195873888683
9.7 -1.45740903247637
9.8 -1.47258423283852
9.9 -1.47849766125756
10 -1.47625424197338
10.1 -1.46686823203445
10.2 -1.45138357727618
10.3 -1.4306943644998
10.4 -1.40568430188987
10.5 -1.37702364689703
10.6 -1.34532249440296
10.7 -1.31120278262256
10.8 -1.27514008423428
10.9 -1.23762136314315
11 -1.1990297311448
11.1 -1.15967351876175
11.2 -1.1199147372513
11.3 -1.07995358077745
11.4 -1.04001765344245
11.5 -1.00033755327869
11.6 -0.961082942178836
11.7 -0.922357894755372
11.8 -0.884274732717619
11.9 -0.847025190563086
12 -0.810586334027354
12.1 -0.775039144929623
12.2 -0.740508563943113
12.3 -0.706966597095997
12.4 -0.674485336196888
12.5 -0.643059441849175
12.6 -0.612707885991593
12.7 -0.583437142030663
12.8 -0.555260110214311
12.9 -0.528120059414023
13 -0.502073694959098
13.1 -0.47706831568021
13.2 -0.45308619671893
13.3 -0.430129211905086
13.4 -0.408164493122566
13.5 -0.387145868780857
13.6 -0.367046604627323
13.7 -0.347874252813526
13.8 -0.329584319875861
13.9 -0.312123451549702
14 -0.295492750949682
14.1 -0.279668750282301
14.2 -0.264603129952828
14.3 -0.250278744008554
14.4 -0.236661227844497
14.5 -0.223719544015564
14.6 -0.211434662534989
14.7 -0.199769933824989
14.8 -0.188678118406973
14.9 -0.178217503001909
15 -0.168231562564808
15.1 -0.158801779633126
15.2 -0.149851320191926
15.3 -0.141359258443048
15.4 -0.13336549762297
15.5 -0.125778046966701
15.6 -0.118592038688279
15.7 -0.1118022328388
15.8 -0.105367699689825
15.9 -0.0993203887013188
16 -0.093551050886937
16.1 -0.0881595196558909
16.2 -0.0830427456886778
16.3 -0.0782050674927444
16.4 -0.0736129012130959
16.5 -0.0692987761901147
16.6 -0.065247260116319
16.7 -0.0613881896842745
16.8 -0.0577892718460795
16.9 -0.0543786498814693
17 -0.0511733770751199
17.1 -0.0481437129711875
17.2 -0.0452592484624805
17.3 -0.0425883342813851
17.4 -0.0400100055597221
17.5 -0.0376207202666397
17.6 -0.035381166032165
17.7 -0.033264101283434
17.8 -0.0312775752182173
17.9 -0.0293999372734657
18 -0.0276018907452897
18.1 -0.0259591092176947
18.2 -0.0243497286801482
18.3 -0.022921676357532
18.4 -0.0214986501371701
18.5 -0.0202306346948014
18.6 -0.0189816226242723
18.7 -0.0178335885806096
18.8 -0.0167412874581832
18.9 -0.0157029863060121
19 -0.0147593312034857
19.1 -0.0138455503821682
19.2 -0.0130179149009439
19.3 -0.0122107886626708
19.4 -0.0114876943578288
19.5 -0.0107405750261371
19.6 -0.0100818826421261
19.7 -0.00945726395221413
19.8 -0.00887723317438649
19.9 -0.00832958882596202
20 -0.00779173124474397
20.1 -0.00733231396975143
20.2 -0.00687581991512864
20.3 -0.00646037610247596
20.4 -0.00607454614942426
20.5 -0.00566561167542723
20.6 -0.00532229508188209
20.7 -0.00499642378324872
20.8 -0.00466663270957923
20.9 -0.00439190254515331
21 -0.00412056794844951
21.1 -0.00385272562277983
21.2 -0.00362008948710546
21.3 -0.00338274119680548
21.4 -0.00318818056372372
21.5 -0.00298191242385393
21.6 -0.00279061147596238
21.7 -0.00260806614591402
21.8 -0.00244619226257825
21.9 -0.0023114561914106
22 -0.00215033002193366
22.1 -0.00202322868318028
22.2 -0.00189785308563728
22.3 -0.00176995774129196
22.4 -0.00163654441925409
22.5 -0.00153523922381638
22.6 -0.00144379023040919
22.7 -0.00139049166572214
22.8 -0.00128192381857239
22.9 -0.00121262910106346
23 -0.00114262649719699
23.1 -0.00107280710363789
23.2 -0.000995075565096926
23.3 -0.000938666441685498
23.4 -0.000868038052059816
23.5 -0.000794791830271535
23.6 -0.000759250731015015
23.7 -0.000712089115429748
23.8 -0.0006776836664244
23.9 -0.000608990074109528
24 -0.000586907760137478
24.1 -0.000549884983540139
24.2 -0.000500457861758008
24.3 -0.000487295702681578
24.4 -0.000449824927684972
24.5 -0.000416866753038647
24.6 -0.000413116201190888
24.7 -0.000348532106775323
24.8 -0.000325113717364545
24.9 -0.000306747400323104
25 -0.00031049962677443
25.1 -0.000264566643835451
25.2 -0.000250722036188478
25.3 -0.000240987056468356
25.4 -0.000222517824065349
25.5 -0.000206571755022367
25.6 -0.000211882104537153
25.7 -0.00018672693990851
25.8 -0.000203910220999859
25.9 -0.000172180782746167
26 -0.000171705128975574
26.1 -0.000142355296627983
26.2 -0.000156168497936093
26.3 -0.000137226736088181
26.4 -0.000125493819162159
26.5 -0.000145196238198864
26.6 -8.05886430104152e-05
26.7 -8.57454223606169e-05
26.8 -7.32433052821335e-05
26.9 -9.0752570443442e-05
27 -7.71994970918399e-05
27.1 -7.20986350621899e-05
27.2 -9.17390226664594e-05
27.3 -6.4567330051446e-05
27.4 -5.98075293378741e-05
27.5 -7.66491935095814e-05
27.6 -6.06058184580149e-05
27.7 -6.3566532002568e-05
27.8 -4.88750124034709e-05
27.9 -4.61358268548651e-05
28 -2.31593098085625e-05
28.1 -4.7655523886192e-05
28.2 -3.22690819913873e-05
28.3 -1.55243156871876e-05
28.4 -3.66546477064134e-05
28.5 -4.70341102793981e-05
28.6 -2.89297244080444e-05
28.7 -2.04522685756103e-05
28.8 -2.60861656720124e-05
28.9 -5.48959036983376e-06
29 -2.79299281267242e-05
29.1 -2.74452655979474e-05
29.2 -2.44551146906247e-05
29.3 -3.58365569539387e-05
29.4 -1.23567128831326e-05
29.5 -1.27274381789277e-06
29.6 -4.95151793344917e-06
29.7 -3.51556138333819e-06
29.8 -1.88441315494003e-05
29.9 -8.73792226840919e-06
30 -2.48537720786146e-05
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.336470406138623
0.1 0.336470406138623
0.2 0.336470406138623
0.3 0.336470406138616
0.4 0.336470406138623
0.5 0.336470406138609
0.6 0.336470406138599
0.7 0.336470406138606
0.8 0.664426160991432
0.9 1.17653949464708
1 1.70020437123154
1.1 2.22533400647708
1.2 2.74944968605523
1.3 3.27146497754997
1.4 3.64367074644462
1.5 3.68675312991963
1.6 3.66575495426428
1.7 3.61827338654077
1.8 3.5572578520221
1.9 3.48839851323799
2 3.41454442306804
2.1 3.33717041822913
2.2 3.25714103400067
2.3 3.17488244845299
2.4 3.09059310744602
2.5 3.00438194831358
2.6 2.91628812986371
2.7 2.82632550022108
2.8 2.73448289766018
2.9 2.64081974012159
3 2.545260074878
3.1 2.44788086972831
3.2 2.34867034511095
3.3 2.24764756919528
3.4 2.14492361350049
3.5 2.04038907382257
3.6 1.93425316211823
3.7 1.82644756234201
3.8 1.71708529141571
3.9 1.60618763044935
4 1.49380540937512
4.1 1.38006310133824
4.2 1.26489617623781
4.3 1.14694487226264
4.4 1.00780085335838
4.5 0.84184638180535
4.6 0.651903461341437
4.7 0.440445445940892
4.8 0.209755575138288
4.9 -0.0382209553429327
5 -0.301636182669345
5.1 -0.578847340583316
5.2 -0.868330201892455
5.3 -1.16879839983601
5.4 -1.47893472742922
5.5 -1.79770145868434
5.6 -2.12406041804535
5.7 -2.45713083323822
5.8 -2.79605627430107
5.9 -3.14012432064004
6 -3.488689809104
6.1 -3.84112509114343
6.2 -4.19683523978365
6.3 -4.55536613898592
6.4 -4.91628606854968
6.5 -5.27915460705787
6.6 -5.64356101339257
6.7 -6.00903020889768
6.8 -6.37485088975658
6.9 -6.73955283084258
7 -7.09898297890887
7.1 -7.43986147702406
7.2 -7.72947321383284
7.3 -7.90918687941208
7.4 -7.95287380342378
7.5 -7.91663907535843
7.6 -7.85110000384778
7.7 -7.77412784255752
7.8 -7.6902506944666
7.9 -7.59919367470647
8 -7.49465214832763
8.1 -7.36149725167467
8.2 -7.19131737385993
8.3 -6.98761143282103
8.4 -6.75829760453604
8.5 -6.51123350141843
8.6 -6.25345545130499
8.7 -5.99111658297911
8.8 -5.72925658905598
8.9 -5.47214718250352
9 -5.22307808613797
9.1 -4.98473692768736
9.2 -4.75918722276971
9.3 -4.54803067215224
9.4 -4.35233368885663
9.5 -4.17272952042779
9.6 -4.00837601291298
9.7 -3.85768983141369
9.8 -3.71902893411191
9.9 -3.59073534570108
10 -3.47149895906272
10.1 -3.3600016770574
10.2 -3.25516143390562
10.3 -3.15609422862674
10.4 -3.06195169849719
10.5 -2.97210434982052
10.6 -2.88597651897634
10.7 -2.80306395319125
10.8 -2.7229524580256
10.9 -2.64529029198262
11 -2.56982695933403
11.1 -2.49631718484944
11.2 -2.42452749401736
11.3 -2.35433528117354
11.4 -2.28561074287508
11.5 -2.21831139796294
11.6 -2.15225336415803
11.7 -2.08746750673889
11.8 -2.02392464405245
11.9 -1.96148827791014
12 -1.90024118780216
12.1 -1.8401366935706
12.2 -1.78113325744319
12.3 -1.72332152445397
12.4 -1.66663729507101
12.5 -1.61108945729092
12.6 -1.55670777574814
12.7 -1.50345668690179
12.8 -1.45138269531929
12.9 -1.40052457248296
13 -1.35082953434676
13.1 -1.30227313717372
13.2 -1.25497441559822
13.3 -1.20887068358845
13.4 -1.16395184205138
13.5 -1.12024573117459
13.6 -1.07770384376706
13.7 -1.0363457378766
13.8 -0.996196981501742
13.9 -0.957247253709923
14 -0.919437909282861
14.1 -0.882788504210911
14.2 -0.847259082036013
14.3 -0.812892754142052
14.4 -0.779603470018792
14.5 -0.747447924201529
14.6 -0.716326466794586
14.7 -0.686292198627021
14.8 -0.657271341868443
14.9 -0.629264987167801
15 -0.602285880182842
15.1 -0.576250123160687
15.2 -0.551212962494299
15.3 -0.52708598279543
15.4 -0.503855918605767
15.5 -0.481514677488258
15.6 -0.460016419275018
15.7 -0.439345216383478
15.8 -0.419521823293934
15.9 -0.400460538753931
16 -0.38218037265718
16.1 -0.364614471734722
16.2 -0.347780457820861
16.3 -0.331636448672846
16.4 -0.316155046784104
16.5 -0.301329735228425
16.6 -0.287140518654638
16.7 -0.273554820766702
16.8 -0.260527438947809
16.9 -0.248114919018397
17 -0.236196397363841
17.1 -0.224829464896402
17.2 -0.213967782717631
17.3 -0.203554443657708
17.4 -0.193641734365935
17.5 -0.184157248645676
17.6 -0.175092821051457
17.7 -0.166453860537656
17.8 -0.158205382518133
17.9 -0.150357546154297
18 -0.142860294040425
18.1 -0.135697902239155
18.2 -0.12891177866959
18.3 -0.122400530306958
18.4 -0.116238125163241
18.5 -0.110322007085657
18.6 -0.104717478144522
18.7 -0.0993825199441076
18.8 -0.0943117890627683
18.9 -0.0894612326697466
19 -0.0848675404210386
19.1 -0.0804811524363789
19.2 -0.0763412415075564
19.3 -0.0723376632212851
19.4 -0.0685917394805085
19.5 -0.0650378077562426
19.6 -0.061625203028802
19.7 -0.0583857352572483
19.8 -0.0553494932949814
19.9 -0.0524279584099645
20 -0.0496728375135387
20.1 -0.0470399459120454
20.2 -0.0445648287423683
20.3 -0.0421922320285422
20.4 -0.0399423237759429
20.5 -0.0378093614737018
20.6 -0.0357905819332665
20.7 -0.0338733289652424
20.8 -0.0320355581479834
20.9 -0.0302867503656561
21 -0.0286710951381099
21.1 -0.0271354589932056
21.2 -0.0256402775421556
21.3 -0.0242658612710489
21.4 -0.0229556436616356
21.5 -0.0217208961908462
21.6 -0.0205371664506462
21.7 -0.0194441805150092
21.8 -0.0183658473812809
21.9 -0.017341719840049
22 -0.0163976449649539
22.1 -0.0154969598864874
22.2 -0.0146299137539909
22.3 -0.0138433645122191
22.4 -0.0130575254198728
22.5 -0.0123372541845814
22.6 -0.0116806069185209
22.7 -0.0109930217311085
22.8 -0.0103987989493834
22.9 -0.00981553644432687
23 -0.00926263047266396
23.1 -0.00877430740104046
23.2 -0.00825980537193693
23.3 -0.00779431007075893
23.4 -0.00738342628408084
23.5 -0.00696995675677847
23.6 -0.00656279631303391
23.7 -0.00619402061792584
23.8 -0.00584048151985961
23.9 -0.00553441976389912
24 -0.00521685177041498
24.1 -0.00494947545752211
24.2 -0.00465065750657878
24.3 -0.00435919543655139
24.4 -0.00412108066917938
24.5 -0.00386704852238928
24.6 -0.00366261996550499
24.7 -0.00347506083747717
24.8 -0.00325498753259623
24.9 -0.00308579189256974
25 -0.00288760981146297
25.1 -0.00275352334558399
25.2 -0.0025842671537557
25.3 -0.00244204420338612
25.4 -0.00229065701667608
25.5 -0.00215201485574745
25.6 -0.00201950873728407
25.7 -0.00190435347911944
25.8 -0.0018076390632995
25.9 -0.00171596304553567
26 -0.00160978020454294
26.1 -0.00153018524554405
26.2 -0.00141450825897493
26.3 -0.00132795942790054
26.4 -0.00127150667171172
26.5 -0.00118837395285531
26.6 -0.00114081130636912
26.7 -0.00107057703159796
26.8 -0.00100512963683563
26.9 -0.000934074156502263
27 -0.000875752830074461
27.1 -0.000824738527228419
27.2 -0.000744228430075822
27.3 -0.000732719297817042
27.4 -0.000704212175476115
27.5 -0.000629531299793484
27.6 -0.000599229566850212
27.7 -0.000557873413685073
27.8 -0.000556918271279017
27.9 -0.000521313051772054
28 -0.000514868111951117
28.1 -0.000449026961934607
28.2 -0.000440673471834074
28.3 -0.000448952442997808
28.4 -0.00036941177578953
28.5 -0.000344326411857665
28.6 -0.000316552459199926
28.7 -0.000342186179221216
28.8 -0.000310200208144096
28.9 -0.00031836067338098
29 -0.000246849828162254
29.1 -0.00024865790780737
29.2 -0.000233290126638863
29.3 -0.000199871365172299
29.4 -0.000225119890476577
29.5 -0.000226927094351126
29.6 -0.000184646514071574
29.7 -0.000171716156515345
29.8 -0.000170832475989258
29.9 -0.000158686371211303
30 -0.000131735800277255
};
\addplot [thick, sienna1408675]
table {%
0 0.916554463698539
0.1 0.160378838930015
0.2 -0.567054719129878
0.3 -1.26760313220323
0.4 -1.94305424344963
0.5 -2.59502313724126
0.6 -3.22505792622561
0.7 -3.83458726876971
0.8 -4.42496772312998
0.9 -4.99741534251197
1 -5.5530157795908
1.1 -6.09272113652972
1.2 -6.61679637782003
1.3 -7.12322476167332
1.4 -7.45362125882052
1.5 -7.38744285264254
1.6 -7.09151199386333
1.7 -6.58761163059242
1.8 -6.0505460506385
1.9 -5.54563856980106
2 -5.07658000030349
2.1 -4.64249903182384
2.2 -4.24182893365498
2.3 -3.87271749700622
2.4 -3.53311895766854
2.5 -3.2211084024912
2.6 -2.93471731490811
2.7 -2.67210455873595
2.8 -2.43155392777926
2.9 -2.21143795364907
3 -2.01018767871556
3.1 -1.82640278561407
3.2 -1.65877194452122
3.3 -1.50608603334461
3.4 -1.36718447005012
3.5 -1.2409649725941
3.6 -1.1265260607034
3.7 -1.02294858970626
3.8 -0.929355660742814
3.9 -0.844932650375878
4 -0.769048198954305
4.1 -0.700982554119197
4.2 -0.640077796058719
4.3 -0.585816218902679
4.4 -0.537637798608795
4.5 -0.495441773566498
4.6 -0.45905728051542
4.7 -0.428417885111113
4.8 -0.403371938739959
4.9 -0.383629288559451
5 -0.369034816574057
5.1 -0.359299870162413
5.2 -0.354188354890955
5.3 -0.353448665346271
5.4 -0.356740156624536
5.5 -0.363864045894502
5.6 -0.374507822402894
5.7 -0.38842449360617
5.8 -0.405291034547425
5.9 -0.424897872713526
6 -0.446971585948713
6.1 -0.471265656698897
6.2 -0.497599908256372
6.3 -0.525697684199013
6.4 -0.555379717968197
6.5 -0.586429395146641
6.6 -0.618741350713634
6.7 -0.652283855688829
6.8 -0.68727903459682
6.9 -0.724777280032395
7 -0.768035397191774
7.1 -0.82759650868935
7.2 -0.932711012626612
7.3 -1.13719186585136
7.4 -1.45893898292498
7.5 -1.83218861633816
7.6 -2.20037723622038
7.7 -2.54428497179035
7.8 -2.85998831832047
7.9 -3.14786471815368
8 -3.4092220167398
8.1 -3.64523102445488
8.2 -3.85628518937677
8.3 -4.04217549888321
8.4 -4.20255286146886
8.5 -4.33754240097738
8.6 -4.44757681544103
8.7 -4.53367973032461
8.8 -4.59705706704869
8.9 -4.63922092146237
9 -4.66193973137323
9.1 -4.66692264917475
9.2 -4.6561244952258
9.3 -4.63139946571669
9.4 -4.59460748391826
9.5 -4.5475768412338
9.6 -4.49204973036867
9.7 -4.42961432025248
9.8 -4.36166476978893
9.9 -4.28942897430957
10 -4.21384386727992
10.1 -4.13589389464984
10.2 -4.05621599446597
10.3 -3.97536188036572
10.4 -3.89385785795966
10.5 -3.81209962788261
10.6 -3.73037290795694
10.7 -3.64889156596905
10.8 -3.56794147070473
10.9 -3.48761360968888
11 -3.40804561033734
11.1 -3.32935810336672
11.2 -3.25159040243163
11.3 -3.17478416756177
11.4 -3.0990398072322
11.5 -3.02428218583084
11.6 -2.95059512008573
11.7 -2.87797390826095
11.8 -2.80640633971513
11.9 -2.73592146483359
12 -2.66649405713462
12.1 -2.5980991440113
12.2 -2.53085229803779
12.3 -2.46458444829414
12.4 -2.39937589977212
12.5 -2.33521174499553
12.6 -2.27207485034917
12.7 -2.21003019975646
12.8 -2.14897850508055
12.9 -2.08896990889907
13 -2.03002324304962
13.1 -1.97214844983662
13.2 -1.91525064618953
13.3 -1.85938221256217
13.4 -1.80455089055712
13.5 -1.75076418902297
13.6 -1.69805373407
13.7 -1.64637255620413
13.8 -1.5957255609314
13.9 -1.54608978413111
14 -1.49754019359903
14.1 -1.44995493462326
14.2 -1.40350036362362
14.3 -1.35803699751721
14.4 -1.31363550189442
14.5 -1.27019866076034
14.6 -1.22786938879568
14.7 -1.186523631092
14.8 -1.14619860915084
14.9 -1.10689060188322
15 -1.06856524101317
15.1 -1.0312814929691
15.2 -0.994927148295311
15.3 -0.959554986661081
15.4 -0.92514638891555
15.5 -0.891719360160826
15.6 -0.859221479723132
15.7 -0.827706443078066
15.8 -0.797049890513421
15.9 -0.767310399474066
16 -0.738451155247153
16.1 -0.710490827775111
16.2 -0.68338279324589
16.3 -0.657115896318155
16.4 -0.631705799478665
16.5 -0.607096872258644
16.6 -0.583254005199912
16.7 -0.560238695855473
16.8 -0.537948280292131
16.9 -0.516397961041424
17 -0.495635509089901
17.1 -0.475535848488105
17.2 -0.456178726135859
17.3 -0.437474060654477
17.4 -0.419418880699444
17.5 -0.402034051445458
17.6 -0.385255084390037
17.7 -0.369096280411837
17.8 -0.35354596849522
17.9 -0.338529807370422
18 -0.324116282126646
18.1 -0.310231301664155
18.2 -0.296861660830093
18.3 -0.284015706101586
18.4 -0.27167859742716
18.5 -0.259820561685801
18.6 -0.248443728291738
18.7 -0.237438898734418
18.8 -0.22695011339381
18.9 -0.216864588035692
19 -0.207162207606594
19.1 -0.197870538152083
19.2 -0.188940913910901
19.3 -0.180436830648528
19.4 -0.172215791686076
19.5 -0.164374800443216
19.6 -0.156861288462467
19.7 -0.149628563178991
19.8 -0.142726838883039
19.9 -0.136124211101086
20 -0.129798004992679
20.1 -0.12372877423083
20.2 -0.117936747002386
20.3 -0.112402573177082
20.4 -0.107067513380592
20.5 -0.102056669201357
20.6 -0.097181847031429
20.7 -0.0925790862885663
20.8 -0.0881826779705701
20.9 -0.0839679624604113
21 -0.0798982816372078
21.1 -0.0760547207627322
21.2 -0.0724139496485598
21.3 -0.0688809303701934
21.4 -0.0655142288779267
21.5 -0.0623373432704977
21.6 -0.059290345102939
21.7 -0.0563750697583778
21.8 -0.0535974653873854
21.9 -0.0509630329998334
22 -0.0484663897923134
22.1 -0.0460436988707631
22.2 -0.0437666503426346
22.3 -0.0415864005566
22.4 -0.0395119235309132
22.5 -0.037552603695076
22.6 -0.0356228379209043
22.7 -0.0338585575468535
22.8 -0.0321427976044113
22.9 -0.0305206658956365
23 -0.0289919092514221
23.1 -0.0275060918851686
23.2 -0.026120341691156
23.3 -0.0247944321175257
23.4 -0.0235132452832865
23.5 -0.0223154904988636
23.6 -0.0211633027314324
23.7 -0.0200667937506118
23.8 -0.0190484471858365
23.9 -0.018056741412714
24 -0.0171307717154328
24.1 -0.0162026802439872
24.2 -0.0154028626029703
24.3 -0.0146162485024721
24.4 -0.0138464650012171
24.5 -0.0131576833763614
24.6 -0.0124048765958911
24.7 -0.0117640112176396
24.8 -0.0111376885064036
24.9 -0.0105667818738802
25 -0.0100213736439247
25.1 -0.00947894372503377
25.2 -0.00897840819380136
25.3 -0.0085200050351073
25.4 -0.00806119310808739
25.5 -0.00762404011772411
25.6 -0.00723546339161629
25.7 -0.00685267081252405
25.8 -0.00646143787861675
25.9 -0.00611432227312037
26 -0.0058089209052099
26.1 -0.00548434940804299
26.2 -0.00519971413640796
26.3 -0.00493973964774419
26.4 -0.00465848012184544
26.5 -0.00440192498841263
26.6 -0.00416495122830263
26.7 -0.00393733260337292
26.8 -0.00373526003070168
26.9 -0.00352290605846939
27 -0.0033548489135331
27.1 -0.00317249538187703
27.2 -0.00301970579597821
27.3 -0.0028292720848011
27.4 -0.00266009015670932
27.5 -0.00254597536976497
27.6 -0.00240087880795059
27.7 -0.00226508011776794
27.8 -0.00211371645619529
27.9 -0.00202904393729142
28 -0.00189592188123022
28.1 -0.0017908852760975
28.2 -0.00168932844768221
28.3 -0.0015796569957871
28.4 -0.00151481782014073
28.5 -0.00142277727440998
28.6 -0.00136083200366244
28.7 -0.0012567861698134
28.8 -0.00119808705033364
28.9 -0.0011289419900784
29 -0.00106772471108663
29.1 -0.00100021114009152
29.2 -0.000950742479391309
29.3 -0.00091407466688942
29.4 -0.000861503589101531
29.5 -0.000792734737515843
29.6 -0.000766749997989535
29.7 -0.000735528795722473
29.8 -0.000658761116330453
29.9 -0.000619601493600186
30 -0.000604636563492633
};
\end{axis}

\end{tikzpicture}


==> tikz/eta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height =5.0cm,
width =7.0cm,
legend cell align={left},
legend columns=2,
legend style={font=\normalsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.395, xmax=31.495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Values},
ymajorgrids,
ymin=0.0239321119535008, ymax=1.69742564897648,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.1
0.6 0.1
0.7 0.1
0.8 0.1
0.9 0.1
1 0.1
1.1 0.1
1.2 0.1
1.3 0.134057718591456
1.4 0.227962002719431
1.5 0.255068456252802
1.6 0.257572891944082
1.7 0.257604410304744
1.8 0.259140208484782
1.9 0.264455206502533
2 0.27529015542854
2.1 0.289670670436133
2.2 0.305486075258517
2.3 0.321393738511253
2.4 0.336692745862186
2.5 0.351088718499915
2.6 0.364490109818103
2.7 0.376922750865494
2.8 0.388448732722796
2.9 0.399151467483216
3 0.409112250812595
3.1 0.41824134902343
3.2 0.426190959114206
3.3 0.432777379519983
3.4 0.437968709815658
3.5 0.441813096482264
3.6 0.444397967131558
3.7 0.445835300106593
3.8 0.44626058242426
3.9 0.44583846318558
4 0.444772509362331
4.1 0.443316461452581
4.2 0.441771555654375
4.3 0.440468142526608
4.4 0.439744848939504
4.5 0.439899571830165
4.6 0.441140254208011
4.7 0.443558506522921
4.8 0.447113273309768
4.9 0.451648871399321
5 0.45691804343589
5.1 0.4626544426036
5.2 0.468583640318988
5.3 0.474479937360768
5.4 0.480164795638093
5.5 0.485505609788059
5.6 0.490416085597405
5.7 0.494857849536517
5.8 0.498809196919163
5.9 0.502272495881227
6 0.505258880891208
6.1 0.507792551384358
6.2 0.509903913218761
6.3 0.511614183653022
6.4 0.512955496353222
6.5 0.513956044097592
6.6 0.514642347074743
6.7 0.515041567751422
6.8 0.515176320497194
6.9 0.515071057516772
7 0.514749903210572
7.1 0.514235523286915
7.2 0.513543945069166
7.3 0.512699460068208
7.4 0.511714556931933
7.5 0.510609442682616
7.6 0.509395872670944
7.7 0.508086525780677
7.8 0.506691454468229
7.9 0.50521800083654
8 0.503673681670374
8.1 0.502061354404775
8.2 0.50038430514559
8.3 0.498645468010222
8.4 0.496845924624917
8.5 0.494987655574745
8.6 0.493067974444427
8.7 0.491089947511527
8.8 0.489055873652169
8.9 0.486964393886095
9 0.484822697286186
9.1 0.482634214969994
9.2 0.480403313427635
9.3 0.478134888926698
9.4 0.47583881131362
9.5 0.473523247262441
9.6 0.471195078853916
9.7 0.468862635946885
9.8 0.466535734424308
9.9 0.464220082073814
10 0.46192229142869
10.1 0.459651738978533
10.2 0.457413664675925
10.3 0.455213399061826
10.4 0.453048230907367
10.5 0.450921289136193
10.6 0.448835742778577
10.7 0.446789547094472
10.8 0.444779916344667
10.9 0.44280476439595
11 0.440858263229831
11.1 0.438937980661269
11.2 0.43703973352923
11.3 0.435160662226817
11.4 0.433295600988337
11.5 0.431438626804706
11.6 0.429587326449528
11.7 0.427736492126043
11.8 0.425886249526457
11.9 0.424017227045864
12 0.422134247628999
12.1 0.420286714133326
12.2 0.418495624942924
12.3 0.416774975242711
12.4 0.415127365405693
12.5 0.413554237864817
12.6 0.412054472951763
12.7 0.410628089698115
12.8 0.409272895688828
12.9 0.407987048065619
13 0.406767064362828
13.1 0.405613164127532
13.2 0.404521588140939
13.3 0.403487707821114
13.4 0.402511668926263
13.5 0.401588947048833
13.6 0.400719582183135
13.7 0.399898474253105
13.8 0.39912213226471
13.9 0.398390602478451
14 0.397700338716149
14.1 0.397048500724966
14.2 0.39643292717443
14.3 0.395850710534152
14.4 0.395301178465996
14.5 0.394781122221394
14.6 0.394290230796754
14.7 0.393824672422031
14.8 0.393385923484134
14.9 0.392968533561042
15 0.392574499240429
15.1 0.392199947951405
15.2 0.391845067205926
15.3 0.391509097786286
15.4 0.391187970857343
15.5 0.390882824682656
15.6 0.390593773776629
15.7 0.390318090504696
15.8 0.390056255705464
15.9 0.3898044212599
16 0.389567039725713
16.1 0.389337414322592
16.2 0.389119577141654
16.3 0.388911499305792
16.4 0.388713454857984
16.5 0.388522921841637
16.6 0.388339636901305
16.7 0.388164811398776
16.8 0.387996907012786
16.9 0.387834554848087
17 0.387679580226085
17.1 0.387529735776422
17.2 0.387386187532195
17.3 0.387247762748359
17.4 0.387116159263013
17.5 0.386987864953378
17.6 0.386863902022246
17.7 0.386744745498876
17.8 0.386628972034078
17.9 0.386516998694847
18 0.386409726653161
18.1 0.386305850266808
18.2 0.38620588192741
18.3 0.386106573321276
18.4 0.386012627638186
18.5 0.385920397197435
18.6 0.385831578844546
18.7 0.385745948792411
18.8 0.385661789696112
18.9 0.385580951710025
19 0.385501822505107
19.1 0.385425063953575
19.2 0.385349444958968
19.3 0.385277387685405
19.4 0.385205672420553
19.5 0.385137577633985
19.6 0.385070476886368
19.7 0.385005625585799
19.8 0.384941255026148
19.9 0.384879442971014
20 0.384819512418297
20.1 0.384759999383361
20.2 0.384702035758607
20.3 0.384645845211139
20.4 0.384591018683344
20.5 0.384537524462733
20.6 0.384484795095708
20.7 0.384433300868318
20.8 0.384384400814673
20.9 0.384335574120943
21 0.384287455536662
21.1 0.384240449580141
21.2 0.384194763539437
21.3 0.384149805619716
21.4 0.384105242622433
21.5 0.384062314500131
21.6 0.384020023532243
21.7 0.383978816425886
21.8 0.383938642031436
21.9 0.383898501564181
22 0.383859922325954
22.1 0.383821597023844
22.2 0.383784564313412
22.3 0.383747752429705
22.4 0.383713223359459
22.5 0.383677607054908
22.6 0.383643026322734
22.7 0.383608794019176
22.8 0.383575724864977
22.9 0.383542624225989
23 0.383510328109747
23.1 0.383478698956696
23.2 0.383447907284682
23.3 0.38341772806772
23.4 0.383387978690661
23.5 0.383359075151227
23.6 0.383330025499195
23.7 0.383302068416023
23.8 0.383274083410682
23.9 0.383246833068933
24 0.383219611755856
24.1 0.383193189853262
24.2 0.38316794021806
24.3 0.383142187079726
24.4 0.383116958745966
24.5 0.383092405235079
24.6 0.383067953776145
24.7 0.383044711118923
24.8 0.383021717458528
24.9 0.382998055610035
25 0.382975178541549
25.1 0.382953299624747
25.2 0.382931233684037
25.3 0.382909344899555
25.4 0.382888396148798
25.5 0.382867550201143
25.6 0.382846353770991
25.7 0.382826305638543
25.8 0.382806129567429
25.9 0.3827865070553
26 0.382767219058263
26.1 0.382747826085927
26.2 0.38272876584438
26.3 0.382710713884933
26.4 0.382691907931234
26.5 0.382673412981695
26.6 0.38265653678516
26.7 0.382639294607085
26.8 0.382622251726317
26.9 0.382605151995845
27 0.382588548167449
27.1 0.382572061300695
27.2 0.382555430047573
27.3 0.382539727305573
27.4 0.382523926436356
27.5 0.382508207042636
27.6 0.38249285395089
27.7 0.382477782544871
27.8 0.382462609818004
27.9 0.382448179944885
28 0.38243353358516
28.1 0.382419240583737
28.2 0.382405592665348
28.3 0.382391852666956
28.4 0.382378124331052
28.5 0.38236440058112
28.6 0.382351640421873
28.7 0.382337948613103
28.8 0.382325156765973
28.9 0.38231227328368
29 0.382299906088678
29.1 0.382287299600304
29.2 0.382275081394601
29.3 0.382263090645252
29.4 0.382251085363538
29.5 0.382239317194925
29.6 0.382228201050536
29.7 0.382216589648515
29.8 0.382205160487118
29.9 0.382194317359108
30 0.382183128762224
};
\addlegendentry{HDV-2}
\addplot [thick, darkorange25512714]
table {%
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.1
0.6 0.1
0.7 0.1
0.8 0.1
0.9 0.1
1 0.1
1.1 0.1
1.2 0.1
1.3 0.1
1.4 0.202060621059095
1.5 0.303006836078483
1.6 0.373385217199933
1.7 0.41853070969243
1.8 0.447393551883534
1.9 0.465756275773987
2 0.47775578950575
2.1 0.486122250556715
2.2 0.492609113133317
2.3 0.498288710605709
2.4 0.503889630321127
2.5 0.509968082224035
2.6 0.516974198124136
2.7 0.525245913375362
2.8 0.534965840735549
2.9 0.546051860889857
3 0.55803234126032
3.1 0.570146538866866
3.2 0.581463998676767
3.3 0.591185244047742
3.4 0.598937528727478
3.5 0.604702185009524
3.6 0.608807465240103
3.7 0.611615957045515
3.8 0.613504722048077
3.9 0.614750433740666
4 0.615557414156702
4.1 0.616057682331384
4.2 0.616316872998438
4.3 0.616358970970063
4.4 0.616168680306041
4.5 0.615692846688928
4.6 0.614843194052211
4.7 0.613495603583873
4.8 0.611507336629811
4.9 0.608703807166316
5 0.604912334791416
5.1 0.599988223831183
5.2 0.593845441546672
5.3 0.586474283382852
5.4 0.578039389028934
5.5 0.568762904282039
5.6 0.559017557920675
5.7 0.549186372895613
5.8 0.539658376738418
5.9 0.530722214945371
6 0.522576182784425
6.1 0.515318929014934
6.2 0.508959634624012
6.3 0.503444738563379
6.4 0.49868430275145
6.5 0.494578172892422
6.6 0.491022512293536
6.7 0.487914165331661
6.8 0.485170185696425
6.9 0.482706252621542
7 0.48046064616223
7.1 0.478380166538004
7.2 0.476415336409364
7.3 0.474518613055735
7.4 0.472667087995861
7.5 0.470815552445045
7.6 0.468951129631487
7.7 0.467043571746401
7.8 0.465069136429719
7.9 0.463015512434068
8 0.460858828968135
8.1 0.458591663402363
8.2 0.456205250223156
8.3 0.453685350205052
8.4 0.451031504609351
8.5 0.448238557860983
8.6 0.445314793623992
8.7 0.442262085990801
8.8 0.439092032805386
8.9 0.435806084366467
9 0.432423838169787
9.1 0.428959768249585
9.2 0.42542771090254
9.3 0.42183909820992
9.4 0.41821877544277
9.5 0.414572560239638
9.6 0.410922036575258
9.7 0.407277115924918
9.8 0.403651435329177
9.9 0.400058727513196
10 0.396508132635254
10.1 0.393004696495117
10.2 0.389561952592937
10.3 0.386186805195652
10.4 0.382885305463726
10.5 0.379658077952064
10.6 0.376509112424817
10.7 0.373445627934724
10.8 0.370463663701281
10.9 0.367570358320628
11 0.364760413115804
11.1 0.362030689012784
11.2 0.359386904292292
11.3 0.356820912894397
11.4 0.35432786064796
11.5 0.351905117133501
11.6 0.349550915319598
11.7 0.347253455808276
11.8 0.345011697943151
11.9 0.342823277868011
12 0.340676775826736
12.1 0.338576294186974
12.2 0.336527121729999
12.3 0.334535919975292
12.4 0.332613222684867
12.5 0.330763547772972
12.6 0.328991876288971
12.7 0.327303919197856
12.8 0.325703241141616
12.9 0.324187203097178
13 0.322761600163566
13.1 0.321426345531613
13.2 0.320179410822361
13.3 0.319019321191319
13.4 0.317946485137723
13.5 0.316954965682463
13.6 0.316044507380531
13.7 0.315211839338384
13.8 0.314451631091521
13.9 0.313760842149878
14 0.313136314870313
14.1 0.312573932710458
14.2 0.312068702110775
14.3 0.311616647555467
14.4 0.311214440325611
14.5 0.31085723708032
14.6 0.310542517550524
14.7 0.310265110819105
14.8 0.31002250569862
14.9 0.30981212839539
15 0.309628673030246
15.1 0.309471066138306
15.2 0.309335910282288
15.3 0.309220939409778
15.4 0.309124158658121
15.5 0.309042904798116
15.6 0.308975818476119
15.7 0.308920949004022
15.8 0.308876759658632
15.9 0.308841849313984
16 0.308814949538667
16.1 0.308795039393184
16.2 0.308781069879592
16.3 0.308772144968224
16.4 0.308767485149114
16.5 0.30876643343867
16.6 0.308768364563058
16.7 0.308772776318885
16.8 0.308779093357062
16.9 0.308787136859305
17 0.308796282891615
17.1 0.308806508993704
17.2 0.308817534365502
17.3 0.308828750241373
17.4 0.308840463969272
17.5 0.308852268215922
17.6 0.308864021770082
17.7 0.308875651151691
17.8 0.308887173160497
17.9 0.308898527172127
18 0.308909673070333
18.1 0.308919935049938
18.2 0.308930424915153
18.3 0.308940119125959
18.4 0.308949720905816
18.5 0.308958313447455
18.6 0.308967003158396
18.7 0.308974732323718
18.8 0.308982524484447
18.9 0.308989752528577
19 0.308996294185706
19.1 0.309002748241355
19.2 0.309008666618775
19.3 0.309014091001889
19.4 0.309019173639122
19.5 0.309024285323401
19.6 0.309028706784591
19.7 0.309032701956592
19.8 0.309036717640395
19.9 0.309040113475517
20 0.309043475142253
20.1 0.309046271535887
20.2 0.309049146729301
20.3 0.309051419984266
20.4 0.309053388198956
20.5 0.309055864761743
20.6 0.309057697358101
20.7 0.30905937670478
20.8 0.309060692018132
20.9 0.309061738664967
21 0.309062993792772
21.1 0.309064283282933
21.2 0.309065019755625
21.3 0.309066038207254
21.4 0.30906672042479
21.5 0.309067361892982
21.6 0.309067977766709
21.7 0.309068459575683
21.8 0.309068635124506
21.9 0.309068789484396
22 0.309069082299644
22.1 0.309069155817588
22.2 0.309069031481434
22.3 0.309069226561361
22.4 0.309068925753618
22.5 0.309068983472244
22.6 0.309068778724281
22.7 0.309068157030921
22.8 0.30906815811126
22.9 0.309067908403345
23 0.309067605389673
23.1 0.309067296685999
23.2 0.309067033626021
23.3 0.309066482655614
23.4 0.309066228068606
23.5 0.309065933880274
23.6 0.309065418864272
23.7 0.309064839584261
23.8 0.309064325290555
23.9 0.309064224657875
24 0.309063682266929
24.1 0.309063214531243
24.2 0.309062652782766
24.3 0.309062014179098
24.4 0.309061682917399
24.5 0.309061207007767
24.6 0.309060467589603
24.7 0.309060255678828
24.8 0.309059595458214
24.9 0.309059330402219
25 0.309058580252639
25.1 0.309058257909283
25.2 0.309057768255533
25.3 0.309057302441671
25.4 0.309056714124297
25.5 0.30905621434393
25.6 0.309055718107054
25.7 0.309055282013861
25.8 0.309054478029493
25.9 0.3090542227394
26 0.309053562821185
26.1 0.309053466485982
26.2 0.309052790792669
26.3 0.309052243214878
26.4 0.309052056302357
26.5 0.309051346974538
26.6 0.309051329798776
26.7 0.309050691692822
26.8 0.309050302071608
26.9 0.309049654940035
27 0.309049298039498
27.1 0.309048900481533
27.2 0.309048340223044
27.3 0.309048085322699
27.4 0.309047709852848
27.5 0.309047118138086
27.6 0.309046877410971
27.7 0.30904638363079
27.8 0.309046140810806
27.9 0.309045722914398
28 0.309045624652873
28.1 0.309044919632769
28.2 0.309044605390614
28.3 0.309044407368643
28.4 0.309043807078076
28.5 0.309043356626102
28.6 0.309043000900864
28.7 0.309042918979362
28.8 0.30904248465322
28.9 0.309042390543262
29 0.309041738363554
29.1 0.309041428877823
29.2 0.309041117943923
29.3 0.309040635690141
29.4 0.309040578490986
29.5 0.309040395319782
29.6 0.309039896068315
29.7 0.309039700636963
29.8 0.309039265071344
29.9 0.30903896951743
30 0.309038563572619
};
\addlegendentry{HDV-3}
\addplot [thick, forestgreen4416044]
table {%
0.1 0.1
0.2 0.1
0.3 0.1
0.4 0.1
0.5 0.1
0.6 0.1
0.7 0.1
0.8 0.1
0.9 0.1
1 0.1
1.1 0.1
1.2 0.1
1.3 0.1
1.4 0.1
1.5 0.1
1.6 0.1
1.7 0.1
1.8 0.147824729216713
1.9 0.214537187597434
2 0.269969711117069
2.1 0.3093961477249
2.2 0.333097418674723
2.3 0.345012179922917
2.4 0.349731068804354
2.5 0.350777381380473
2.6 0.350340755133792
2.7 0.349610383100986
2.8 0.349164007800324
2.9 0.349238017554025
3 0.349890799137875
3.1 0.351094379217938
3.2 0.35278021196763
3.3 0.354867624519627
3.4 0.357272677413403
3.5 0.359916896754246
3.6 0.362733161794427
3.7 0.365658055270419
3.8 0.368639518664275
3.9 0.371633088774377
4 0.374600821177057
4.1 0.377512131075394
4.2 0.380339323354443
4.3 0.383057202923403
4.4 0.3856518946038
4.5 0.388105915149228
4.6 0.390406096977836
4.7 0.39254608701326
4.8 0.394518655041978
4.9 0.396318466541307
5 0.397944984771371
5.1 0.399396766956069
5.2 0.400676030752001
5.3 0.401785125594618
5.4 0.402726799490604
5.5 0.403507682666098
5.6 0.404132058902505
5.7 0.404607298597896
5.8 0.404940576919506
5.9 0.405140370516719
6 0.405215396432896
6.1 0.405175300415148
6.2 0.40502972869682
6.3 0.404788880381051
6.4 0.404463164607683
6.5 0.404062775800292
6.6 0.40359787707726
6.7 0.403077430435757
6.8 0.40251105610919
6.9 0.401905130757022
7 0.401269396951909
7.1 0.400608356883402
7.2 0.399926683189717
7.3 0.399228842661057
7.4 0.398516453666317
7.5 0.397790469517664
7.6 0.397052880140827
7.7 0.396302079330906
7.8 0.39553736820434
7.9 0.394757399915885
8 0.39396003081423
8.1 0.393143183872226
8.2 0.392305379975667
8.3 0.391443556943215
8.4 0.390558228489458
8.5 0.389645989530792
8.6 0.38870606907811
8.7 0.387739107572188
8.8 0.386743417642202
8.9 0.385720287307291
9 0.384668581215542
9.1 0.383589220458404
9.2 0.382481689634202
9.3 0.381346972383874
9.4 0.380185952163552
9.5 0.378997522199013
9.6 0.377782355812325
9.7 0.376539405053448
9.8 0.375270325529605
9.9 0.373972262612337
10 0.372648356346797
10.1 0.371293772635583
10.2 0.36990889110073
10.3 0.368494559213204
10.4 0.367047849187336
10.5 0.365568493381979
10.6 0.364055920407571
10.7 0.362510445622384
10.8 0.36092966450833
10.9 0.359315150546621
11 0.357666835718209
11.1 0.355983900086626
11.2 0.354267986790832
11.3 0.352519408424548
11.4 0.350738480869938
11.5 0.348930288563504
11.6 0.347092341746445
11.7 0.345227916241771
11.8 0.343342121563709
11.9 0.3414330714256
12 0.339504939210656
12.1 0.337559934710484
12.2 0.335597594625151
12.3 0.333624597915538
12.4 0.331640884732126
12.5 0.329647488819949
12.6 0.32764784526592
12.7 0.32564256144597
12.8 0.323637085357071
12.9 0.321633181629024
13 0.319633564512602
13.1 0.317638996296485
13.2 0.315659772091957
13.3 0.313695080617342
13.4 0.311750009304924
13.5 0.309827147865277
13.6 0.307929687498318
13.7 0.306063341580826
13.8 0.304232432375977
13.9 0.302441711299045
14 0.300692289930008
14.1 0.298990063037152
14.2 0.297334835180741
14.3 0.295734458659607
14.4 0.294187383107333
14.5 0.292700366168229
14.6 0.291271629894094
14.7 0.289905509863645
14.8 0.288601330703629
14.9 0.287364033760834
15 0.286190832037604
15.1 0.285082540392431
15.2 0.284043320076435
15.3 0.283068225670084
15.4 0.282158692981034
15.5 0.281312320594566
15.6 0.280528896835474
15.7 0.279806244914552
15.8 0.279146600907162
15.9 0.278542913162423
16 0.277996645078397
16.1 0.277502977220399
16.2 0.277062870768968
16.3 0.27667192690554
16.4 0.276327053701112
16.5 0.276027930175716
16.6 0.275772640014154
16.7 0.275555867916579
16.8 0.275377951199584
16.9 0.275236478481273
17 0.275126953351501
17.1 0.275048665231406
17.2 0.274998156895083
17.3 0.274975020007654
17.4 0.274977024281383
17.5 0.275001138738384
17.6 0.275045913835189
17.7 0.275110841560172
17.8 0.275192265242061
17.9 0.275290388344993
18 0.275401323357593
18.1 0.275527549477822
18.2 0.27566462348682
18.3 0.275811406460431
18.4 0.2759682490954
18.5 0.276133265711955
18.6 0.276304614580274
18.7 0.276484846160959
18.8 0.276668627573939
18.9 0.276856079665571
19 0.277049987494606
19.1 0.277244654048316
19.2 0.277444482366183
19.3 0.277642670993061
19.4 0.277845909481595
19.5 0.278048984479098
19.6 0.278252100861251
19.7 0.278455995089031
19.8 0.278660896780317
19.9 0.278864379855329
20 0.279067319208543
20.1 0.279269442501057
20.2 0.279470440076629
20.3 0.279669982777297
20.4 0.279868223490164
20.5 0.280062328370269
20.6 0.280256302427521
20.7 0.280447948759738
20.8 0.280637013092479
20.9 0.280823875008423
21 0.281009313200813
21.1 0.281191545867423
21.2 0.281370660372115
21.3 0.281548037858602
21.4 0.281723144326815
21.5 0.281895700787732
21.6 0.282064747161007
21.7 0.282232594429473
21.8 0.282396437176768
21.9 0.282557305952069
22 0.282716020318772
22.1 0.282872239356067
22.2 0.283025534903168
22.3 0.283176633179572
22.4 0.283324567704399
22.5 0.283469832528683
22.6 0.283614209117602
22.7 0.283754227683077
22.8 0.283892215527579
22.9 0.284027468151415
23 0.284160254780376
23.1 0.284291985447193
23.2 0.284418953752354
23.3 0.284545179844037
23.4 0.284669408427303
23.5 0.284790428045142
23.6 0.284909142095116
23.7 0.285026399718551
23.8 0.285141083854432
23.9 0.285253594916324
24 0.285364107887008
24.1 0.285473585809949
24.2 0.285579501165355
24.3 0.285683309519282
24.4 0.285785744610411
24.5 0.285885561428818
24.6 0.285985535587514
24.7 0.286082467480424
24.8 0.286177247458421
24.9 0.286270676942672
25 0.286362225712666
25.1 0.286452879770594
25.2 0.28654081789248
25.3 0.28662771089867
25.4 0.286712714508653
25.5 0.286796105105275
25.6 0.286877919954332
25.7 0.286958419111165
25.8 0.287038844235555
25.9 0.287116395520477
26 0.28719293579194
26.1 0.287267389774923
26.2 0.28734061751182
26.3 0.287412957187413
26.4 0.287483992175374
26.5 0.28755408939959
26.6 0.28762222739072
26.7 0.287689977505227
26.8 0.287755945540314
26.9 0.287821115968513
27 0.287884696091581
27.1 0.287947428963716
27.2 0.288008432632289
27.3 0.28806969584723
27.4 0.288129694145627
27.5 0.288187676299319
27.6 0.288245067588246
27.7 0.28830173038314
27.8 0.288358039110425
27.9 0.288412769872521
28 0.288466676925925
28.1 0.288519332051677
28.2 0.288571812878147
28.3 0.288623688034581
28.4 0.288673005095206
28.5 0.288722659775986
28.6 0.288771136288061
28.7 0.288819792884187
28.8 0.288866825579805
28.9 0.288913447568516
29 0.288958298756629
29.1 0.289003672479144
29.2 0.289047820492531
29.3 0.289091122866679
29.4 0.289134408811731
29.5 0.289176707525503
29.6 0.289217820542642
29.7 0.289258354419352
29.8 0.289299184037829
29.9 0.289338698814426
30 0.289377431926419
};
\addlegendentry{HDV-4}
\addplot [thick, crimson2143940]
table {%
0.1 0.124349239990814
0.2 0.131440423938308
0.3 0.142809523551224
0.4 0.151914777361164
0.5 0.15638829966246
0.6 0.156602498221231
0.7 0.152936158464257
0.8 0.145211515581153
0.9 0.132934502686282
1 0.115701011944838
1.1 0.1
1.2 0.1
1.3 0.1
1.4 0.1
1.5 0.142575252208337
1.6 0.502090114754529
1.7 1.08067106806218
1.8 1.40700494517497
1.9 1.5818382115969
2 1.62135776092998
2.1 1.58188663892583
2.2 1.51023403010769
2.3 1.42644370996355
2.4 1.34191374808754
2.5 1.26237985044011
2.6 1.19041412876236
2.7 1.12678466028828
2.8 1.07129664545564
2.9 1.02334410340668
3 0.982150515123427
3.1 0.94691375833287
3.2 0.91685877026406
3.3 0.891299153514863
3.4 0.869620999605574
3.5 0.85129919960523
3.6 0.835867285158977
3.7 0.822930579006735
3.8 0.812161307582246
3.9 0.803280199521575
4 0.796025556346715
4.1 0.790204237644214
4.2 0.785639415368208
4.3 0.78215501347822
4.4 0.779630455510605
4.5 0.777926331790084
4.6 0.776937467748677
4.7 0.776557330873121
4.8 0.776689649221119
4.9 0.77725175690348
5 0.778157655319177
5.1 0.779334376951665
5.2 0.780712688026805
5.3 0.782229589271275
5.4 0.783830266425307
5.5 0.78546446466822
5.6 0.787089260808786
5.7 0.788668781502688
5.8 0.7901752936772
5.9 0.791584852203732
6 0.792881449086616
6.1 0.794055284261902
6.2 0.795101073671088
6.3 0.796018520148972
6.4 0.796810098616322
6.5 0.797482655403376
6.6 0.798043688926199
6.7 0.798503339744846
6.8 0.798871741024256
6.9 0.799159770750414
7 0.799377677504127
7.1 0.799535306883624
7.2 0.799641487763436
7.3 0.79970382955551
7.4 0.79972886811261
7.5 0.799721778409206
7.6 0.799686137711713
7.7 0.799624671580786
7.8 0.799538806390778
7.9 0.799428834249138
8 0.799294068730368
8.1 0.799132878262566
8.2 0.798942800395445
8.3 0.798720706403243
8.4 0.798462643284148
8.5 0.798164278633296
8.6 0.797819881908912
8.7 0.797424291410865
8.8 0.796970826868953
8.9 0.796452620568507
9 0.795862827256825
9.1 0.795192573540169
9.2 0.794434105323465
9.3 0.793578547992862
9.4 0.792617080539156
9.5 0.791540305833196
9.6 0.790339306619397
9.7 0.789004262916438
9.8 0.787526952962467
9.9 0.785897895043311
10 0.784108973793268
10.1 0.782153998650205
10.2 0.780025000560083
10.3 0.777716609606086
10.4 0.775224385336731
10.5 0.772546046980268
10.6 0.769678721202637
10.7 0.766620715121708
10.8 0.763374808037363
10.9 0.759941775545069
11 0.756325777912602
11.1 0.752531765576052
11.2 0.748564974553325
11.3 0.744430933001542
11.4 0.740140382230205
11.5 0.735700010407843
11.6 0.73111805274096
11.7 0.726404778849145
11.8 0.721572743416721
11.9 0.716629021375718
12 0.711584228082844
12.1 0.706446077035709
12.2 0.701230368138435
12.3 0.695939535413225
12.4 0.690586462126224
12.5 0.685177788169328
12.6 0.679722441560066
12.7 0.674232790426729
12.8 0.668713083659698
12.9 0.663175334480229
13 0.657630004358013
13.1 0.652084425170463
13.2 0.646547997094762
13.3 0.641029093312518
13.4 0.635539241624397
13.5 0.630086957207042
13.6 0.624683525998793
13.7 0.619335956471294
13.8 0.614054127400186
13.9 0.608845439581759
14 0.603722311275949
14.1 0.59868378282008
14.2 0.593749164580464
14.3 0.588918171588742
14.4 0.584199264986589
14.5 0.579594181144591
14.6 0.575117837809773
14.7 0.57076694206669
14.8 0.56654723603086
14.9 0.562466963837376
15 0.558523105559125
15.1 0.554724707206021
15.2 0.551068872326661
15.3 0.547557678854728
15.4 0.544193290642428
15.5 0.54097717096294
15.6 0.537906538894284
15.7 0.53498576496803
15.8 0.53220819915912
15.9 0.529573065749435
16 0.527079710091639
16.1 0.524725826191156
16.2 0.522509170148453
16.3 0.520425043507357
16.4 0.518471716773829
16.5 0.516644415185731
16.6 0.514938272677113
16.7 0.513352169646538
16.8 0.511878087341867
16.9 0.510513734386715
17 0.509256959027258
17.1 0.508097378461239
17.2 0.507035248357611
17.3 0.506062659371975
17.4 0.505175561115206
17.5 0.504370500056392
17.6 0.503640393940373
17.7 0.502983205698005
17.8 0.502393205686407
17.9 0.501864235389157
18 0.501394401862854
18.1 0.500979356637106
18.2 0.500613157358559
18.3 0.500292908305063
18.4 0.500015813706951
18.5 0.499777174503222
18.6 0.499573747519762
18.7 0.499400750410376
18.8 0.499258228798079
18.9 0.499140403936546
19 0.499046157086915
19.1 0.498971718003043
19.2 0.498916035907992
19.3 0.498876133029555
19.4 0.498849750415147
19.5 0.498835667543593
19.6 0.498831435065026
19.7 0.498835158828479
19.8 0.498846818035339
19.9 0.498863917966451
20 0.498885438462706
20.1 0.498910138416715
20.2 0.498937480137113
20.3 0.49896639055669
20.4 0.498995565992738
20.5 0.499025301258432
20.6 0.499053954711625
20.7 0.499081998126269
20.8 0.499108406118527
20.9 0.499132764165329
21 0.499154699935391
21.1 0.499174237458363
21.2 0.499191064400978
21.3 0.499204795016836
21.4 0.499215491389813
21.5 0.499223065106477
21.6 0.499227296826367
21.7 0.4992282666807
21.8 0.499225889565194
21.9 0.499220245425806
22 0.499211327138688
22.1 0.499199266548797
22.2 0.499184006913133
22.3 0.49916567880753
22.4 0.499144392130312
22.5 0.499120169929312
22.6 0.49909329645942
22.7 0.499063538246448
22.8 0.499031376834615
22.9 0.498996759913429
23 0.498959741540211
23.1 0.498920509586339
23.2 0.498879361147608
23.3 0.498836096703385
23.4 0.498791060418159
23.5 0.498744296676094
23.6 0.498696096747523
23.7 0.498646291847125
23.8 0.498594959380319
23.9 0.498542599293632
24 0.498488917080554
24.1 0.498434405647153
24.2 0.498378457381323
24.3 0.498321987453412
24.4 0.498264882844248
24.5 0.498206855323371
24.6 0.498148786041822
24.7 0.498089679721903
24.8 0.498030472171579
24.9 0.497970534079641
25 0.497910384631413
25.1 0.497850041664555
25.2 0.49778968608875
25.3 0.497728859884401
25.4 0.497668366641081
25.5 0.4976079520466
25.6 0.497547306382972
25.7 0.49748688750802
25.8 0.497426465886802
25.9 0.497366358439257
26 0.497306036210018
26.1 0.497246680359963
26.2 0.497187343650306
26.3 0.497128049787527
26.4 0.497069559421257
26.5 0.497011201112095
26.6 0.496953425627061
26.7 0.49689583199945
26.8 0.496838698653322
26.9 0.49678217888084
27 0.496725857439621
27.1 0.496670246279385
27.2 0.496615138654642
27.3 0.496560662351134
27.4 0.496506616139062
27.5 0.49645286756882
27.6 0.496400033037006
27.7 0.496347647456086
27.8 0.496295871163408
27.9 0.496244076392971
28 0.496193526110906
28.1 0.496143438572078
28.2 0.496093663783504
28.3 0.496044502575769
28.4 0.495996104674454
28.5 0.495948279969004
28.6 0.495900836970982
28.7 0.495854175999951
28.8 0.49580787908489
28.9 0.495762192307106
29 0.49571748686501
29.1 0.495672987916781
29.2 0.49562904796271
29.3 0.495585595162757
29.4 0.495542636362036
29.5 0.49550060661408
29.6 0.495458838961522
29.7 0.495417696951182
29.8 0.49537734632745
29.9 0.495337359654785
30 0.49529768992451
};
\addlegendentry{HDV-5}
\end{axis}

\end{tikzpicture}


==> tikz/nu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.395, xmax=31.495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Values},
ymajorgrids,
ymin=-1.1448884265678, ymax=1.51995378360539,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0.1 0.471748422371086
0.2 0.48357804422407
0.3 0.509433677073874
0.4 0.537548172566372
0.5 0.558923049271128
0.6 0.572843351992942
0.7 0.581523899902039
0.8 0.586971442805529
0.9 0.590476402276366
1 0.592800213480513
1.1 0.59438738357842
1.2 0.537389052005463
1.3 0.202536827113351
1.4 -0.446276310478714
1.5 -0.899942577406324
1.6 -1.02375923519629
1.7 -1.00022643647457
1.8 -0.925364908231296
1.9 -0.809297709213723
2 -0.661549001319196
2.1 -0.512907579780778
2.2 -0.378599074662258
2.3 -0.262714675437455
2.4 -0.164496764349855
2.5 -0.0815210173444712
2.6 -0.0112098832915115
2.7 0.0488008105521323
2.8 0.10042776701239
2.9 0.145231016124787
3 0.184434655867485
3.1 0.218597916136591
3.2 0.247581027933335
3.3 0.271582528806845
3.4 0.291083090611859
3.5 0.306631576571333
3.6 0.318744015165797
3.7 0.327879063156057
3.8 0.334448645916878
3.9 0.338817561035238
4 0.341376592993745
4.1 0.342514149918291
4.2 0.342669437173317
4.3 0.342320570972966
4.4 0.341962171945163
4.5 0.342062625622682
4.6 0.343004990145567
4.7 0.345042289705167
4.8 0.348266641214757
4.9 0.352615002561741
5 0.357888512987575
5.1 0.363828318783026
5.2 0.370136572434845
5.3 0.376545879450266
5.4 0.382828147096376
5.5 0.388800876533232
5.6 0.394333197400328
5.7 0.399351673316787
5.8 0.403807312379303
5.9 0.407684868538461
6 0.410985940666622
6.1 0.413733606028675
6.2 0.415964139756657
6.3 0.417710206544199
6.4 0.419021455094174
6.5 0.419948144457642
6.6 0.420542913494183
6.7 0.420861886434516
6.8 0.420959386973004
6.9 0.420891930135244
7 0.420714759484761
7.1 0.42047961526634
7.2 0.420231556874866
7.3 0.420013565288766
7.4 0.419858416799929
7.5 0.419792846192741
7.6 0.419834044090259
7.7 0.419990688347124
7.8 0.420262958957619
7.9 0.420643405851424
8 0.421117227589445
8.1 0.421665018053572
8.2 0.422262553872544
8.3 0.422882590147985
8.4 0.423497017815283
8.5 0.424077252859587
8.6 0.424597303208152
8.7 0.425031236784991
8.8 0.425356803141196
8.9 0.425555735266539
9 0.425612492187107
9.1 0.425516586400514
9.2 0.42526144219622
9.3 0.424844381715231
9.4 0.424267361095465
9.5 0.423535873268387
9.6 0.422657955385917
9.7 0.421644524988298
9.8 0.420509288139616
9.9 0.419265654815649
10 0.417928347929981
10.1 0.416514533605648
10.2 0.415039456607325
10.3 0.413518431150861
10.4 0.411960896490312
10.5 0.410379718761531
10.6 0.408787403322447
10.7 0.407191902463633
10.8 0.405599801194001
10.9 0.404017515789403
11 0.402447761648677
11.1 0.400895326417108
11.2 0.399363030568282
11.3 0.397854238249529
11.4 0.396370008157072
11.5 0.39491041811846
11.6 0.393477898881951
11.7 0.392072362166362
11.8 0.390697395055354
11.9 0.389298859245906
12 0.387807116767509
12.1 0.386254534050373
12.2 0.384669639194571
12.3 0.383076241402803
12.4 0.38148769453202
12.5 0.379915317590091
12.6 0.378366904097274
12.7 0.376850450931816
12.8 0.375370769240291
12.9 0.373932204059511
13 0.372536502281995
13.1 0.371188980163025
13.2 0.369889802777263
13.3 0.368637456053295
13.4 0.367435697456333
13.5 0.366282172245563
13.6 0.365179816862743
13.7 0.364124744796744
13.8 0.363114721455895
13.9 0.362151843517432
14 0.361233280932952
14.1 0.360356874687793
14.2 0.359521162210946
14.3 0.358723477709375
14.4 0.357964054036455
14.5 0.35723948783647
14.6 0.356550272826951
14.7 0.355891850205309
14.8 0.355267056530142
14.9 0.354668787401941
15 0.354100496564803
15.1 0.353557130658959
15.2 0.353039434928468
15.3 0.352546738077751
15.4 0.352073445306691
15.5 0.351621569023782
15.6 0.351191597080758
15.7 0.350779751194215
15.8 0.350387001545782
15.9 0.350007789893835
16 0.349649031779843
16.1 0.349300781096182
16.2 0.348969316446752
16.3 0.348651704090327
16.4 0.348348500959413
16.5 0.348055964273154
16.6 0.34777379341639
16.7 0.347503954361528
16.8 0.347244162790595
16.9 0.346992376942181
17 0.346751503150309
17.1 0.346518113233033
17.2 0.346294084838851
17.3 0.346077642317478
17.4 0.345871494895104
17.5 0.345670182893362
17.6 0.345475349903236
17.7 0.345287781080753
17.8 0.345105268331447
17.9 0.344928499940001
18 0.344758929069602
18.1 0.344594517215665
18.2 0.344436099874764
18.3 0.344278546058216
18.4 0.344129342140525
18.5 0.343982709878151
18.6 0.343841365035585
18.7 0.343704966956588
18.8 0.343570791904647
18.9 0.343441804163538
19 0.34331544108747
19.1 0.343192770908909
19.2 0.34307183464469
19.3 0.342956517695031
19.4 0.342841672320883
19.5 0.342732559703429
19.6 0.342624975500962
19.7 0.342520940206737
19.8 0.342417620601093
19.9 0.342318359320201
20 0.342222073213676
20.1 0.342126413432314
20.2 0.342033205087906
20.3 0.341942811905703
20.4 0.341854578892249
20.5 0.341768458263444
20.6 0.341683539142343
20.7 0.341600582475063
20.8 0.341521780947029
20.9 0.34144307185702
21 0.341365481934721
21.1 0.341289666160578
21.2 0.341215960832116
21.3 0.341143412358655
21.4 0.3410714848946
21.5 0.341002182559358
21.6 0.340933894767829
21.7 0.340867344606648
21.8 0.340802450329386
21.9 0.340737599074857
22 0.340675260969517
22.1 0.340613323072201
22.2 0.340553465864883
22.3 0.340493956706118
22.4 0.340438130910958
22.5 0.340380537170628
22.6 0.340324611958785
22.7 0.340269243923593
22.8 0.340215752058457
22.9 0.340162203380701
23 0.340109952089987
23.1 0.340058775756383
23.2 0.340008950591481
23.3 0.339960112339843
23.4 0.339911965666599
23.5 0.339865184369542
23.6 0.339818162513476
23.7 0.339772906699656
23.8 0.339727602190667
23.9 0.339683484772278
24 0.339639411751933
24.1 0.339596631544719
24.2 0.339555747462457
24.3 0.339514044722845
24.4 0.339473190414862
24.5 0.339433427496575
24.6 0.339393828022793
24.7 0.339356185166611
24.8 0.339318942981401
24.9 0.339280616102455
25 0.33924356021197
25.1 0.33920812030345
25.2 0.339172375398638
25.3 0.339136916536354
25.4 0.339102980025357
25.5 0.339069208454287
25.6 0.339034867918899
25.7 0.339002388080579
25.8 0.33896969972786
25.9 0.338937907915263
26 0.338906657331969
26.1 0.338875235864199
26.2 0.338844353574208
26.3 0.338815105025964
26.4 0.338784633417251
26.5 0.33875466648532
26.6 0.338727323138715
26.7 0.33869938491463
26.8 0.338671768855161
26.9 0.338644060002921
27 0.338617154703807
27.1 0.338590438451273
27.2 0.338563488012918
27.3 0.338538042816777
27.4 0.338512437885205
27.5 0.338486964900674
27.6 0.338462085751653
27.7 0.33843766306275
27.8 0.338413076067306
27.9 0.338389693385347
28 0.338365959387605
28.1 0.338342798331315
28.2 0.338320682655748
28.3 0.33829841690515
28.4 0.338276169701004
28.5 0.338253929942563
28.6 0.338233252120968
28.7 0.338211063358584
28.8 0.338190334136651
28.9 0.338169456120068
29 0.338149414995052
29.1 0.338128985632657
29.2 0.338109185863555
29.3 0.338089754632695
29.4 0.338070299659144
29.5 0.338051229099081
29.6 0.338033215179423
29.7 0.338014397651747
29.8 0.337995875718139
29.9 0.337978303728091
30 0.337960171220059
};
\addplot [thick, darkorange25512714]
table {%
0.1 0.490617508757621
0.2 0.494598023603994
0.3 0.506212139684664
0.4 0.526078812076606
0.5 0.55120909455418
0.6 0.576983105602711
0.7 0.599878063406095
0.8 0.618451834242034
0.9 0.63276657082412
1 0.643529316637088
1.1 0.651555334344413
1.2 0.657549374330361
1.3 0.612351284476901
1.4 0.723402181627093
1.5 0.857206967739738
1.6 0.997677471606525
1.7 1.11251921309422
1.8 1.19953436273855
1.9 1.26216348734695
2 1.30632296591149
2.1 1.33753444145162
2.2 1.36025834410645
2.3 1.37721080293471
2.4 1.38960111294728
2.5 1.39727050900702
2.6 1.39882459223388
2.7 1.39193871439558
2.8 1.37390420438734
2.9 1.34252664580012
3 1.29743040873018
3.1 1.24076266958526
3.2 1.17741327775648
3.3 1.1138358545557
3.4 1.055542734323
3.5 1.00627708434059
3.6 0.966841531840419
3.7 0.936905482263669
3.8 0.914991574423305
3.9 0.899694538660671
4 0.889621895644019
4.1 0.883595790071721
4.2 0.880759071259789
4.3 0.880365976251635
4.4 0.881794997151906
4.5 0.884519391090073
4.6 0.888043442057652
4.7 0.891863971901958
4.8 0.89540272133801
4.9 0.898053850089463
5 0.89914596377149
5.1 0.897999875750247
5.2 0.894008081111526
5.3 0.886719207897682
5.4 0.876011129288852
5.5 0.862038813650295
5.6 0.845375796577438
5.7 0.826813288701655
5.8 0.807312078564739
5.9 0.787747184807737
6 0.768860037311329
6.1 0.751185812934138
6.2 0.735032510763185
6.3 0.720516404828819
6.4 0.707615376951013
6.5 0.696233747196562
6.6 0.686223760579337
6.7 0.677403671872606
6.8 0.669620868751187
6.9 0.662698757620465
7 0.656511587557935
7.1 0.650949307303086
7.2 0.645909173660704
7.3 0.641296640036443
7.4 0.637080783548919
7.5 0.633184261220894
7.6 0.629605877831157
7.7 0.626312791211812
7.8 0.623291024479111
7.9 0.620547277452635
8 0.618073765021398
8.1 0.615883259481472
8.2 0.613983453737294
8.3 0.612375061309081
8.4 0.611064344697728
8.5 0.610049240567276
8.6 0.609326401407193
8.7 0.608884157580228
8.8 0.608705801245749
8.9 0.608768283877839
9 0.609043995595918
9.1 0.609500037857854
9.2 0.610100531495902
9.3 0.610808117910776
9.4 0.61158170714688
9.5 0.612384097241405
9.6 0.613175275033845
9.7 0.613920259775881
9.8 0.61458572567865
9.9 0.615141565558607
10 0.615562738644574
10.1 0.615828590671382
10.2 0.615921466868248
10.3 0.615829308679277
10.4 0.615544478834492
10.5 0.61506394770442
10.6 0.614388486708911
10.7 0.613523553411249
10.8 0.612475811509743
10.9 0.611258701795862
11 0.609884044780776
11.1 0.608366420144213
11.2 0.606727174080589
11.3 0.604981416428316
11.4 0.603146224061315
11.5 0.601240855982928
11.6 0.599285954298651
11.7 0.597293321669374
11.8 0.595283156141232
11.9 0.593273584199386
12 0.591263597235446
12.1 0.589242832189664
12.2 0.587192671180558
12.3 0.585097095533115
12.4 0.582947374305674
12.5 0.58073359758184
12.6 0.578451007146252
12.7 0.576100847354742
12.8 0.573686120985264
12.9 0.571204230455517
13 0.56866928675635
13.1 0.56608980510092
13.2 0.563472542030053
13.3 0.560827464065641
13.4 0.55817149241306
13.5 0.555507087198142
13.6 0.552852519160846
13.7 0.550218801934134
13.8 0.547610938848959
13.9 0.545041282921456
14 0.542521682968756
14.1 0.540060361818865
14.2 0.537660663741741
14.3 0.53532905065512
14.4 0.533074547174603
14.5 0.530896020867095
14.6 0.528804860480125
14.7 0.526793032998622
14.8 0.524869023379029
14.9 0.523039543098624
15 0.521285444979024
15.1 0.519622450901279
15.2 0.518042363629649
15.3 0.516545610331167
15.4 0.515133931368793
15.5 0.513797008295856
15.6 0.512540876231901
15.7 0.511358259167056
15.8 0.510246700417565
15.9 0.509202537011853
16 0.508223090962641
16.1 0.507307129031632
16.2 0.506452039667739
16.3 0.505652453191169
16.4 0.504904171847837
16.5 0.504206429474815
16.6 0.503557630279184
16.7 0.502948636883546
16.8 0.502391134214555
16.9 0.501863409363069
17 0.50138065124218
17.1 0.500926500069383
17.2 0.500500927666854
17.3 0.500116247429704
17.4 0.499753302452941
17.5 0.499418750272727
17.6 0.499110511172333
17.7 0.498825857687655
17.8 0.498560823403159
17.9 0.498313790967415
18 0.498083211459925
18.1 0.497880540474755
18.2 0.497682043239005
18.3 0.497505642685747
18.4 0.497336963469201
18.5 0.497190975310233
18.6 0.497047811333828
18.7 0.496924063344781
18.8 0.496802647839834
18.9 0.496692756845516
19 0.496595604074188
19.1 0.496501817933487
19.2 0.496417546365009
19.3 0.496341741022687
19.4 0.49627200216864
19.5 0.496203013727853
19.6 0.496144296432156
19.7 0.496092029079922
19.8 0.496040244958886
19.9 0.49599701481026
20 0.495954763388404
20.1 0.495920039403332
20.2 0.495884730201775
20.3 0.495857101955315
20.4 0.495833424419049
20.5 0.495803920867509
20.6 0.495782282319124
20.7 0.495762619135272
20.8 0.495747340827089
20.9 0.495735285049339
21 0.495720935390544
21.1 0.495706291468705
21.2 0.495697980422848
21.3 0.495686560433301
21.4 0.495678954151498
21.5 0.495671839515629
21.6 0.495665045289836
21.7 0.49565975600253
21.8 0.495657838056889
21.9 0.49565615968553
22 0.495652988799251
22.1 0.495652196037375
22.2 0.495653531726548
22.3 0.495651444523987
22.4 0.495654652428997
22.5 0.495654039609576
22.6 0.49565620764275
22.7 0.495662771075107
22.8 0.495662759702817
22.9 0.495665381118199
23 0.495668554937559
23.1 0.495671780769378
23.2 0.49567452334131
23.3 0.495680254197596
23.4 0.495682895771462
23.5 0.495685942149524
23.6 0.495691263856667
23.7 0.495697239773598
23.8 0.495702534070462
23.9 0.495703568436483
24 0.495709136188424
24.1 0.495713931783447
24.2 0.495719683139905
24.3 0.495726207946712
24.4 0.495729588657238
24.5 0.495734441069395
24.6 0.495741970858749
24.7 0.495744126341709
24.8 0.495750832646767
24.9 0.495753520890419
25 0.495761129017626
25.1 0.495764395156462
25.2 0.495769350923534
25.3 0.49577406242307
25.4 0.495780010555259
25.5 0.495785057548252
25.6 0.495790064940661
25.7 0.495794465530225
25.8 0.495802571249181
25.9 0.495805143079303
26 0.495811788404466
26.1 0.495812757619028
26.2 0.495819557826825
26.3 0.495825066063485
26.4 0.495826943930037
26.5 0.495834074832284
26.6 0.495834247467049
26.7 0.49584065433818
26.8 0.495844562926895
26.9 0.495851052120904
27 0.49585462976728
27.1 0.495858613735067
27.2 0.495864227240623
27.3 0.49586678151631
27.4 0.495870542115382
27.5 0.49587646789749
27.6 0.495878878055409
27.7 0.495883821932071
27.8 0.495886251991948
27.9 0.495890436000344
28 0.49589141908805
28.1 0.49589847670823
28.2 0.495901620084059
28.3 0.495903599246629
28.4 0.49590959882305
28.5 0.495914098977674
28.6 0.495917653140445
28.7 0.495918470707748
28.8 0.495922811699711
28.9 0.495923751746461
29 0.495930270141766
29.1 0.495933359782799
29.2 0.495936464772298
29.3 0.495941279679872
29.4 0.495941850386147
29.5 0.495943679068356
29.6 0.495948664357136
29.7 0.49595061298203
29.8 0.495954958694019
29.9 0.495957907387137
30 0.495961954580663
};
\addplot [thick, forestgreen4416044]
table {%
0.1 0.472351764810004
0.2 0.485120712867347
0.3 0.51108540710667
0.4 0.536751806342305
0.5 0.554725439916024
0.6 0.565798398065729
0.7 0.572473409811921
0.8 0.576578825096346
0.9 0.579188698945697
1 0.580906622692506
1.1 0.582074927508884
1.2 0.582893076118692
1.3 0.583481048962382
1.4 0.580026031664858
1.5 0.701934001120612
1.6 1.15124789689623
1.7 1.2958449703451
1.8 1.14954584344972
1.9 0.781390482606943
2 0.30677223683145
2.1 -0.144500237252698
2.2 -0.487823312923756
2.3 -0.702892176433292
2.4 -0.809948784746334
2.5 -0.840711275805269
2.6 -0.823019413209405
2.7 -0.776807289324309
2.8 -0.715194164401958
2.9 -0.646339813713486
3 -0.575283611292387
3.1 -0.504948692461331
3.2 -0.437116304860831
3.3 -0.372725499769303
3.4 -0.312304824242093
3.5 -0.256053904942019
3.6 -0.20392254794318
3.7 -0.155830750203216
3.8 -0.111585310623464
3.9 -0.0709583926088945
4 -0.0337146220500494
4.1 0.000399305171421577
4.2 0.031604135225578
4.3 0.0600883342151427
4.4 0.0861021532853683
4.5 0.109813127411486
4.6 0.131386319844813
4.7 0.15100976585746
4.8 0.168829355140162
4.9 0.184976391174321
5 0.199594828442101
5.1 0.21279614628904
5.2 0.224700450830052
5.3 0.235409390420426
5.4 0.24500738684885
5.5 0.253599793924641
5.6 0.261252449337392
5.7 0.268047482540482
5.8 0.274050239136694
5.9 0.279329941362558
6 0.283943353334968
6.1 0.287952046658092
6.2 0.291415159928643
6.3 0.294377663745159
6.4 0.296889964901803
6.5 0.299000182012354
6.6 0.300751909813593
6.7 0.30218879782554
6.8 0.303347433283833
6.9 0.304266829270237
7 0.304975606295917
7.1 0.305506057585316
7.2 0.305884670382343
7.3 0.306134433944119
7.4 0.306276297935368
7.5 0.306327598920686
7.6 0.306303261265863
7.7 0.306215892409702
7.8 0.30607613962085
7.9 0.305893119550845
8 0.305674464695475
8.1 0.305426973934056
8.2 0.305156843672529
8.3 0.304869266303754
8.4 0.304570267560489
8.5 0.304264329525153
8.6 0.303956461894268
8.7 0.303651724900418
8.8 0.303354214995378
8.9 0.303068291443242
9 0.302797295682123
9.1 0.30254417068008
9.2 0.302310715806843
9.3 0.302098040224349
9.4 0.301906287155658
9.5 0.301734004791718
9.6 0.301578936143729
9.7 0.301437336049113
9.8 0.301304628262943
9.9 0.301174975604395
10 0.301041825679036
10.1 0.300897696812441
10.2 0.300734514271581
10.3 0.300543959860589
10.4 0.300317329727094
10.5 0.300045935299477
10.6 0.299721530686473
10.7 0.299336496543605
10.8 0.29888303070915
10.9 0.298354959694329
11 0.297746517281732
11.1 0.297052598242914
11.2 0.296269860244665
11.3 0.295395194167514
11.4 0.294426457848184
11.5 0.29336503718176
11.6 0.292209178534951
11.7 0.290960718723072
11.8 0.289624106460358
11.9 0.288199658391081
12 0.286692076104896
12.1 0.285105423656859
12.2 0.283441173882785
12.3 0.281706223420174
12.4 0.279901679979949
12.5 0.278028852133291
12.6 0.276091072742982
12.7 0.274088959674086
12.8 0.272027824790141
12.9 0.269909615740474
13 0.26773752570782
13.1 0.265512627008674
13.2 0.26324693775652
13.3 0.260940761245325
13.4 0.258601293168552
13.5 0.256233143509835
13.6 0.253842062790865
13.7 0.251437268778574
13.8 0.249026748621288
13.9 0.246619539519919
14 0.244220077600592
14.1 0.241839476896074
14.2 0.23948069420922
14.3 0.237158282296436
14.4 0.234873565851516
14.5 0.232640055530818
14.6 0.230458784952833
14.7 0.228339936446645
14.8 0.226286143499471
14.9 0.224308801848051
15 0.222407043131181
15.1 0.220585701129349
15.2 0.218855051391368
15.3 0.217210257519444
15.4 0.215656912802
15.5 0.214193978617671
15.6 0.21282403353567
15.7 0.211546054973357
15.8 0.210366712867812
15.9 0.209275960436194
16 0.208278796320008
16.1 0.207368662436449
16.2 0.206549417735726
16.3 0.20581485181275
16.4 0.205160942369122
16.5 0.204588757856018
16.6 0.204096223428534
16.7 0.203674510240522
16.8 0.203325581729055
16.9 0.203045934678296
17 0.202827781934875
17.1 0.20267068335325
17.2 0.202568596027641
17.3 0.202521502988861
17.4 0.202525610529945
17.5 0.202575359576102
17.6 0.202668331576301
17.7 0.202804000534149
17.8 0.202975183622822
17.9 0.203182707386297
18 0.203418688683921
18.1 0.203688712097935
18.2 0.203983560040161
18.3 0.20430097453548
18.4 0.204641911268376
18.5 0.205002425472221
18.6 0.205378625217321
18.7 0.205776216141157
18.8 0.206183531152426
18.9 0.206600856314873
19 0.207034452766705
19.1 0.207471611427002
19.2 0.207922224246773
19.3 0.2083709429424
19.4 0.208832906621085
19.5 0.209296258062031
19.6 0.209761408857501
19.7 0.210230022130777
19.8 0.21070259918648
19.9 0.211173486803205
20 0.211644665317387
20.1 0.212115442749331
20.2 0.212585054416637
20.3 0.213052661597116
20.4 0.213518578330263
20.5 0.213976072335444
20.6 0.214434496282623
20.7 0.214888621876416
20.8 0.215337781030702
20.9 0.215782820681459
21 0.216225545593678
21.1 0.216661628956611
21.2 0.217091210263024
21.3 0.217517564044428
21.4 0.21793934098143
21.5 0.218355826701639
21.6 0.218764645651042
21.7 0.219171338322049
21.8 0.219569059517889
21.9 0.219960267807053
22 0.220346909373813
22.1 0.220728103187994
22.2 0.221102768721645
22.3 0.221472646504955
22.4 0.221835316107133
22.5 0.222191968320411
22.6 0.222546931126272
22.7 0.222891646214255
22.8 0.223231823548652
22.9 0.223565666989361
23 0.223893821123154
23.1 0.224219746758229
23.2 0.224534241265698
23.3 0.224847235403309
23.4 0.225155605638107
23.5 0.225456306695128
23.6 0.225751562170973
23.7 0.226043473575859
23.8 0.226329240942379
23.9 0.22660983921087
24 0.226885669614752
24.1 0.227159140419019
24.2 0.227423915649192
24.3 0.227683621537127
24.4 0.227940082690949
24.5 0.228190153428473
24.6 0.228440783936126
24.7 0.22868394993189
24.8 0.22892185027042
24.9 0.229156506369245
25 0.229386559230451
25.1 0.229614498315207
25.2 0.229835714904211
25.3 0.230054412775643
25.4 0.230268457100578
25.5 0.230478540960695
25.6 0.230684746857772
25.7 0.230887723260712
25.8 0.231090592719822
25.9 0.231286300695058
26 0.231479519463901
26.1 0.231667546324773
26.2 0.231852524751472
26.3 0.232035329771623
26.4 0.232214896972519
26.5 0.232392135299583
26.6 0.232564479948254
26.7 0.232735872535275
26.8 0.232902810284585
26.9 0.233067770709296
27 0.23322875445159
27.1 0.233387627158879
27.2 0.233542154064696
27.3 0.233697378111435
27.4 0.233849419414113
27.5 0.233996378685985
27.6 0.2341418763443
27.7 0.234285545377669
27.8 0.234428344708915
27.9 0.234567157523421
28 0.234703904251631
28.1 0.234837484043915
28.2 0.234970656356794
28.3 0.235102306602709
28.4 0.235227474526346
28.5 0.2353535281325
28.6 0.235476608990201
28.7 0.235600160749809
28.8 0.235719590015139
28.9 0.235837993692938
29 0.235951902049863
29.1 0.236067164301602
29.2 0.236179321337317
29.3 0.236289338963753
29.4 0.236399330749881
29.5 0.236506810363359
29.6 0.236611280532398
29.7 0.236714296189696
29.8 0.236818066955101
29.9 0.236918508071696
30 0.237016968769917
};
\addplot [thick, crimson2143940]
table {%
0.1 0.514532818138153
0.2 0.487471011155556
0.3 0.435848579801387
0.4 0.385058265406952
0.5 0.346689175990239
0.6 0.319616292835599
0.7 0.300827648524689
0.8 0.28847756017658
0.9 0.281957303222865
1 0.281257838464188
1.1 0.286370539742535
1.2 0.29647108300201
1.3 0.3079807151361
1.4 0.307260925646848
1.5 0.243790196391653
1.6 -0.0218474164587962
1.7 -0.495284586549777
1.8 -0.779641005079654
1.9 -0.939950843580614
2 -0.977765373741018
2.1 -0.938583800369273
2.2 -0.865142233783084
2.3 -0.776768116432605
2.4 -0.685268384966754
2.5 -0.597098314101166
2.6 -0.515538578638992
2.7 -0.441935170503445
2.8 -0.376519116300024
2.9 -0.318985784239688
3 -0.268758078327213
3.1 -0.225157018054204
3.2 -0.187471242818038
3.3 -0.155042068303197
3.4 -0.127252951838824
3.5 -0.103559298032919
3.6 -0.0834578220733778
3.7 -0.0665110977014808
3.8 -0.0523468829603162
3.9 -0.040638757459371
4 -0.0310691280338348
4.1 -0.0233999810301569
4.2 -0.0174054535258529
4.3 -0.0128536714480933
4.4 -0.00958029927985919
4.5 -0.00739224129564657
4.6 -0.00613816222960412
4.7 -0.00566329112897296
4.8 -0.00582561605291033
4.9 -0.00650054198957149
5 -0.0075612629136564
5.1 -0.00889926802809449
5.2 -0.0104140568880715
5.3 -0.0120166558337303
5.4 -0.0136321101128885
5.5 -0.0151962022932791
5.6 -0.0166580346380993
5.7 -0.01798006125844
5.8 -0.0191381722430906
5.9 -0.0201180471059203
6 -0.0209171935552967
6.1 -0.021542889571562
6.2 -0.0220097086267214
6.3 -0.0223382613527824
6.4 -0.0225537256217876
6.5 -0.0226843081077287
6.6 -0.0227590256628696
6.7 -0.022806870656248
6.8 -0.0228551071155612
6.9 -0.0229290167211253
7 -0.0230502360741387
7.1 -0.0232378631976838
7.2 -0.0235066635171702
7.3 -0.023867540225666
7.4 -0.0243278789377446
7.5 -0.0248920222042612
7.6 -0.0255603465494103
7.7 -0.0263310038667796
7.8 -0.0272002249061943
7.9 -0.0281620883857668
8 -0.0292095364808326
8.1 -0.030334333067327
8.2 -0.0315275193098592
8.3 -0.0327796100193566
8.4 -0.0340810235804238
8.5 -0.0354219262268026
8.6 -0.0367947010014624
8.7 -0.0381859153815043
8.8 -0.0395884039840093
8.9 -0.0409915625738181
9 -0.0423843666105811
9.1 -0.0437589679549746
9.2 -0.0451032885702785
9.3 -0.046406793263885
9.4 -0.0476583619930912
9.5 -0.0488474201157939
9.6 -0.0499621378735768
9.7 -0.0509919323373664
9.8 -0.0519248955612904
9.9 -0.0527513404756568
10 -0.0534606111091177
10.1 -0.0540437178795289
10.2 -0.0544921076689548
10.3 -0.0547983146804066
10.4 -0.0549568136838962
10.5 -0.0549629128633507
10.6 -0.0548137727253681
10.7 -0.0545081550305078
10.8 -0.0540471234060161
10.9 -0.053432390506286
11 -0.052668202941935
11.1 -0.0517602097984995
11.2 -0.0507149163876549
11.3 -0.0495401299986781
11.4 -0.0482458928703847
11.5 -0.0468412869344461
11.6 -0.0453372874158443
11.7 -0.0437447424991189
11.8 -0.0420757273055587
11.9 -0.0403408396101493
12 -0.0385508719163538
12.1 -0.0367156639571169
12.2 -0.034847564368786
12.3 -0.0329526958853518
12.4 -0.0310421152533838
12.5 -0.0291235650195245
12.6 -0.0272053873462599
12.7 -0.0252972837632918
12.8 -0.0234054962857709
12.9 -0.0215398970693022
13 -0.0197093503956256
13.1 -0.0179215234016246
13.2 -0.0161844171400182
13.3 -0.0145070498547796
13.4 -0.0128983469164833
13.5 -0.0113662588652336
13.6 -0.00991906414845083
13.7 -0.0085633147977836
13.8 -0.00730643873543901
13.9 -0.00615482313979149
14 -0.005115598370601
14.1 -0.00419192216707104
14.2 -0.00339097737066292
14.3 -0.00271455599947513
14.4 -0.00216645828826072
14.5 -0.00174804034685051
14.6 -0.00146195031739366
14.7 -0.00130749246119377
14.8 -0.00128467578291309
14.9 -0.00139198967683202
15 -0.00162785326013561
15.1 -0.00198887618799202
15.2 -0.00247161521195325
15.3 -0.00307236236256023
15.4 -0.00378565117371715
15.5 -0.00460561950775046
15.6 -0.00552655499830266
15.7 -0.00654016405839962
15.8 -0.00764100026828547
15.9 -0.00882195542478569
16 -0.0100742757839305
16.1 -0.0113900401363779
16.2 -0.0127604160353243
16.3 -0.0141783624087707
16.4 -0.0156342858426475
16.5 -0.0171204374083295
16.6 -0.0186295901354295
16.7 -0.02015110444908
16.8 -0.0216803699082922
16.9 -0.0232077231908226
17 -0.0247229330107333
17.1 -0.0262256888649626
17.2 -0.0277028776911023
17.3 -0.0291523641333403
17.4 -0.0305674015844948
17.5 -0.0319404367494011
17.6 -0.0332704742076381
17.7 -0.0345481249120817
17.8 -0.0357715812065034
17.9 -0.036940779643215
18 -0.0380472458238754
18.1 -0.0390881296617207
18.2 -0.0400662211545964
18.3 -0.0409769118224805
18.4 -0.0418157264989275
18.5 -0.0425849310588325
18.6 -0.0432832284658766
18.7 -0.0439157475147026
18.8 -0.0444711541527469
18.9 -0.0449607170888228
19 -0.0453783757454719
19.1 -0.0457306660861327
19.2 -0.0460121652052533
19.3 -0.0462280146014404
19.4 -0.0463807688098501
19.5 -0.0464682338143458
19.6 -0.0464964683985831
19.7 -0.0464697458469904
19.8 -0.0463795617590052
19.9 -0.0462365724440692
20 -0.046041605488303
20.1 -0.0457984270174076
20.2 -0.0455049071765975
20.3 -0.045165080237961
20.4 -0.0447878196158844
20.5 -0.0443626837528273
20.6 -0.0439072030425625
20.7 -0.0434076091868082
20.8 -0.0428751309849552
20.9 -0.0423130755853081
21 -0.0417255285206726
21.1 -0.041106339511092
21.2 -0.0404593520159094
21.3 -0.039795592491067
21.4 -0.0391086872092343
21.5 -0.0383963506443603
21.6 -0.0376717795952446
21.7 -0.0369277329802514
21.8 -0.0361734775738081
21.9 -0.0354053209702348
22 -0.0346217732731825
22.1 -0.0338346621459949
22.2 -0.0330350107697158
22.3 -0.032228253025779
22.4 -0.0314171166779641
22.5 -0.0305987755918127
22.6 -0.0297806890365239
22.7 -0.0289549179138993
22.8 -0.0281312390455118
22.9 -0.0273060051568743
23 -0.0264785103761777
23.1 -0.0256515504281811
23.2 -0.0248306882380234
23.3 -0.0240073180487182
23.4 -0.0231886321019374
23.5 -0.0223737850441267
23.6 -0.0215653572874822
23.7 -0.0207587996577096
23.8 -0.0199550931892525
23.9 -0.0191606316096364
24 -0.01836926326772
24.1 -0.0175874253114556
24.2 -0.0168057565466006
24.3 -0.016035505902875
24.4 -0.0152735541710847
24.5 -0.014515502546796
24.6 -0.013771764324105
24.7 -0.0130294904855915
24.8 -0.0122993322081517
24.9 -0.0115721484515261
25 -0.0108543545932676
25.1 -0.01014524660562
25.2 -0.00944674813114617
25.3 -0.00875204388893468
25.4 -0.00807054180804066
25.5 -0.00739815402416732
25.6 -0.00673087011336309
25.7 -0.00607354641405144
25.8 -0.00542323998732176
25.9 -0.00478386251412527
26 -0.00414823288431468
26.1 -0.00352902083662122
26.2 -0.00291485465378467
26.3 -0.00230605919440797
26.4 -0.00171064945451406
26.5 -0.00112103825910486
26.6 -0.000541854837622
26.7 3.18024222334044e-05
26.8 0.000596712840648461
26.9 0.00115203170847299
27 0.00170196976711872
27.1 0.00224179428365775
27.2 0.00277373195794203
27.3 0.00329710516216392
27.4 0.00381331297738734
27.5 0.00432394611462693
27.6 0.00482373985238299
27.7 0.00531723384357654
27.8 0.00580284202328081
27.9 0.00628630323764967
28 0.00675598323301036
28.1 0.00721975001019871
28.2 0.00767922862044892
28.3 0.00813112907736507
28.4 0.00857415381934069
28.5 0.00901128201601631
28.6 0.00944356939511458
28.7 0.00986752859030611
28.8 0.0102866489501661
28.9 0.0106991869333882
29 0.0111016946136161
29.1 0.0115020785103482
29.2 0.0118961903981495
29.3 0.0122850655967678
29.4 0.0126687130490904
29.5 0.0130428882875608
29.6 0.0134140873014677
29.7 0.0137792186400078
29.8 0.0141368172624596
29.9 0.0144903726812163
30 0.0148406574315942
};
\end{axis}

\end{tikzpicture}


==> tikz/prediction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =8.0cm,
legend cell align={left},
legend style={font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (ms)},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSEs},
ymajorgrids,
ymin=-0.891461199185177, ymax=18.776631124311,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 15.9931970304219
1 14.6406188068168
2 14.6420943247947
3 15.209581523555
4 15.7781832055575
5 16.2894021402374
6 16.7342130662413
7 17.0997579999407
8 17.3962746027706
9 17.6168730417741
10 17.7728875423551
11 17.8583756355978
12 17.8826269277884
13 17.8408090652764
14 17.7396637803406
15 17.5761011817534
16 17.3543303838916
17 17.0755498276693
18 16.7402159269928
19 16.3531928530101
20 15.9127795652281
21 15.4195090758918
22 14.8756753013073
23 14.2858113801338
24 13.6453904692088
25 13.0445735272672
26 12.5053453940753
27 12.0272533969338
28 11.6027484254679
29 11.2175520077191
30 10.8607162920066
31 10.5304636186264
32 10.2258162763896
33 9.9463331586237
34 9.69167504308925
35 9.4613681845925
36 9.25486377944277
37 9.07024268305571
38 8.907379892383
39 8.76557793161336
40 8.6439630270472
41 8.5414395329986
42 8.45683353932077
43 8.38927699982411
44 8.33711801601697
45 8.29949791729471
46 8.27483033905633
47 8.26200851958368
48 8.25968001497212
49 8.26635548308766
50 8.28093772839937
51 8.30202888225188
52 8.32844468168684
53 8.35917701493643
54 8.39267199225165
55 8.42821106310239
56 8.46479168720628
57 8.50137705834524
58 8.53719742272795
59 8.57142901081803
60 8.60333051712736
61 8.63254495735996
62 8.65814219975399
63 8.67994156290903
64 8.69738507817416
65 8.71017751052849
66 8.71785471142714
67 8.72029284657405
68 8.71734449000022
69 8.70872788939474
70 8.69445151153905
71 8.67433316392669
72 8.64868195665554
73 8.61710216088283
74 8.57980009951422
75 8.53688596038281
76 8.48849623281795
77 8.43462494429428
78 8.37557761670167
79 8.31141295225758
80 8.24230001135526
81 8.16851665521811
82 8.09004629183166
83 8.0074603166169
84 7.92068869791727
85 7.83006211876636
86 7.73583357742955
87 7.63822796218349
88 7.53729100550132
89 7.43369821061458
90 7.32710192607804
91 7.21822484460106
92 7.10706687340874
93 6.99387450279825
94 6.87894145566648
95 6.76238184328576
96 6.64444175985928
97 6.52535050737656
98 6.40529430506444
99 6.28449399080227
100 6.1630346563572
101 6.04122884789264
102 5.91911228126073
103 5.79695018852539
104 5.67487657125708
105 5.55288020669727
106 5.43149849008222
107 5.31044508993634
108 5.19016758321825
109 5.07050793545495
110 4.95172438635036
111 4.83396409930098
112 4.71724946851843
113 4.60167315305419
114 4.4873880121971
115 4.37433707481295
116 4.2626723037774
117 4.1524778133855
118 4.04386574444391
119 3.93673472005281
120 3.83128561837142
121 3.72746722460544
122 3.62535959943575
123 3.52496165956544
124 3.42641170402167
125 3.32955125397638
126 3.23465939902279
127 3.14139424530157
128 3.05009215991745
129 2.96060493601951
130 2.87311572244083
131 2.787290189269
132 2.70343573499729
133 2.62139844068317
134 2.5412072096995
135 2.46289728861437
136 2.38647441220721
137 2.3117646725501
138 2.23898245765026
139 2.16802992104231
140 2.09876100109576
141 2.03119152189595
142 1.96556879826889
143 1.90143746258501
144 1.83916567878748
145 1.77853051629103
146 1.71960618761745
147 1.66214978768835
148 1.60640561107762
149 1.55222453697831
150 1.49943657461999
151 1.44840427911624
152 1.39868502264352
153 1.35052938010221
154 1.30368839129692
155 1.25831228370601
156 1.21428159265964
157 1.17154058608386
158 1.13018047994292
159 1.09007612075418
160 1.05123190100197
161 1.01363190870791
162 0.977146727866739
163 0.941747200626096
164 0.907757630132832
165 0.874716532744977
166 0.842738376427987
167 0.81178217887754
168 0.781928645066529
169 0.752954137689492
170 0.725085688394041
171 0.698021531019897
172 0.671879781366924
173 0.646676554159636
174 0.622442942346532
175 0.598927499833048
176 0.576145788119302
177 0.554297798984221
178 0.533119268286558
179 0.512708639525081
180 0.49294042789775
181 0.474024523018867
182 0.455713410362618
183 0.438017755749659
184 0.421010421637914
185 0.404617389837497
186 0.388812993971852
187 0.373510566384001
188 0.358794993718415
189 0.344668688641538
190 0.331128242266208
191 0.317917422088395
192 0.305239809079351
193 0.293155709362691
194 0.281520680556496
195 0.270263296820169
196 0.259295085518811
197 0.24886039311642
198 0.238834186237757
199 0.229192496393757
200 0.219969495225612
201 0.210977742527936
202 0.202288147637952
203 0.194087289621047
204 0.186154305154145
205 0.17852442639438
206 0.171184407968513
207 0.164127593937494
208 0.157399389209658
209 0.15091005743301
210 0.144623778457648
211 0.13860923200747
212 0.132848094173888
213 0.127393321579498
214 0.12204313261806
215 0.11688994744143
216 0.112028688662999
217 0.107232170633034
218 0.102800877916315
219 0.0984972757410638
220 0.094255131368769
221 0.0903205012158414
222 0.0865526438755228
223 0.0829069703361628
224 0.0793623388705301
225 0.0759986181662507
226 0.0726843498672912
227 0.0695732661871757
228 0.0666127203982311
229 0.0637559223701205
230 0.0609331855383787
231 0.0582879894575581
232 0.0559350991717793
233 0.0534787145851115
234 0.0511648728113604
235 0.0490771290640627
236 0.046896456512859
237 0.0448256115244956
238 0.042857372683809
239 0.041005683878163
240 0.0392535862382735
241 0.0375326526925295
242 0.0358482973410121
243 0.0343442283975241
244 0.0328200568137574
245 0.0314143321281015
246 0.0300012993579695
247 0.0286368648138496
248 0.0274108922275382
249 0.026151864086955
250 0.0249809824895116
251 0.0239655288630092
252 0.0228817383210472
253 0.0217437437615956
254 0.0208044249120138
255 0.0198975579735715
256 0.0191059309521832
257 0.0181892841140374
258 0.0173827159408395
259 0.0166645444060241
260 0.0158588533302867
261 0.0151643160860482
262 0.0145261459570069
263 0.0138829835432761
264 0.0132580497307501
265 0.0125834077012536
266 0.0120776945067883
267 0.0115119126838566
268 0.011021159304394
269 0.0105221793911103
270 0.0100145019405191
271 0.00957407868669084
272 0.00914414599927448
273 0.0087531112455768
274 0.00834684748383643
275 0.00788770102692458
276 0.00759820751930605
277 0.00715476800613234
278 0.00688256367433546
279 0.00658703256096999
280 0.00633375089997896
281 0.00593283531337756
282 0.005689198893184
283 0.00540656374808217
284 0.00530439807166075
285 0.00499830770437504
286 0.00476218564991073
287 0.00461787358319915
288 0.00434912094132308
289 0.00420296800454878
290 0.00396677513086403
291 0.00370818820960791
292 0.00358075237805347
293 0.00344161812481081
294 0.00328987026454858
295 0.00313461109422705
296 0.00302603746980144
297 0.00287909083949569
298 0.00270628241934522
299 0.00254299733737409
};
\addlegendentry{L-RHC}
\addplot [thick, darkorange25512714]
table {%
0 11.7311105636841
1 11.6669392405896
2 11.61021291791
3 11.5218469298539
4 11.4258941483172
5 11.3327488896016
6 11.2356738875168
7 11.1414439946885
8 11.045881046934
9 10.9505457627878
10 10.8565069415314
11 10.7622202039251
12 10.6702950927873
13 10.5803415350058
14 10.4940960388991
15 10.4130248031512
16 10.3379759161593
17 10.2692283995538
18 10.208605786396
19 10.1550909035317
20 10.1121749323067
21 10.0791606308012
22 10.0564105178648
23 10.0406279641203
24 10.0314956956465
25 10.0351009624444
26 10.0453759709005
27 10.0601425908784
28 10.081292013239
29 10.0241126713404
30 9.96336422121489
31 9.90518646808817
32 9.84625576744209
33 9.78830955878749
34 9.7302411992928
35 9.67247943609007
36 9.61469283497039
37 9.55700936076951
38 9.49930277753163
39 9.441689856895
40 9.38418567451367
41 9.32679456929377
42 9.2696136271311
43 9.21263307810813
44 9.15592479370249
45 9.09943373106359
46 9.04312982451274
47 8.98705525286028
48 8.93107001157037
49 8.87524643145968
50 8.81955395871316
51 8.7639619650579
52 8.70850499781128
53 8.6531296872865
54 8.5978991199505
55 8.54276017128185
56 8.48779387666601
57 8.4329750449841
58 8.37834948637129
59 8.3238853766271
60 8.26967093160614
61 8.21567388496829
62 8.16191291597096
63 8.10849077812392
64 8.0553460512393
65 8.00253120185042
66 7.95010347136376
67 7.8980142563436
68 7.84638046977735
69 7.79515752707906
70 7.74440500518572
71 7.69411623326883
72 7.64433362087156
73 7.59510052902412
74 7.54640008095461
75 7.49829983104155
76 7.45079167193877
77 7.40385601472882
78 7.35759363206212
79 7.31196268729611
80 7.26698161739754
81 7.22269257301341
82 7.17908773250544
83 7.13617826445437
84 7.09401558025678
85 7.05251197617874
86 7.01177518654882
87 6.97176707873268
88 6.9325414408117
89 6.89404808274898
90 6.8562849606444
91 6.81929522357962
92 6.78304642356975
93 6.74756855593619
94 6.71284258218779
95 6.67888151150193
96 6.64565869334005
97 6.61322559612526
98 6.58148438599817
99 6.55053134978769
100 6.52027142587409
101 6.49079236644925
102 6.46197893028869
103 6.43393109540912
104 6.40654743660392
105 6.37991175137391
106 6.35393702606944
107 6.32865916840297
108 6.3040319859355
109 6.28007004088164
110 6.25675498303069
111 6.23408180252113
112 6.21209439864758
113 6.19066745236872
114 6.16985978672647
115 6.14966048999558
116 6.13001267074816
117 6.1109510300224
118 6.0924762366699
119 6.07452867722535
120 6.05712537390621
121 6.04027289511157
122 6.02389740094867
123 6.00802328371513
124 5.99267152414662
125 5.97778343486966
126 5.96335127218988
127 5.9493886623738
128 5.93585309340683
129 5.92278375321058
130 5.91013987366425
131 5.89787262653293
132 5.88603385536075
133 5.87454274585329
134 5.86345879920662
135 5.85275749950116
136 5.84239951583625
137 5.83240422422579
138 5.82274386766812
139 5.81340150397916
140 5.80437867159123
141 5.79566780875707
142 5.7872688300456
143 5.77915471148071
144 5.77131247810686
145 5.76374539270461
146 5.75649274784949
147 5.74942086489729
148 5.74265604722081
149 5.73611627168723
150 5.7297956211221
151 5.72375164015703
152 5.71786207741355
153 5.71220692780651
154 5.70678952377281
155 5.70155372423822
156 5.69650741575345
157 5.6916267700119
158 5.68694202060693
159 5.68244462862937
160 5.67809012285515
161 5.67393851423094
162 5.66990612671495
163 5.66605250115587
164 5.66233693084369
165 5.65874276042882
166 5.65529715159058
167 5.65199278659851
168 5.64879126071641
169 5.64572750302572
170 5.64278033692409
171 5.63994742535958
172 5.63724584653538
173 5.6346086490318
174 5.63210931473173
175 5.62969136249403
176 5.6273798170789
177 5.62512861073861
178 5.62298256540929
179 5.62097784099097
180 5.61894744162646
181 5.6170639810916
182 5.61523825015869
183 5.61347202658923
184 5.61181296697325
185 5.61019436088358
186 5.60866103853135
187 5.60716763731154
188 5.60575751667481
189 5.60437477532034
190 5.60306531201524
191 5.6018244921524
192 5.60060035860338
193 5.59946196718906
194 5.59833608367353
195 5.5972659253306
196 5.59625701771404
197 5.59527022118124
198 5.59434311473005
199 5.59346389932524
200 5.59255928224701
201 5.59176446321089
202 5.59096950886112
203 5.59021230974101
204 5.58947157277965
205 5.5887673353222
206 5.58812021626427
207 5.58747608276403
208 5.58687104899243
209 5.58627119527557
210 5.5857404612328
211 5.5851839989447
212 5.58465935900833
213 5.58419014326312
214 5.5837097583932
215 5.58323891351481
216 5.58282281054872
217 5.58238637935412
218 5.58200227332896
219 5.58162454332298
220 5.58125033649508
221 5.58093520737661
222 5.58059467154301
223 5.58027038263796
224 5.57995903884731
225 5.579670159367
226 5.57940367364922
227 5.57912041288293
228 5.57888215373079
229 5.578646989451
230 5.57840889814555
231 5.57817259514522
232 5.57796732623212
233 5.57774359949621
234 5.57758318363827
235 5.57738000561305
236 5.57718939300949
237 5.57701539351648
238 5.57686826713232
239 5.5767116535816
240 5.57655363821858
241 5.57641182023201
242 5.576296686063
243 5.57613554131005
244 5.57602264305145
245 5.57590600682017
246 5.5757865572057
247 5.57570004991427
248 5.5755653163915
249 5.57549351795267
250 5.5753630327891
251 5.57529921373426
252 5.57519205455679
253 5.57512764550138
254 5.57505809843637
255 5.57497532875848
256 5.57491230439327
257 5.57484607284349
258 5.57477292379869
259 5.57470653734099
260 5.5746586976964
261 5.57458005095446
262 5.57454596064127
263 5.57448931579763
264 5.57444656764756
265 5.57439605185884
266 5.57435241538531
267 5.57429520818357
268 5.57427216806105
269 5.57423202782422
270 5.57417079728353
271 5.57414477417998
272 5.57410832103635
273 5.5741030591527
274 5.57405054898846
275 5.57403143068508
276 5.57400911628263
277 5.57394612963374
278 5.57395132882986
279 5.57393195081255
280 5.57388894063106
281 5.57388557928888
282 5.57383537998572
283 5.57382621853704
284 5.57379114962846
285 5.57379547708266
286 5.57376434947609
287 5.57375604739767
288 5.57373727956057
289 5.57370779511378
290 5.57372458393882
291 5.57370586491772
292 5.57370314885169
293 5.57366996400169
294 5.57364767003074
295 5.57363452412236
296 5.5736445916804
297 5.57361554437192
298 5.57360439208755
299 5.57361657177699
};
\addlegendentry{N-RHC}
\addplot [thick, forestgreen4416044]
table {%
0 3.81486004649951
1 2.54869778706188
2 2.86438872020287
3 3.72554363745506
4 6.17039971342974
5 7.92940627793125
6 9.3432203571719
7 10.4334643900454
8 11.3151763678068
9 12.131336921815
10 12.9630781419609
11 13.8844940790992
12 14.7930011602379
13 14.8613655991931
14 15.3658282997091
15 12.1376808322412
16 4.6990236876767
17 3.79017569153207
18 4.62800910152394
19 4.99560462091408
20 4.98831345033746
21 4.81470950367552
22 4.59236150123331
23 4.40080916858398
24 4.09566328325552
25 3.73030930643311
26 3.3557594578011
27 3.00050139738948
28 2.68300793651275
29 2.36392845538767
30 2.09164878114098
31 1.8671144173922
32 1.6710108011802
33 1.49754168148561
34 1.34323274212852
35 1.20565160331372
36 1.08430011064609
37 0.978914881265393
38 0.891491601073917
39 0.825097931756977
40 0.782798466348161
41 0.767076534386874
42 0.778622200263024
43 0.815039878860605
44 0.872105726380634
45 0.945035273576423
46 1.02908683095937
47 1.12052682133531
48 1.21649389085052
49 1.3148246287862
50 1.41362807366434
51 1.51174227771315
52 1.60779686971583
53 1.70108004993973
54 1.79115742903416
55 1.87780023204114
56 1.96045411301801
57 2.03924687113638
58 2.11412067256434
59 2.18562817567912
60 2.25400428032384
61 2.3197085404591
62 2.38306190326876
63 2.44380843259608
64 2.50243312337235
65 2.55866643063539
66 2.6119053326033
67 2.66206039477783
68 2.70835653979768
69 2.7508924304918
70 2.78891655435715
71 2.82211355513108
72 2.85036657512905
73 2.8731978133243
74 2.89085016651315
75 2.90295183856399
76 2.90977071580296
77 2.91158537484559
78 2.90849042353408
79 2.90086041166198
80 2.88919618850995
81 2.87361842118131
82 2.85428717542117
83 2.8319475171474
84 2.80696848082599
85 2.78001871449659
86 2.75128056674652
87 2.72134725653559
88 2.6902502169846
89 2.65859461092232
90 2.62660334923101
91 2.5944140975608
92 2.56227697324955
93 2.53033808781746
94 2.498740790347
95 2.4673983267095
96 2.43656614342241
97 2.40630717276695
98 2.37664560817862
99 2.34738238341627
100 2.31887741091953
101 2.29059976159207
102 2.26311700061888
103 2.23592102675099
104 2.20918945231341
105 2.18265207376344
106 2.15664259294589
107 2.13062145106257
108 2.10504640893829
109 2.07952433193834
110 2.0540989981397
111 2.02878250843739
112 2.00320235647341
113 1.97780811727523
114 1.95207240584581
115 1.92640102755475
116 1.9005914460407
117 1.87452177434243
118 1.84811839831977
119 1.8217844689929
120 1.79494949004254
121 1.76783938216445
122 1.74064080959805
123 1.71324932684195
124 1.68550171482438
125 1.65757251965026
126 1.62942383055473
127 1.60105841729529
128 1.57260342604748
129 1.54385741842902
130 1.51485806384091
131 1.48583350950319
132 1.45675776006513
133 1.42772205719022
134 1.39856379106534
135 1.36935018430904
136 1.34018551314324
137 1.31090941194239
138 1.2820004897671
139 1.25292688598619
140 1.22425460101874
141 1.19558251179856
142 1.16706724682207
143 1.13904793276363
144 1.11113139692242
145 1.08365487218444
146 1.05614866095963
147 1.02943138486239
148 1.00282608364616
149 0.976680682947619
150 0.951027576016744
151 0.925468902044196
152 0.900902123538937
153 0.876563323908093
154 0.852543525198953
155 0.829038361164804
156 0.806188426212868
157 0.78386308983927
158 0.761979866605542
159 0.740642539678009
160 0.719866922502996
161 0.699446987372561
162 0.679777401356455
163 0.660470891277024
164 0.641864686500305
165 0.623555860020086
166 0.606036608511934
167 0.588758190271365
168 0.572274021991295
169 0.556058052005294
170 0.540414472066821
171 0.525218276062448
172 0.510364740770305
173 0.496205787153546
174 0.482280509327036
175 0.469076089048784
176 0.45601426574252
177 0.443600060575554
178 0.431556052160846
179 0.419614949463325
180 0.408617259032551
181 0.397625686055436
182 0.387034953203497
183 0.376880106998207
184 0.366849839898405
185 0.357358851645219
186 0.348071094042729
187 0.33919353222733
188 0.330551094217853
189 0.322318258294016
190 0.31421565271735
191 0.306287382804508
192 0.298897356235521
193 0.291509511340662
194 0.284571923452111
195 0.277891840328953
196 0.271139896053505
197 0.264887647099587
198 0.258656544003841
199 0.252602438714929
200 0.24707567238786
201 0.2413095851712
202 0.235993765172545
203 0.230818349682322
204 0.22569647526539
205 0.220999147075013
206 0.216102104366599
207 0.211562618711887
208 0.207074293157944
209 0.202827401401721
210 0.198567270711855
211 0.194497607322695
212 0.190626806444745
213 0.186719849816203
214 0.183031843602746
215 0.179625335502539
216 0.176110886134244
217 0.172686604170013
218 0.16936266325915
219 0.166190448493682
220 0.163087500119576
221 0.159853065230746
222 0.157039963821467
223 0.154321636867126
224 0.151567407470908
225 0.148815037780499
226 0.146107825447708
227 0.143632819158968
228 0.141077420608453
229 0.138526750059727
230 0.136136403510247
231 0.133943598294265
232 0.131581764395558
233 0.129594746544445
234 0.127181269518551
235 0.125285323880262
236 0.123364057262259
237 0.121197819028908
238 0.119273297654134
239 0.117420640755333
240 0.115519579635069
241 0.113751042118022
242 0.11192756597312
243 0.110426714029806
244 0.10858910728271
245 0.106900230535949
246 0.105459362275079
247 0.103656643101565
248 0.10225345382853
249 0.100519257501373
250 0.0993370361897042
251 0.0977011690986166
252 0.0963790147283141
253 0.0948959410603009
254 0.0934944412359385
255 0.0921379664028014
256 0.0908302484479968
257 0.0895359627333933
258 0.0883612199862567
259 0.0871366331719407
260 0.085902539922594
261 0.0848483845821469
262 0.0834080115387419
263 0.0823723043848033
264 0.0811431206153672
265 0.0800442460788562
266 0.0789248379735727
267 0.0781122978895787
268 0.0769326075114549
269 0.0758721713570722
270 0.0749003216589686
271 0.073854913613402
272 0.072826437871115
273 0.071907594109196
274 0.070901577704237
275 0.0700125310815416
276 0.0690724477592446
277 0.0683374678762578
278 0.0673671615709874
279 0.0664616423046946
280 0.0656520988494759
281 0.0647490683621028
282 0.0640297786637544
283 0.0632321848778033
284 0.0624930472507667
285 0.0615143200695667
286 0.060755322545458
287 0.0600905530091152
288 0.0594069006426823
289 0.0585503734954795
290 0.0577825914900935
291 0.0570950865315153
292 0.0562924406591303
293 0.0558144201151689
294 0.0551693780183402
295 0.0544490377465803
296 0.0536420712141093
297 0.0530711766606593
298 0.0524538969835762
299 0.0516093799745247
};
\addlegendentry{DD-RHC}
\end{axis}

\end{tikzpicture}


==> tikz/rho.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Time (s)},
xmajorgrids,
xmin=-1.395, xmax=31.495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Values},
ymajorgrids,
ymin=-0.879648703905486, ymax=2.96245125231821,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0.1 2.37079860384203
0.2 2.13726796972674
0.3 1.62653071532943
0.4 1.07106633026088
0.5 0.648711490828453
0.6 0.373631598197046
0.7 0.202082380070758
0.8 0.0944181745961814
0.9 0.0251423822174723
1 -0.0207907921855044
1.1 -0.0521652193083932
1.2 1.07461952313924
1.3 2.72682289695326
1.4 2.27029376302668
1.5 2.2242208733209
1.6 2.22750388414685
1.7 2.22538495116664
1.8 2.21447125430731
1.9 2.18966941795291
2 2.14923603034725
2.1 2.10387511279537
2.2 2.06102854472272
2.3 2.02349856877123
2.4 1.9916057486034
2.5 1.96471262652726
2.6 1.94198971261499
2.7 1.92264182863897
2.8 1.90602022218917
2.9 1.89159968571499
3 1.87897190364192
3.1 1.86799785554641
3.2 1.85883249493718
3.3 1.85145158617091
3.4 1.84570665780802
3.5 1.84141591652789
3.6 1.83840386132002
3.7 1.83650901843177
3.8 1.83557765356841
3.9 1.83545398460162
4 1.83596055129713
4.1 1.83688686661143
4.2 1.83798049802821
4.3 1.83895732885771
4.4 1.83951867327157
4.5 1.83939598483956
4.6 1.83840101898576
4.7 1.83645661888322
4.8 1.83361232532635
4.9 1.8300234225661
5 1.82592004362586
5.1 1.82153814178258
5.2 1.8171040742225
5.3 1.81279050599221
5.4 1.8087216289949
5.5 1.80497909290696
5.6 1.8016066780406
5.7 1.79861348033833
5.8 1.79599784308506
5.9 1.79374358773426
6 1.79183075821661
6.1 1.79023297071764
6.2 1.78892179076808
6.3 1.78787595295976
6.4 1.78706859805742
6.5 1.78647619676092
6.6 1.78607687039938
6.7 1.78584886905209
6.8 1.78577343629225
6.9 1.78583109986376
7 1.78600296809485
7.1 1.78627141245315
7.2 1.78662277618054
7.3 1.78703981212563
7.4 1.78751198807657
7.5 1.78802592017831
7.6 1.78857330975291
7.7 1.7891465177986
7.8 1.78974024697217
7.9 1.79035150906408
8 1.79097833488729
8.1 1.79162163816063
8.2 1.79228297653069
8.3 1.79296470854883
8.4 1.79367038435614
8.5 1.79440347070856
8.6 1.79516937017007
8.7 1.79597115268754
8.8 1.796811923408
8.9 1.79769599618608
9 1.79862366269811
9.1 1.79959623907906
9.2 1.80061409864954
9.3 1.80167680260232
9.4 1.80278096440381
9.5 1.80392332193096
9.6 1.80510066321007
9.7 1.80630851474764
9.8 1.80754109626081
9.9 1.80879433133202
10 1.81006332008253
10.1 1.81134127555383
10.2 1.81262341948986
10.3 1.813904732717
10.4 1.81518480905975
10.5 1.81645981954609
10.6 1.81772585660373
10.7 1.81898220217816
10.8 1.82022870492834
10.9 1.82146489195309
11 1.82269277350429
11.1 1.82391236050769
11.2 1.8251248966077
11.3 1.82633090262864
11.4 1.82753250073014
11.5 1.82873242914555
11.6 1.82993127677338
11.7 1.83113155273316
11.8 1.83233240358056
11.9 1.83355492121248
12 1.83481176919632
12.1 1.83607144495896
12.2 1.83731708434816
12.3 1.83853608086823
12.4 1.83972369999786
12.5 1.84087614943349
12.6 1.84199167331658
12.7 1.84306785427697
12.8 1.8441041194194
12.9 1.84509982954414
13 1.84605581374218
13.1 1.84697017109114
13.2 1.84784429496248
13.3 1.84868047686348
13.4 1.8494772997291
13.5 1.85023727889307
13.6 1.85095930250746
13.7 1.85164663767232
13.8 1.85230135294553
13.9 1.8529226259475
14 1.85351276077478
14.1 1.85407355798854
14.2 1.85460631514525
14.3 1.8551130491884
14.4 1.85559389222366
14.5 1.85605124908058
14.6 1.85648502794434
14.7 1.85689829443031
14.8 1.85728944110614
14.9 1.85766307252836
15 1.85801716613336
15.1 1.85835499557435
15.2 1.85867620509178
15.3 1.85898131082855
15.4 1.8592738645729
15.5 1.85955269682426
15.6 1.85981757814067
15.7 1.86007090067047
15.8 1.86031212351692
15.9 1.86054471062913
16 1.86076446424788
16.1 1.8609775199934
16.2 1.86118006989983
16.3 1.86137394207538
16.4 1.86155882687878
16.5 1.86173703386804
16.6 1.86190876855036
16.7 1.86207285556122
16.8 1.86223070440854
16.9 1.86238357257657
17 1.86252971056592
17.1 1.86267121336264
17.2 1.86280695482366
17.3 1.86293802300327
17.4 1.86306278792715
17.5 1.86318456439699
17.6 1.86330236534579
17.7 1.86341572364891
17.8 1.86352598098647
17.9 1.86363272731444
18 1.86373509082833
18.1 1.86383430782018
18.2 1.86392987854373
18.3 1.86402490276404
18.4 1.86411486761296
18.5 1.86420326193904
18.6 1.86428845093126
18.7 1.86437064296287
18.8 1.86445148202208
18.9 1.86452918375235
19 1.86460529431532
19.1 1.86467917173405
19.2 1.86475199753761
19.3 1.86482143290474
19.4 1.86489057953876
19.5 1.86495627004731
19.6 1.86502103744982
19.7 1.86508366582024
19.8 1.86514586184617
19.9 1.86520561346877
20 1.86526357365781
20.1 1.86532115707551
20.2 1.86537726513657
20.3 1.86543167933886
20.4 1.86548479446842
20.5 1.86553663957723
20.6 1.86558776334795
20.7 1.86563770772853
20.8 1.86568515258811
20.9 1.86573254472226
21 1.86577926568398
21.1 1.86582492104909
21.2 1.86586930836925
21.3 1.86591300211228
21.4 1.86595632504894
21.5 1.86599806982898
21.6 1.86603920689798
21.7 1.86607930052367
21.8 1.86611839995249
21.9 1.86615747708293
22 1.86619504308668
22.1 1.86623237153906
22.2 1.86626844932493
22.3 1.8663043209346
22.4 1.86633797534076
22.5 1.86637269948419
22.6 1.86640642073462
22.7 1.86643980931812
22.8 1.86647206959077
22.9 1.86650436750303
23 1.86653588595519
23.1 1.8665667591114
23.2 1.86659682023698
23.3 1.86662628906043
23.4 1.86665534369233
23.5 1.86668357730824
23.6 1.86671195920478
23.7 1.86673927780909
23.8 1.86676662875223
23.9 1.86679326566466
24 1.86681987853841
24.1 1.86684571326544
24.2 1.86687040542553
24.3 1.86689559486395
24.4 1.86692027419184
24.5 1.86694429656922
24.6 1.86696822264611
24.7 1.86699096867656
24.8 1.86701347501309
24.9 1.86703663926409
25 1.86705903721704
25.1 1.86708046036422
25.2 1.8671020701082
25.3 1.86712350888078
25.4 1.86714402900422
25.5 1.86716445140317
25.6 1.86718521980421
25.7 1.86720486442468
25.8 1.86722463707078
25.9 1.86724386905643
26 1.86726277533871
26.1 1.86728178672589
26.2 1.86730047340407
26.3 1.8673181729547
26.4 1.86733661446082
26.5 1.86735475187519
26.6 1.86737130259816
26.7 1.86738821519923
26.8 1.8674049342155
26.9 1.86742171080712
27 1.86743800208569
27.1 1.86745418019669
27.2 1.86747050137851
27.3 1.86748591200359
27.4 1.8675014207
27.5 1.8675168506362
27.6 1.86753192193202
27.7 1.86754671782306
27.8 1.86756161440096
27.9 1.86757578225984
28 1.86759016417701
28.1 1.86760419987141
28.2 1.86761760302346
28.3 1.8676310982602
28.4 1.86764458322383
28.5 1.86765806455589
28.6 1.86767059979821
28.7 1.86768405213934
28.8 1.86769662016823
28.9 1.86770927931806
29 1.8677214317631
29.1 1.86773382052318
29.2 1.86774582816042
29.3 1.86775761305219
29.4 1.86776941311703
29.5 1.86778098069254
29.6 1.86779190799351
29.7 1.86780332364216
29.8 1.86781456051718
29.9 1.86782522161574
30 1.86783622352919
};
\addplot [thick, darkorange25512714]
table {%
0.1 1.99972971156843
0.2 1.93642463220458
0.3 1.74921122947464
0.4 1.42788989966094
0.5 1.02082977103806
0.6 0.602975443736107
0.7 0.231565937107495
0.8 -0.0698935388006416
0.9 -0.302326844931362
1 -0.477153287177667
1.1 -0.607572878979686
1.2 -0.705007796804409
1.3 1.1746577000121
1.4 1.63978307876872
1.5 1.47761066413962
1.6 1.40106693716386
1.7 1.35833920296172
1.8 1.33185693150018
1.9 1.31482964868833
2 1.30359768881786
2.1 1.29600000403086
2.2 1.29066280520984
2.3 1.28683486142888
2.4 1.28420277039127
2.5 1.2828050938765
2.6 1.28296632924465
2.7 1.28518946877162
2.8 1.28999466860397
2.9 1.29769444237954
3 1.30813009983442
3.1 1.32061684027526
3.2 1.33400740628529
3.3 1.34700133003547
3.4 1.35861743973143
3.5 1.36826518815145
3.6 1.37590473921395
3.7 1.38166956003353
3.8 1.38587787596424
3.9 1.38881249659199
4 1.39074400509612
4.1 1.39189864064632
4.2 1.39244110481698
4.3 1.39251597875337
4.4 1.39224568596984
4.5 1.39173634369964
4.6 1.39109013683886
4.7 1.39041304155492
4.8 1.38982767959919
4.9 1.38946587568829
5 1.38947629956859
5.1 1.39001449543884
5.2 1.39122845450039
5.3 1.39324278825556
5.4 1.39611501692573
5.5 1.39984787849722
5.6 1.40434048578197
5.7 1.40942781535236
5.8 1.41488048346049
5.9 1.4204686031963
6 1.42597721515943
6.1 1.43123390480768
6.2 1.43612400931536
6.3 1.44058811641842
6.4 1.44461123080641
6.5 1.4482051862632
6.6 1.45140262461533
6.7 1.4542512413242
6.8 1.45679283266535
6.9 1.45907983156464
7 1.46115025472527
7.1 1.4630385474027
7.2 1.46477819577751
7.3 1.4664014950213
7.4 1.46791959374061
7.5 1.46936144078051
7.6 1.4707292122128
7.7 1.47203767011958
7.8 1.47329542619916
7.9 1.474503138287
8 1.47566814223864
8.1 1.47678853578543
8.2 1.47786410155027
8.3 1.4788978343776
8.4 1.47988795914414
8.5 1.48083606330524
8.6 1.48174082217687
8.7 1.48260471281089
8.8 1.48342923722971
8.9 1.4842201849078
9 1.484980206749
9.1 1.4857147896189
9.2 1.48643055852529
9.3 1.48713534519997
9.4 1.4878348312484
9.5 1.4885386508664
9.6 1.48925342399177
9.7 1.48998753202114
9.8 1.49074809896573
9.9 1.49154142947841
10 1.49237366729057
10.1 1.49325085839201
10.2 1.49417586701073
10.3 1.49515164928616
10.4 1.49617998918583
10.5 1.49726270964083
10.6 1.49839937925462
10.7 1.49958694874997
10.8 1.50082512878255
10.9 1.50210790293908
11 1.50343336349609
11.1 1.50479790389354
11.2 1.50619264151979
11.3 1.50761499478158
11.4 1.50906058207645
11.5 1.51052342164444
11.6 1.51199660884383
11.7 1.51347964193683
11.8 1.51496539252021
11.9 1.51644778317604
12 1.51793072889679
12.1 1.51941603717898
12.2 1.52090803371103
12.3 1.52240959347944
12.4 1.52391940884366
12.5 1.52543875185452
12.6 1.5269667553939
12.7 1.52849993421503
12.8 1.53003485583217
12.9 1.53157258787734
13 1.53310448971076
13.1 1.53462627595172
13.2 1.53613509305499
13.3 1.53762663900979
13.4 1.5390931487141
13.5 1.54053507285707
13.6 1.54194444406958
13.7 1.54331738767837
13.8 1.54465331476742
13.9 1.54594789344434
14 1.54719710200287
14.1 1.54839882478011
14.2 1.54955332011729
14.3 1.55065927895427
14.4 1.5517141903419
14.5 1.55272024472645
14.6 1.55367380199057
14.7 1.55458002746382
14.8 1.55543653416718
14.9 1.5562417022846
15 1.55700524130406
15.1 1.55772144167374
15.2 1.55839496701543
15.3 1.55902664689004
15.4 1.55961670313811
15.5 1.56017034788004
15.6 1.56068588515273
15.7 1.56116704362777
15.8 1.56161550835609
15.9 1.56203337062032
16 1.56242228601009
16.1 1.56278323909626
16.2 1.56311776278279
16.3 1.56342837280086
16.4 1.56371707837023
16.5 1.56398451482118
16.6 1.56423162112103
16.7 1.56446215765294
16.8 1.5646719618113
16.9 1.5648694345599
17 1.56504910094655
17.1 1.56521723156672
17.2 1.56537398777732
17.3 1.56551499175624
17.4 1.56564740492542
17.5 1.56576890305855
17.6 1.56588035931834
17.7 1.56598285796161
17.8 1.56607790755878
17.9 1.56616615996613
18 1.56624822982057
18.1 1.56632010754334
18.2 1.56639026196311
18.3 1.56645239957171
18.4 1.56651163271698
18.5 1.56656274048358
18.6 1.56661271370072
18.7 1.56665578814711
18.8 1.56669793534543
18.9 1.56673598419137
19 1.56676953843196
19.1 1.56680185292425
19.2 1.56683082289943
19.3 1.56685682656574
19.4 1.56688069820651
19.5 1.56690426652667
19.6 1.56692428654908
19.7 1.56694207457034
19.8 1.56695966647037
19.9 1.56697432823623
20 1.56698863454429
20.1 1.56700037346606
20.2 1.56701229279988
20.3 1.56702160622935
20.4 1.56702957692991
20.5 1.56703949574661
20.6 1.56704676135232
20.7 1.56705335595465
20.8 1.56705847420961
20.9 1.56706250816371
21 1.56706730460988
21.1 1.56707219465253
21.2 1.56707496738253
21.3 1.56707877379924
21.4 1.56708130690673
21.5 1.56708367444081
21.6 1.56708593354385
21.7 1.56708769094917
21.8 1.56708832773959
21.9 1.56708888458921
22 1.56708993597773
22.1 1.56709019866759
22.2 1.56708975632836
22.3 1.56709044712519
22.4 1.56708938596039
22.5 1.56708958854567
22.6 1.56708887214926
22.7 1.56708670434888
22.8 1.56708670810336
22.9 1.56708584304372
23 1.56708479606811
23.1 1.56708373232741
23.2 1.56708282827256
23.3 1.56708093986692
23.4 1.5670800697512
23.5 1.56707906662246
23.6 1.56707731486235
23.7 1.56707534825611
23.8 1.56707360652404
23.9 1.56707326631708
24 1.56707143549486
24.1 1.56706985887577
24.2 1.56706796846182
24.3 1.56706582449683
24.4 1.56706471383235
24.5 1.56706311993066
24.6 1.5670606470653
24.7 1.56705993929738
24.8 1.56705773776651
24.9 1.56705685547626
25 1.56705435853262
25.1 1.56705328674356
25.2 1.56705166081885
25.3 1.56705011519459
25.4 1.56704816402519
25.5 1.56704650875019
25.6 1.5670448666607
25.7 1.56704342356201
25.8 1.5670407658127
25.9 1.56703992262179
26 1.56703774410706
26.1 1.56703742641173
26.2 1.56703519738241
26.3 1.56703339193867
26.4 1.56703277654111
26.5 1.56703043951542
26.6 1.56703038293761
26.7 1.56702828365596
26.8 1.56702700310603
26.9 1.56702487723487
27 1.56702370522355
27.1 1.56702240018002
27.2 1.56702056139463
27.3 1.56701972467437
27.4 1.56701849291208
27.5 1.56701655199779
27.6 1.56701576259302
27.7 1.56701414334043
27.8 1.56701334747638
27.9 1.56701197711453
28 1.56701165516461
28.1 1.56700934376172
28.2 1.56700831435828
28.3 1.56700766630485
28.4 1.56700570186822
28.5 1.56700422842304
28.6 1.56700306467888
28.7 1.56700279702924
28.8 1.56700137563636
28.9 1.56700106785557
29 1.56699893355186
29.1 1.56699792204274
29.2 1.56699690546572
29.3 1.56699532910548
29.4 1.56699514227485
29.5 1.56699454359668
29.6 1.5669929114836
29.7 1.5669922736526
29.8 1.56699085108597
29.9 1.56698988581052
30 1.56698856107604
};
\addplot [thick, forestgreen4416044]
table {%
0.1 2.35027242834812
0.2 2.09348430387078
0.3 1.5714560342375
0.4 1.05546730723047
0.5 0.694149169392181
0.6 0.471561665278765
0.7 0.337385818666656
0.8 0.254864617040986
0.9 0.202406268793778
1 0.167877116479822
1.1 0.144395644967926
1.2 0.127952361280974
1.3 0.11613553391743
1.4 0.0613729507317584
1.5 0.504172722571752
1.6 1.70970338852144
1.7 2.78781034521713
1.8 2.56751831325676
1.9 2.19511996049504
2 2.01924190788612
2.1 1.92866927755991
2.2 1.8822640141876
2.3 1.86003802392173
2.4 1.85098616403781
2.5 1.848797230221
2.6 1.8498582674449
2.7 1.85215183966518
2.8 1.85459021610995
2.9 1.85663038153372
3 1.85803688624008
3.1 1.85874884972298
3.2 1.85879586861033
3.3 1.85825259888149
3.4 1.85721220843675
3.5 1.85577135075473
3.6 1.85401929356781
3.7 1.85203954937538
3.8 1.84990318162471
3.9 1.8476709710231
4 1.84539410395064
4.1 1.8431139569584
4.2 1.84086602977756
4.3 1.83868077965732
4.4 1.83657710488185
4.5 1.83457477845242
4.6 1.83268848212681
4.7 1.83092611129929
4.8 1.8292953371086
4.9 1.82780163179808
5 1.82644605323646
5.1 1.82523010916791
5.2 1.82415211791463
5.3 1.8232102057044
5.4 1.82240218125671
5.5 1.82172264856165
5.6 1.82116826702472
5.7 1.82073319946076
5.8 1.82041189904392
5.9 1.82019779613734
6 1.8200842558514
6.1 1.82006387234539
6.2 1.82012922487137
6.3 1.82027259760115
6.4 1.82048600446844
6.5 1.82076157475059
6.6 1.82109143722285
6.7 1.82146854866365
6.8 1.82188536003807
6.9 1.822336692745
7 1.82281483137039
7.1 1.82331597507576
7.2 1.82383620337551
7.3 1.82437174690404
7.4 1.8249210221659
7.5 1.82548298630706
7.6 1.82605578950567
7.7 1.82664040109317
7.8 1.82723709212152
7.9 1.8278466454053
8 1.82847047807342
8.1 1.82910994868891
8.2 1.82976594874522
8.3 1.83044060523529
8.4 1.83113322476689
8.5 1.83184617930568
8.6 1.83257976518305
8.7 1.83333318088585
8.8 1.83410744193274
8.9 1.83490126499606
9 1.83571526509928
9.1 1.83654851377027
9.2 1.83740125242896
9.3 1.83827263982381
9.4 1.83916199737026
9.5 1.84007029864978
9.6 1.84099725984747
9.7 1.8419440632522
9.8 1.84290996683158
9.9 1.84389781006827
10 1.84490603060923
10.1 1.84593926523619
10.2 1.84699833577397
10.3 1.84808383209422
10.4 1.84919934358232
10.5 1.85034653687125
10.6 1.85152736652739
10.7 1.85274314484732
10.8 1.85399738199727
10.9 1.8552904563966
11 1.85662404545738
11.1 1.85800040982804
11.2 1.8594197682795
11.3 1.86088339961664
11.4 1.86239251308936
11.5 1.86394415955129
11.6 1.86554175206463
11.7 1.86718371057382
11.8 1.86886659568871
11.9 1.87059308211003
12 1.87236035933728
12.1 1.8741672161873
12.2 1.87601496308981
12.3 1.87789820037463
12.4 1.87981784683999
12.5 1.88177387339819
12.6 1.88376386975771
12.7 1.8857881721139
12.8 1.8878421584029
12.9 1.88992477306576
13 1.89203384204771
13.1 1.89416916721354
13.2 1.89632007634041
13.3 1.89848754176903
13.4 1.90066592241249
13.5 1.90285208721459
13.6 1.90504197825984
13.7 1.90722833442038
13.8 1.90940513426681
13.9 1.91156549183513
14 1.91370665119231
14.1 1.91581978238036
14.2 1.91790334011036
14.3 1.91994543545675
14.4 1.92194587497576
14.5 1.92389362731419
14.6 1.9257886076403
14.7 1.92762262183972
14.8 1.92939406192922
14.9 1.93109365724718
15 1.93272268980529
15.1 1.9342775575839
15.2 1.93574994421935
15.3 1.93714446610962
15.4 1.93845683103594
15.5 1.93968837453524
15.6 1.94083740292558
15.7 1.94190524722309
15.8 1.94288683515242
15.9 1.94379105963225
16 1.94461429506917
16.1 1.94536250358635
16.2 1.94603306087909
16.3 1.9466316230651
16.4 1.94716202802826
16.5 1.94762397581811
16.6 1.94801972168386
16.7 1.94835691836718
16.8 1.94863454190402
16.9 1.94885592446313
17 1.94902775132479
17.1 1.94915085446407
17.2 1.94923043807588
17.3 1.9492669597559
17.4 1.94926379094017
17.5 1.94922561219785
17.6 1.94915463718303
17.7 1.94905161098685
17.8 1.94892229641326
17.9 1.94876634785885
18 1.94858993376994
18.1 1.94838911223197
18.2 1.94817095630463
18.3 1.94793729442223
18.4 1.94768758338177
18.5 1.9474248471257
18.6 1.94715203465603
18.7 1.94686511294146
18.8 1.9465725891802
18.9 1.94627429255264
19 1.94596581336351
19.1 1.94565622956426
19.2 1.94533856066155
19.3 1.94502362908243
19.4 1.94470082117447
19.5 1.94437843070924
19.6 1.94405614340719
19.7 1.94373279697098
19.8 1.94340803654989
19.9 1.94308571449731
20 1.94276444598781
20.1 1.94244466754538
20.2 1.94212686848275
20.3 1.94181157265925
20.4 1.94149853559646
20.5 1.94119222553192
20.6 1.94088632846312
20.7 1.94058430262384
20.8 1.94028654448148
20.9 1.93999245052355
21 1.93970079179416
21.1 1.93941436789491
21.2 1.93913303579876
21.3 1.93885461807802
21.4 1.93857995162102
21.5 1.9383094658681
21.6 1.93804465832914
21.7 1.93778190563551
21.8 1.93752559002487
21.9 1.93727408984205
22 1.93702611890686
22.1 1.93678220573777
22.2 1.93654301016596
22.3 1.93630739220316
22.4 1.93607685492312
22.5 1.93585061772552
22.6 1.93562590656
22.7 1.93540810996024
22.8 1.93519359969803
22.9 1.93498347102698
23 1.93477729746479
23.1 1.93457288605161
23.2 1.93437597823639
23.3 1.93418033816384
23.4 1.93398790326024
23.5 1.93380054622771
23.6 1.93361686326289
23.7 1.93343553461305
23.8 1.93325828151299
23.9 1.93308448138414
24 1.93291386347189
24.1 1.93274493328899
24.2 1.93258158450679
24.3 1.93242156826873
24.4 1.9322637497665
24.5 1.93211004492469
24.6 1.93195617763594
24.7 1.93180706264743
24.8 1.93166133254304
24.9 1.93151774772045
25 1.93137712285458
25.1 1.93123793646271
25.2 1.93110298377845
25.3 1.93096969744073
25.4 1.9308393687533
25.5 1.93071157017978
25.6 1.93058624270179
25.7 1.9304629855131
25.8 1.93033989677773
25.9 1.93022125204233
26 1.9301042066903
26.1 1.92999039721268
26.2 1.92987851311007
26.3 1.92976802983503
26.4 1.92965958248702
26.5 1.92955261242722
26.6 1.92944867001824
26.7 1.9293453649193
26.8 1.92924481272409
26.9 1.9291455147399
27 1.92904867355693
27.1 1.92895315961647
27.2 1.92886031257113
27.3 1.92876710451558
27.4 1.92867585416589
27.5 1.92858770042832
27.6 1.92850047468841
27.7 1.92841438786637
27.8 1.92832886716604
27.9 1.92824577098493
28 1.92816395203109
28.1 1.92808406146203
28.2 1.92800445807791
28.3 1.92792579816325
28.4 1.92785104018608
28.5 1.92777579321628
28.6 1.92770235287289
28.7 1.92762866276288
28.8 1.92755745410126
28.9 1.927486887123
29 1.92741902143208
29.1 1.92735038309294
29.2 1.92728361697405
29.3 1.92721814814577
29.4 1.92715272114153
29.5 1.92708880523872
29.6 1.92702669810027
29.7 1.92696548056194
29.8 1.9269038340846
29.9 1.92684418524424
30 1.92678573117704
};
\addplot [thick, crimson2143940]
table {%
0.1 1.21692456324986
0.2 1.22519817163131
0.3 1.24916872443506
0.4 1.2689179460098
0.5 1.27837128506696
0.6 1.27828272309869
0.7 1.26861419937527
0.8 1.24673243290687
0.9 1.20633833511015
1 1.13453607594312
1.1 0.939264227972132
1.2 0.51324202682448
1.3 0.136064680885761
1.4 0.156360897350986
1.5 1.24521156004517
1.6 1.57521590997282
1.7 1.6480398957201
1.8 1.6636245105004
1.9 1.66971962419462
2 1.67099381536934
2.1 1.66964947728911
2.2 1.66690832877983
2.3 1.66321526661413
2.4 1.65888375657215
2.5 1.65414778967144
2.6 1.64919794478713
2.7 1.64418879680652
2.8 1.63924219270447
2.9 1.63445549987543
3 1.62990257712686
3.1 1.62563696151308
3.2 1.62169255550973
3.3 1.61809039162144
3.4 1.61483821167668
3.5 1.6119355431775
3.6 1.60937226925141
3.7 1.60713394671843
3.8 1.6052043237342
3.9 1.60356497196293
4 1.60219177019771
4.1 1.60106651810141
4.2 1.60016870117702
4.3 1.59947355242206
4.4 1.59896406894361
4.5 1.59861693663197
4.6 1.59841398341082
4.7 1.59833547446605
4.8 1.59836295220145
4.9 1.59848029378263
5 1.59867047626313
5.1 1.59891917140667
5.2 1.59921295841737
5.3 1.59953991546609
5.4 1.59989007045583
5.5 1.60025463508886
5.6 1.60062652562561
5.7 1.60100025657449
5.8 1.60137213522376
5.9 1.60173918439543
6 1.60209997620929
6.1 1.60245423762283
6.2 1.6028023886128
6.3 1.60314568864704
6.4 1.60348555117479
6.5 1.60382419664896
6.6 1.60416342389246
6.7 1.60450550298307
6.8 1.60485225979352
6.9 1.60520553832532
7 1.60556689342013
7.1 1.60593746936631
7.2 1.60631820323727
7.3 1.60670959361836
7.4 1.60711184196749
7.5 1.60752538094896
7.6 1.60794969576533
7.7 1.60838432377076
7.8 1.60882898745588
7.9 1.60928308346863
8 1.60974609933848
8.1 1.61021747571768
8.2 1.61069669640427
8.3 1.61118324908267
8.4 1.61167682492661
8.5 1.61217703809655
8.6 1.61268453827477
8.7 1.61319790657002
8.8 1.61371803146747
8.9 1.61424469834752
9 1.61477752442536
9.1 1.61531750553929
9.2 1.61586406598607
9.3 1.61641735058167
9.4 1.6169772809301
9.5 1.61754402896648
9.6 1.61811729687015
9.7 1.61869730749039
9.8 1.61928352525207
9.9 1.61987625910103
10 1.62047521779718
10.1 1.62108001287673
10.2 1.6216908262295
10.3 1.62230742450285
10.4 1.62292979530648
10.5 1.62355761674101
10.6 1.62419114558519
10.7 1.62483070444828
10.8 1.6254760790375
10.9 1.62612771830739
11 1.62678583698033
11.1 1.62745080464545
11.2 1.62812313930603
11.3 1.62880358677582
11.4 1.62949220566028
11.5 1.63018983190444
11.6 1.63089735190357
11.7 1.63161519497273
11.8 1.63234357386976
11.9 1.63308366325651
12 1.63383588404885
12.1 1.63460113764053
12.2 1.63537903568602
12.3 1.63617095707229
12.4 1.63697691508126
12.5 1.63779767274135
12.6 1.63863358939932
12.7 1.63948452118312
12.8 1.64035146915655
12.9 1.64123437741084
13 1.64213332900197
13.1 1.64304886608239
13.2 1.64398108465296
13.3 1.64493051271094
13.4 1.64589686423962
13.5 1.64688032990981
13.6 1.64788044597283
13.7 1.64889736892827
13.8 1.64993067560079
13.9 1.65098026815582
14 1.65204486958495
14.1 1.6531256609491
14.2 1.65421942091237
14.3 1.65532671174774
14.4 1.6564461779823
14.5 1.65757760914485
14.6 1.65871745303764
14.7 1.65986622107536
14.8 1.66102204833827
14.9 1.66218191627998
15 1.66334585620562
15.1 1.66450998688181
15.2 1.66567373623726
15.3 1.6668349851479
15.4 1.66799110031449
15.5 1.66913949442399
15.6 1.67027883431003
15.7 1.67140497401124
15.8 1.67251776065253
15.9 1.6736148477605
16 1.67469343093209
16.1 1.67575141499576
16.2 1.67678646632699
16.3 1.67779748682396
16.4 1.67878182787006
16.5 1.67973829994004
16.6 1.68066591648572
16.7 1.68156166101819
16.8 1.68242631869014
16.9 1.68325758723607
17 1.68405301333348
17.1 1.68481542011101
17.2 1.68554093062274
17.3 1.6862312048184
17.4 1.68688550457632
17.5 1.68750273413199
17.6 1.68808472583989
17.7 1.68862953244025
17.8 1.68913841365123
17.9 1.68961325732264
18 1.6900524103775
18.1 1.69045650978914
18.2 1.69082818954225
18.3 1.69116720065981
18.4 1.69147331716819
18.5 1.69174868398821
18.6 1.69199406501152
18.7 1.69221238225705
18.8 1.69240077190729
18.9 1.69256406106171
19 1.69270112917058
19.1 1.6928149324892
19.2 1.69290449919715
19.3 1.69297216824829
19.4 1.69301938335531
19.5 1.69304604570236
19.6 1.69305453818013
19.7 1.69304660364742
19.8 1.69302015882827
19.9 1.69297873804248
20 1.69292291991967
20.1 1.69285408641618
20.2 1.69277191255134
20.3 1.69267778370783
20.4 1.69257435890172
20.5 1.69245896504139
20.6 1.69233651086882
20.7 1.69220344008701
20.8 1.69206288393614
20.9 1.69191580538031
21 1.69176334308302
21.1 1.69160397458506
21.2 1.69143875432001
21.3 1.69127052981622
21.4 1.69109771014043
21.5 1.69091976038172
21.6 1.69073999856612
21.7 1.69055661445383
21.8 1.69037191091563
21.9 1.69018495064283
22 1.68999536500268
22.1 1.6898060095393
22.2 1.68961469586008
22.3 1.68942270802572
22.4 1.68923067397692
22.5 1.68903788812979
22.6 1.68884608012644
22.7 1.68865337673751
22.8 1.68846200914215
22.9 1.68827109754303
23 1.68808044602734
23.1 1.68789067214131
23.2 1.68770303704635
23.3 1.68751549647202
23.4 1.6873296925488
23.5 1.68714540123149
23.6 1.68696315625409
23.7 1.68678189693163
23.8 1.68660183328651
23.9 1.6864243638024
24 1.68624807822024
24.1 1.68607438794905
24.2 1.68590119869972
24.3 1.68573096086168
24.4 1.68556294910263
24.5 1.68539617905581
24.6 1.68523291071412
24.7 1.68507032422761
24.8 1.68491071884189
24.9 1.6847520623352
25 1.68459575262515
25.1 1.68444161191952
25.2 1.68429005259041
25.3 1.68413955500955
25.4 1.68399215973392
25.5 1.68384695138565
25.6 1.68370304764044
25.7 1.6835614875619
25.8 1.68342162515473
25.9 1.68328431535171
26 1.68314797135592
26.1 1.68301531415248
26.2 1.68288386856273
26.3 1.68275370353244
26.4 1.68262653692623
26.5 1.68250072911525
26.6 1.68237726847227
26.7 1.68225508427016
26.8 1.68213487469947
26.9 1.68201679907866
27 1.68189995931956
27.1 1.68178535065808
27.2 1.6816724954165
27.3 1.68156151968295
27.4 1.68145214526681
27.5 1.68134402443889
27.6 1.68123825137374
27.7 1.68113386379042
27.8 1.68103119921516
27.9 1.68092905006505
28 1.68082986600277
28.1 1.6807319712715
28.2 1.68063501419473
28.3 1.6805397045977
28.4 1.68044631482851
28.5 1.68035417688508
28.6 1.68026309146925
28.7 1.6801737870137
28.8 1.68008554109412
28.9 1.67999870343376
29 1.67991400404264
29.1 1.6798297505075
29.2 1.67974684643798
29.3 1.67966506123983
29.4 1.67958439042019
29.5 1.67950573913818
29.6 1.67942772611044
29.7 1.67935099432331
29.8 1.67927585233069
29.9 1.67920157944712
30 1.67912800012753
};
\end{axis}

\end{tikzpicture}


==> tikz/scability_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={ Time (s)},
xmajorgrids,
xmin=-2.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Position (m)},
ymajorgrids,
ymin=-238.738111629539, ymax=414.510631000765,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.3749999973771
1.6 41.5999999971909
1.7 43.7749999970048
1.8 45.8999999968187
1.9 47.9749999966325
2 49.9999999964463
2.1 51.9749999962601
2.2 53.8999999960739
2.3 55.7749999958877
2.4 57.5999999957015
2.5 59.3749999955153
2.6 61.099999995329
2.7 62.7749999951428
2.8 64.3999999949566
2.9 65.9749999947704
3 67.4999999945841
3.1 68.9749999943979
3.2 70.3999999942117
3.3 71.7749999940255
3.4 73.0999999938393
3.5 74.3749999936531
3.6 75.5999999934669
3.7 76.7749999932807
3.8 77.8999999930945
3.9 78.9810861471477
4 80.0296126517996
4.1 81.0552734908404
4.2 82.0661632571207
4.3 83.0690992835812
4.4 84.0704484838212
4.5 85.0760721726138
4.6 86.0907264616495
4.7 87.1181527452264
4.8 88.1611673885602
4.9 89.2217501966703
5 90.3011309742661
5.1 91.3998731027935
5.2 92.517954590931
5.3 93.6548452384677
5.4 94.8095799903493
5.5 95.980828903581
5.6 97.1669629573622
5.7 98.3661160864852
5.8 99.5762428121914
5.9 100.795171690702
6 102.020655111298
6.1 103.250414859223
6.2 104.482183275137
6.3 105.713740536705
6.4 106.942947286047
6.5 108.167772768628
6.6 109.386319141553
6.7 110.596841243044
6.8 111.797761960872
6.9 112.98768360859
7 114.165395130421
7.1 115.329875391066
7.2 116.480293318873
7.3 117.616004460273
7.4 118.736544609419
7.5 119.841621367515
7.6 120.931137166531
7.7 122.0052755075
7.8 123.064535642222
7.9 124.109741662469
8 125.142085717693
8.1 126.163169983801
8.2 127.174990685208
8.3 128.179999512603
8.4 129.181142699387
8.5 130.181142699387
8.6 131.181142699387
8.7 132.181142699387
8.8 133.181142699387
8.9 134.181142699387
9 135.181142699387
9.1 136.181142699387
9.2 137.181142699387
9.3 138.181142699387
9.4 139.181142699387
9.5 140.181142699387
9.6 141.181142699387
9.7 142.181142699387
9.8 143.181142699387
9.9 144.181142699387
10 145.181142699387
10.1 146.181142699387
10.2 147.181142699387
10.3 148.181142699387
10.4 149.181142699387
10.5 150.181142699387
10.6 151.181142699387
10.7 152.181142699387
10.8 153.181142699387
10.9 154.181142699387
11 155.181142699387
11.1 156.181142699387
11.2 157.181142699387
11.3 158.181142699387
11.4 159.181142699387
11.5 160.181142699387
11.6 161.181142699387
11.7 162.181142699387
11.8 163.181142699387
11.9 164.181142699387
12 165.181142699387
12.1 166.181142699387
12.2 167.181142699387
12.3 168.181142699387
12.4 169.181142699387
12.5 170.181142699387
12.6 171.181142699387
12.7 172.181142699387
12.8 173.181142699387
12.9 174.181142699387
13 175.181142699387
13.1 176.181142699387
13.2 177.181142699387
13.3 178.181142699387
13.4 179.181142699387
13.5 180.181142699387
13.6 181.181142699387
13.7 182.181142699387
13.8 183.181142699387
13.9 184.181142699387
14 185.181142699387
14.1 186.181142699387
14.2 187.181142699387
14.3 188.181142699387
14.4 189.181142699387
14.5 190.181142699387
14.6 191.181142699387
14.7 192.181142699387
14.8 193.181142699387
14.9 194.181142699387
15 195.181142699387
15.1 196.181142699387
15.2 197.181142699387
15.3 198.181142699387
15.4 199.181142699387
15.5 200.181142699387
15.6 201.181142699387
15.7 202.181142699387
15.8 203.181142699387
15.9 204.181142699387
16 205.181142699387
16.1 206.181142699387
16.2 207.181142699387
16.3 208.181142699387
16.4 209.181142699387
16.5 210.181142699387
16.6 211.181142699387
16.7 212.181142699387
16.8 213.181142699387
16.9 214.181142699387
17 215.181142699387
17.1 216.181142699387
17.2 217.181142699387
17.3 218.181142699387
17.4 219.181142699387
17.5 220.181142699387
17.6 221.181142699387
17.7 222.181142699387
17.8 223.181142699387
17.9 224.181142699387
18 225.181142699387
18.1 226.181142699387
18.2 227.181142699387
18.3 228.181142699387
18.4 229.181142699387
18.5 230.181142699387
18.6 231.181142699387
18.7 232.181142699387
18.8 233.181142699387
18.9 234.181142699387
19 235.181142699387
19.1 236.181142699387
19.2 237.181142699387
19.3 238.181142699387
19.4 239.181142699387
19.5 240.181142699387
19.6 241.181142699387
19.7 242.181142699387
19.8 243.181142699387
19.9 244.181142699387
20 245.181142699387
20.1 246.181142699387
20.2 247.181142699387
20.3 248.181142699387
20.4 249.181142699387
20.5 250.181142699387
20.6 251.181142699387
20.7 252.181142699387
20.8 253.181142699387
20.9 254.181142699387
21 255.181142699387
21.1 256.181142699387
21.2 257.181142699387
21.3 258.181142699387
21.4 259.181142699387
21.5 260.181142699387
21.6 261.181142699387
21.7 262.181142699387
21.8 263.181142699387
21.9 264.181142699387
22 265.181142699387
22.1 266.181142699387
22.2 267.181142699387
22.3 268.181142699387
22.4 269.181142699387
22.5 270.181142699387
22.6 271.181142699387
22.7 272.181142699387
22.8 273.181142699387
22.9 274.181142699387
23 275.181142699387
23.1 276.181142699387
23.2 277.181142699387
23.3 278.181142699387
23.4 279.181142699387
23.5 280.181142699387
23.6 281.181142699387
23.7 282.181142699387
23.8 283.181142699387
23.9 284.181142699387
24 285.181142699387
24.1 286.181142699387
24.2 287.181142699387
24.3 288.181142699387
24.4 289.181142699387
24.5 290.181142699387
24.6 291.181142699387
24.7 292.181142699387
24.8 293.181142699387
24.9 294.181142699387
25 295.181142699387
25.1 296.181142699387
25.2 297.181142699387
25.3 298.181142699387
25.4 299.181142699387
25.5 300.181142699387
25.6 301.181142699387
25.7 302.181142699387
25.8 303.181142699387
25.9 304.181142699387
26 305.181142699387
26.1 306.181142699387
26.2 307.181142699387
26.3 308.181142699387
26.4 309.181142699387
26.5 310.181142699387
26.6 311.181142699387
26.7 312.181142699387
26.8 313.181142699387
26.9 314.181142699387
27 315.181142699387
27.1 316.181142699387
27.2 317.181142699387
27.3 318.181142699387
27.4 319.181142699387
27.5 320.181142699387
27.6 321.181142699387
27.7 322.181142699387
27.8 323.181142699387
27.9 324.181142699387
28 325.181142699387
28.1 326.181142699387
28.2 327.181142699387
28.3 328.181142699387
28.4 329.181142699387
28.5 330.181142699387
28.6 331.181142699387
28.7 332.181142699387
28.8 333.181142699387
28.9 334.181142699387
29 335.181142699387
29.1 336.181142699387
29.2 337.181142699387
29.3 338.181142699387
29.4 339.181142699387
29.5 340.181142699387
29.6 341.181142699387
29.7 342.181142699387
29.8 343.181142699388
29.9 344.181142699388
30 345.181142699388
};
\addplot [semithick, darkorange25512714]
table {%
0 -45.4197251542176
0.1 -42.383485552076
0.2 -39.3972459499345
0.3 -36.4610063477928
0.4 -33.5747667456512
0.5 -30.7385271435095
0.6 -27.9522875413677
0.7 -25.2160479392259
0.8 -22.5298083370841
0.9 -19.8935687349421
1 -17.3073291328
1.1 -14.7710895306577
1.2 -12.2780327311357
1.3 -9.80808692238259
1.4 -7.34687264470828
1.5 -4.89407622272235
1.6 -2.45171705857806
1.7 -0.0222500310490326
1.8 2.3918868135179
1.9 4.78839168070179
2 7.16511902216486
2.1 9.52006830249563
2.2 11.8513802746415
2.3 14.1573262625556
2.4 16.4362955043457
2.5 18.6867875225898
2.6 20.9074059946794
2.7 23.0968520696592
2.8 25.2539148784719
2.9 27.3774696781317
3 29.4664676376397
3.1 31.5199332449882
3.2 33.5369618490116
3.3 35.516711313972
3.4 37.4584012209245
3.5 39.3613085460146
3.6 41.2247629258884
3.7 43.0481456587063
3.8 44.8308869674936
3.9 46.572461452579
4 48.2726183039771
4.1 49.9316450527448
4.2 51.5503684398979
4.3 53.1300806868888
4.4 54.6724574454442
4.5 56.1794996687838
4.6 57.6534907263721
4.7 59.0969325547036
4.8 60.512472789358
4.9 61.902838251443
5 63.2707660692364
5.1 64.618940557363
5.2 65.949943648073
5.3 67.2662111262683
5.4 68.5699994208287
5.5 69.8633611119367
5.6 71.1481329470139
5.7 72.4259278918735
5.8 73.6981314038065
5.9 74.9659038815754
6 76.230185179125
6.1 77.4917041329705
6.2 78.7509935484587
6.3 80.0084008329315
6.4 81.2641004429774
6.5 82.5181136950254
6.6 83.7703257851449
6.7 85.0205001709482
6.8 86.2682991635561
6.9 87.5133007820421
7 88.7550134724836
7.1 89.9928949080808
7.2 91.2263675923533
7.3 92.4548341752381
7.4 93.6776873396894
7.5 94.8943252898168
7.6 96.1041611549202
7.7 97.306636081323
7.8 98.5012322019865
7.9 99.6874858244548
8 100.865007087389
8.1 102.033495558715
8.2 103.192758256174
8.3 104.342729737598
8.4 105.483491174422
8.5 106.615290786162
8.6 107.738537067212
8.7 108.853725251015
8.8 109.961361048379
8.9 111.06193226983
9 112.155899515168
9.1 113.243696759661
9.2 114.325729839546
9.3 115.402376561066
9.4 116.473991242161
9.5 117.540904760704
9.6 118.603425247868
9.7 119.661840478343
9.8 120.71641976069
9.9 121.767415722657
10 122.815065250866
10.1 123.859588403368
10.2 124.90119024415
10.3 125.940061452545
10.4 126.976380833356
10.5 128.010316432255
10.6 129.042025208538
10.7 130.071653171861
10.8 131.099336611926
10.9 132.125203198534
11 133.149371916806
11.1 134.171954728021
11.2 135.193055675613
11.3 136.212772528783
11.4 137.231195389203
11.5 138.248409300326
11.6 139.264494164561
11.7 140.279523221168
11.8 141.293565705925
11.9 142.306686310639
12 143.318946269188
12.1 144.330402537928
12.2 145.341107416786
12.3 146.351109195876
12.4 147.360454346627
12.5 148.369185613171
12.6 149.377343454409
12.7 150.384967039522
12.8 151.39209139508
12.9 152.398747821895
13 153.404966801338
13.1 154.410776721803
13.2 155.416205376307
13.3 156.421278876135
13.4 157.426019771251
13.5 158.430449643112
13.6 159.434588800095
13.7 160.438456975403
13.8 161.442071841027
13.9 162.445449030233
14 163.448604875995
14.1 164.451554542792
14.2 165.454309193823
14.3 166.456882200537
14.4 167.45928725673
14.5 168.461534723791
14.6 169.463634702317
14.7 170.465597604147
14.8 171.467431307187
14.9 172.46914297344
15 173.470742190429
15.1 174.472237753988
15.2 175.473636198191
15.3 176.474943526772
15.4 177.476165856103
15.5 178.477307972497
15.6 179.478375437141
15.7 180.479372511221
15.8 181.480303095458
15.9 182.481172964791
16 183.481985327216
16.1 184.482744304014
16.2 185.483454218195
16.3 186.484116874757
16.4 187.484735188301
16.5 188.485312793243
16.6 189.485851750263
16.7 190.486355005548
16.8 191.486825882967
16.9 192.48726579202
17 193.487675913366
17.1 194.488059155107
17.2 195.488418404064
17.3 196.488755308431
17.4 197.489070430708
17.5 198.48936397241
17.6 199.489638277394
17.7 200.489894944976
17.8 201.490135527657
17.9 202.490359812223
18 203.490569979249
18.1 204.490767077443
18.2 205.490949087482
18.3 206.491118174361
18.4 207.491275860645
18.5 208.491423887714
18.6 209.491562722045
18.7 210.491692277978
18.8 211.491814020123
18.9 212.491927777802
19 213.492034603028
19.1 214.492134591653
19.2 215.492227489059
19.3 216.492314413989
19.4 217.492395426042
19.5 218.492470701343
19.6 219.492540369978
19.7 220.492605649051
19.8 221.492666819484
19.9 222.492723648373
20 223.492776995318
20.1 224.492827702261
20.2 225.492874810605
20.3 226.492917464348
20.4 227.492957107313
20.5 228.492994184588
20.6 229.493028624207
20.7 230.493061287897
20.8 231.493091750603
20.9 232.493120095524
21 233.493146935217
21.1 234.493171723057
21.2 235.493195006025
21.3 236.493217423081
21.4 237.493238827977
21.5 238.493259658327
21.6 239.493279744723
21.7 240.493297308732
21.8 241.493313032373
21.9 242.493328159179
22 243.493342388066
22.1 244.493356346898
22.2 245.493368767513
22.3 246.493379357937
22.4 247.493389731321
22.5 248.493399189236
22.6 249.493408036614
22.7 250.493416886092
22.8 251.493425491736
22.9 252.493433016353
23 253.493439198076
23.1 254.493445318116
23.2 255.493451440433
23.3 256.4934575001
23.4 257.493462939711
23.5 258.493466527435
23.6 259.493469722367
23.7 260.493473764405
23.8 261.493477518785
23.9 262.493480982269
24 263.493484790899
24.1 264.493488351723
24.2 265.493491256203
24.3 266.49349446717
24.4 267.493497345071
24.5 268.493500379062
24.6 269.493503457655
24.7 270.493504977806
24.8 271.493505955335
24.9 272.493507548174
25 273.49350929957
25.1 274.493510804322
25.2 275.493512933619
25.3 276.493514690193
25.4 277.493516666129
25.5 278.493518737443
25.6 279.493519385699
25.7 280.493520301993
25.8 281.493521115262
25.9 282.493521793997
26 283.493523115285
26.1 284.493524810144
26.2 285.49352720529
26.3 286.493529584527
26.4 287.493530943868
26.5 288.493531397503
26.6 289.49353151524
26.7 290.493531517735
26.8 291.493531697807
26.9 292.493532047551
27 293.493532886783
27.1 294.493533816104
27.2 295.493535152602
27.3 296.49353662581
27.4 297.49353702228
27.5 298.49353702228
27.6 299.49353840372
27.7 300.493539918815
27.8 301.493540313118
27.9 302.493541766165
28 303.493543653732
28.1 304.4935443489
28.2 305.493544785415
28.3 306.493545221929
28.4 307.493546488525
28.5 308.493548577687
28.6 309.493549400253
28.7 310.493549400253
28.8 311.493549400253
28.9 312.493549400253
29 313.493549400253
29.1 314.493549400253
29.2 315.493549400253
29.3 316.493549400253
29.4 317.493549400253
29.5 318.493549737753
29.6 319.493550075253
29.7 320.493550075253
29.8 321.493550075253
29.9 322.493550075253
30 323.493550075253
};
\addplot [semithick, darkorange25512714]
table {%
0 -92.9297424950229
0.1 -89.4993706025743
0.2 -86.1189987101257
0.3 -82.7886268176771
0.4 -79.5082549252285
0.5 -76.2778830327799
0.6 -73.0975111403312
0.7 -69.9671392478826
0.8 -66.886767355434
0.9 -63.8563954629854
1 -60.8760235705367
1.1 -57.9456516780881
1.2 -55.0652797856394
1.3 -52.2276122955818
1.4 -49.4205181116142
1.5 -46.6393368095508
1.6 -43.8834006136167
1.7 -41.1514026409159
1.8 -38.4424991178426
1.9 -35.7560617526703
2 -33.0916971673639
2.1 -30.4492108681396
2.2 -27.8285783971291
2.3 -25.2299220610549
2.4 -22.65348994797
2.5 -20.0996364297323
2.6 -17.5688075188202
2.7 -15.0615219298969
2.8 -12.5783583761518
2.9 -10.1199459153085
3 -7.68695221684904
3.1 -5.28007272026775
3.2 -2.90002674700321
3.3 -0.54754649266828
3.4 1.77662909851473
3.5 4.07175786414195
3.6 6.33710039106055
3.7 8.57192191221962
3.8 10.7754999913578
3.9 12.9471245901755
4 15.0861020523987
4.1 17.1917709757572
4.2 19.2635373286753
4.3 21.3009152204321
4.4 23.3035501325063
4.5 25.2712378399387
4.6 27.2039401046857
4.7 29.1017926012623
4.8 30.9651088039357
4.9 32.7943762845694
5 34.5902493108653
5.1 36.353540946322
5.2 38.0852061060704
5.3 39.7863229723926
5.4 41.4580746840159
5.5 43.1017289311609
5.6 44.7186139774044
5.7 46.3101000515216
5.8 47.8775800143725
5.9 49.4224479384954
6 50.946083202005
6.1 52.4498350390384
6.2 53.9350109938154
6.3 55.4028588773235
6.4 56.8545580627425
6.5 58.2912172797829
6.6 59.7138635629463
6.7 61.1234379220485
6.8 62.520792282497
6.9 63.9066887000782
7 65.2817990524673
7.1 66.6467073769015
7.2 68.0019125657036
7.3 69.347831548653
7.4 70.6848029702416
7.5 72.0130919292567
7.6 73.3328983988423
7.7 74.644363117488
7.8 75.947571233764
7.9 77.242561781978
8 78.5293345699496
8.1 79.8078564854081
8.2 81.078075371719
8.3 82.3399263017448
8.4 83.5933397608959
8.5 84.8382574219543
8.6 86.0746414912946
8.7 87.3024841959711
8.8 88.5218148411808
8.9 89.7326979722703
9 90.9352332459846
9.1 92.1295482947251
9.2 93.3157928908206
9.3 94.4941373429373
9.4 95.6647683479285
9.5 96.8278835175439
9.6 97.9836944858549
9.7 99.1324199220303
9.8 100.274282653832
9.9 101.409511297344
10 102.538335348599
10.1 103.660985563706
10.2 104.777690922031
10.3 105.888680519743
10.4 106.994180086123
10.5 108.0944126859
10.6 109.189596038149
10.7 110.279943505651
10.8 111.365664361143
10.9 112.446962253307
11 113.524035173013
11.1 114.597074478401
11.2 115.666266257399
11.3 116.731789963549
11.4 117.79382094714
11.5 118.85252458464
11.6 119.908061918166
11.7 120.960589766656
11.8 122.010255186393
11.9 123.057200294507
12 124.101563133954
12.1 125.143476172686
12.2 126.183063902806
12.3 127.220445633656
12.4 128.255735952461
12.5 129.289044393009
12.6 130.320476568931
12.7 131.350130836938
12.8 132.378100634937
12.9 133.404476897275
13 134.429346226597
13.1 135.452790615564
13.2 136.474887041218
13.3 137.495709518635
13.4 138.515328717417
13.5 139.533809538345
13.6 140.551214869694
13.7 141.567607123982
13.8 142.58304246044
13.9 143.597573758318
14 144.611251415696
14.1 145.624124444647
14.2 146.636239876627
14.3 147.647639745169
14.4 148.658363802157
14.5 149.668451143939
14.6 150.677939805345
14.7 151.686863547472
14.8 152.695253914432
14.9 153.703141780383
15 154.710556833194
15.1 155.717526739268
15.2 156.724077614109
15.3 157.730234227003
15.4 158.736020139857
15.5 159.741457613169
15.6 160.74656532948
15.7 161.751363007491
15.8 162.755871429225
15.9 163.760106238881
16 164.764083793694
16.1 165.767818784027
16.2 166.771325536598
16.3 167.77461899497
16.4 168.777711423527
16.5 169.780613955355
16.6 170.783337283518
16.7 171.785893928626
16.8 172.788293649109
16.9 173.790545920731
17 174.792658821437
17.1 175.794640657415
17.2 176.796501031682
17.3 177.798246727758
17.4 178.799884394882
17.5 179.801420493913
17.6 180.802861185344
17.7 181.804212581611
17.8 182.805480251562
17.9 183.806669688131
18 184.807785338696
18.1 185.808831295542
18.2 186.809811576042
18.3 187.810730533473
18.4 188.811592153007
18.5 189.812400701271
18.6 190.813158514972
18.7 191.813869279749
18.8 192.814536202266
18.9 193.815160902594
19 194.81574599275
19.1 195.816294357246
19.2 196.81680872155
19.3 197.817290309541
19.4 198.817742429399
19.5 199.818165982856
19.6 200.818563511294
19.7 201.818935972259
19.8 202.819283235258
19.9 203.819609158086
20 204.819914821774
20.1 205.82020086339
20.2 206.820469364768
20.3 207.820720825913
20.4 208.820955846856
20.5 209.82117702111
20.6 210.821383547134
20.7 211.821576052512
20.8 212.821756574816
20.9 213.821925916447
21 214.822084175706
21.1 215.822231491708
21.2 216.822370164548
21.3 217.822500165009
21.4 218.822621157659
21.5 219.82273391451
21.6 220.822840163723
21.7 221.822940502207
21.8 222.823034168224
21.9 223.823121861456
22 224.823204757743
22.1 225.82328234431
22.2 226.823354781531
22.3 227.823424078375
22.4 228.823488220717
22.5 229.823547465718
22.6 230.823602796623
22.7 231.823653828253
22.8 232.823701755263
22.9 233.823747695878
23 234.823791092567
23.1 235.823830215287
23.2 236.823867014518
23.3 237.823902277716
23.4 238.823935715754
23.5 239.823966724781
23.6 240.823994946834
23.7 241.824021953413
23.8 242.824047913521
23.9 243.824071437167
24 244.824092638757
24.1 245.824112250567
24.2 246.824131060493
24.3 247.824149251164
24.4 248.824165991077
24.5 249.824182083631
24.6 250.82419748755
24.7 251.82421120298
24.8 252.824223932592
24.9 253.824236372455
25 254.824248968595
25.1 255.824260722361
25.2 256.824270980375
25.3 257.824280854587
25.4 258.824289954247
25.5 259.824297966442
25.6 260.824305350836
25.7 261.824312426289
25.8 262.82431862183
25.9 263.824324349821
26 264.824329127941
26.1 265.824333990741
26.2 266.82433975622
26.3 267.824343980358
26.4 268.824348246995
26.5 269.824352521913
26.6 270.824356186597
26.7 271.824359365296
26.8 272.824362117931
26.9 273.824365204938
27 274.824367971123
27.1 275.824370370398
27.2 276.824373000569
27.3 277.8243759188
27.4 278.824378864381
27.5 279.824381764443
27.6 280.824384563314
27.7 281.82438654016
27.8 282.824388120759
27.9 283.824390059813
28 284.824392643782
28.1 285.82439500467
28.2 286.824396484353
28.3 287.824397756198
28.4 288.824399904459
28.5 289.824401555912
28.6 290.824402747239
28.7 291.824405045754
28.8 292.824406242224
28.9 293.824406937185
29 294.824408878265
29.1 295.824411163067
29.2 296.824412279489
29.3 297.824413501068
29.4 298.824414601006
29.5 299.824415169537
29.6 300.824415872783
29.7 301.824416705303
29.8 302.824417357725
29.9 303.824418029481
30 304.824419109351
};
\addplot [semithick, darkorange25512714]
table {%
0 -141.078793138061
0.1 -137.682068286226
0.2 -134.335343434392
0.3 -131.038618582557
0.4 -127.791893730722
0.5 -124.595168878887
0.6 -121.448444027053
0.7 -118.351719175218
0.8 -115.304994323383
0.9 -112.308269471549
1 -109.361544619714
1.1 -106.464819767879
1.2 -103.618094916044
1.3 -100.82137006421
1.4 -98.074645212375
1.5 -95.3719093986084
1.6 -92.6935976948862
1.7 -90.0232297744513
1.8 -87.3567316585232
1.9 -84.6924547291873
2 -82.0297163740713
2.1 -79.3683396318723
2.2 -76.7084584794342
2.3 -74.0504261755755
2.4 -71.3947683167785
2.5 -68.7421570076579
2.6 -66.0933982431231
2.7 -63.4494225576188
2.8 -60.8112710424764
2.9 -58.1800762382644
3 -55.5570411313558
3.1 -52.9434128137255
3.2 -50.3404516513806
3.3 -47.7494065646516
3.4 -45.1714959982904
3.5 -42.6078928780483
3.6 -40.0597205950502
3.7 -37.528054518377
3.8 -35.0139245864599
3.9 -32.5183219864291
4 -30.0422011828258
4.1 -27.5864870225865
4.2 -25.1520785307126
4.3 -22.7398478147984
4.4 -20.3506372000955
4.5 -17.985255245041
4.6 -15.6444705837839
4.7 -13.3290036191353
4.8 -11.0395199316645
4.9 -8.77662107532264
5 -6.54083834923713
5.1 -4.33262477967165
5.2 -2.15235237576702
5.3 -0.000308439218986323
5.4 2.12330986721194
5.5 4.21839482408378
5.6 6.28492862741603
5.7 8.32298083667621
5.8 10.3327051141534
5.9 12.314337257362
6 14.2681892204729
6.1 16.1946439975714
6.2 18.0941489437862
6.3 19.9672088291689
6.4 21.8143780345617
6.5 23.6362534464757
6.6 25.4334689932079
6.7 27.2066856963014
6.8 28.9565856344442
6.9 30.6838659626425
7 32.389230209538
7.1 34.0733829132541
7.2 35.7370233498328
7.3 37.3808396771622
7.4 39.0055059647402
7.5 40.6116770270381
7.6 42.1999837447329
7.7 43.7710324090372
7.8 45.3254011019927
7.9 46.8636358570858
8 48.3862534094244
8.1 49.8937375512362
8.2 51.3865379488039
8.3 52.865073606761
8.4 54.3297325370606
8.5 55.7808737707196
8.6 57.2188282340142
8.7 58.6439009257798
8.8 60.0563762154526
8.9 61.4565228301308
9 62.8445931084089
9.1 64.2208269741517
9.2 65.5854584142699
9.3 66.9387147046079
9.4 68.2808174718578
9.5 69.6119852230877
9.6 70.9324356881907
9.7 72.2423856269566
9.8 73.5420505929634
9.9 74.8316469111631
10 76.1113929233482
10.1 77.3815048347653
10.2 78.6421995674186
10.3 79.8936985894284
10.4 81.1362206563665
10.5 82.3699849675453
10.6 83.5952132931995
10.7 84.8121266029278
10.8 86.0209426970648
10.9 87.221880609279
11 88.4151605960224
11.1 89.601000445223
11.2 90.7796152976191
11.3 91.951218526978
11.4 93.1160230142604
11.5 94.2742380036375
11.6 95.4260699317546
11.7 96.5717236881076
11.8 97.7114002168615
11.9 98.8452978088056
12 99.9736116967948
12.1 101.09653404122
12.2 102.214251518149
12.3 103.326946495497
12.4 104.434799684801
12.5 105.537986406972
12.6 106.636677140084
12.7 107.731040097475
12.8 108.821239326901
12.9 109.907432149796
13 110.98977350563
13.1 112.068413187918
13.2 113.143496118515
13.3 114.215164684724
13.4 115.283556198445
13.5 116.348803535382
13.6 117.411034939394
13.7 118.470374529549
13.8 119.526944508714
13.9 120.58086104103
14 121.632234667617
14.1 122.681174493927
14.2 123.727785031699
14.3 124.772168026642
14.4 125.814420736514
14.5 126.854637055194
14.6 127.892907009138
14.7 128.929316607462
14.8 129.963950211848
14.9 130.996886952826
15 132.028203943833
15.1 133.057975910211
15.2 134.086273141537
15.3 135.113163417731
15.4 136.138712629055
15.5 137.162983168075
15.6 138.186034809137
15.7 139.207925166223
15.8 140.228708529067
15.9 141.248438316129
16 142.267165531465
16.1 143.284937264236
16.2 144.301799411388
16.3 145.31779617497
16.4 146.332970076849
16.5 147.347360854421
16.6 148.361007267677
16.7 149.373946759367
16.8 150.386213431458
16.9 151.397840391823
17 152.408859685344
17.1 153.419301491684
17.2 154.429193513726
17.3 155.438564714316
17.4 156.447441889434
17.5 157.455849202229
17.6 158.463811784767
17.7 159.471350874932
17.8 160.478487767103
17.9 161.48524359917
18 162.491638474788
18.1 163.497691270471
18.2 164.503419006025
18.3 165.508839168344
18.4 166.513966976867
18.5 167.518817097171
18.6 168.523405527191
18.7 169.527746258919
18.8 170.531850791197
18.9 171.535731294842
19 172.539400582194
19.1 173.542869782166
19.2 174.546148857366
19.3 175.549247945211
19.4 176.552177279714
19.5 177.5549468551
19.6 178.557564216343
19.7 179.560036910282
19.8 180.562372434791
19.9 181.564577781485
20 182.566660455732
20.1 183.56862758461
20.2 184.57048666426
20.3 185.572242958071
20.4 186.57390111952
20.5 187.575467018278
20.6 188.576946284468
20.7 189.578343992401
20.8 190.579663724223
20.9 191.580908426509
21 192.582082900262
21.1 193.583191503849
21.2 194.584236810451
21.3 195.585222964105
21.4 196.58615314056
21.5 197.58702946762
21.6 198.587856441913
21.7 199.588636425541
21.8 200.589371711413
21.9 201.590066561056
22 202.590722543315
22.1 203.591340939394
22.2 204.591924196235
22.3 205.592474552085
22.4 206.592993513814
22.5 207.593482699557
22.6 208.593943591413
22.7 209.594377857298
22.8 210.594787226345
22.9 211.595171732493
23 212.59553542245
23.1 213.59587975629
23.2 214.596201581628
23.3 215.596504228677
23.4 216.596791246837
23.5 217.597061421269
23.6 218.597315299089
23.7 219.597554878833
23.8 220.597780797956
23.9 221.597994322798
24 222.598196189625
24.1 223.598384724769
24.2 224.598562282957
24.3 225.598730934412
24.4 226.598890047739
24.5 227.599039914047
24.6 228.599179714207
24.7 229.599311597792
24.8 230.599436085449
24.9 231.599553063845
25 232.599663473729
25.1 233.59976777624
25.2 234.599865456023
25.3 235.599956671966
25.4 236.600043938949
25.5 237.600126387145
25.6 238.600203540959
25.7 239.600276384963
25.8 240.60034510127
25.9 241.600409749701
26 242.60047029794
26.1 243.600527423382
26.2 244.600580752249
26.3 245.600631413105
26.4 246.600679395894
26.5 247.600723740316
26.6 248.600765763949
26.7 249.60080556626
26.8 250.600842836985
26.9 251.600877667317
27 252.600910487089
27.1 253.600940388876
27.2 254.600967567033
27.3 255.60099405393
27.4 256.601019218149
27.5 257.601042691413
27.6 258.60106468388
27.7 259.601085274495
27.8 260.601104314055
27.9 261.601123141928
28 262.601141590244
28.1 263.601158328214
28.2 264.601174399308
28.3 265.601189243539
28.4 266.601203556703
28.5 267.601216970775
28.6 268.601228401056
28.7 269.601239330055
28.8 270.601250390175
28.9 271.601261303372
29 272.601271620269
29.1 273.601280663782
29.2 274.601289524975
29.3 275.601298278229
29.4 276.601306690267
29.5 277.601314879308
29.6 278.60132263832
29.7 279.601329762858
29.8 280.601335803827
29.9 281.601341556135
30 282.601347430951
};
\addplot [semithick, darkorange25512714]
table {%
0 -201.408623328161
0.1 -198.065743789322
0.2 -194.698683365456
0.3 -191.310224671554
0.4 -187.902966744578
0.5 -184.4793384276
0.6 -181.041610843289
0.7 -177.591906299381
0.8 -174.132207067702
0.9 -170.664367752437
1 -167.190125799783
1.1 -163.711117376118
1.2 -160.228919225027
1.3 -156.745195362287
1.4 -153.262274300609
1.5 -149.785369107523
1.6 -146.327797268892
1.7 -142.909506961053
1.8 -139.54105631611
1.9 -136.222605671168
2 -132.952210052759
2.1 -129.725902222181
2.2 -126.540202676314
2.3 -123.392303774373
2.4 -120.279616438947
2.5 -117.199771103377
2.6 -114.150618053706
2.7 -111.130217665456
2.8 -108.136832917799
2.9 -105.168928997919
3 -102.2251595886
3.1 -99.3043627317673
3.2 -96.4055491191369
3.3 -93.5278893710779
3.4 -90.6707081719732
3.5 -87.8334646287028
3.6 -85.0157436478847
3.7 -82.2172413107828
3.8 -79.4377519031421
3.9 -76.6771638334939
4 -73.9354443201366
4.1 -71.212631877218
4.2 -68.5088303454243
4.3 -65.8241997756248
4.4 -63.1589536173148
4.5 -60.5133512976953
4.6 -57.8876907973845
4.7 -55.2823061457434
4.8 -52.69755857516
4.9 -50.1338312935018
5 -47.591525066535
5.1 -45.0710493757106
5.2 -42.5728168421678
5.3 -40.0972379383094
5.4 -37.644714890263
5.5 -35.2156355087562
5.6 -32.8103656408877
5.7 -30.4292471720234
5.8 -28.0725943956306
5.9 -25.740687187966
6 -23.4337670061674
6.1 -21.1520374113563
6.2 -18.8956578938877
6.3 -16.6647447992906
6.4 -14.4593718455045
6.5 -12.279565439965
6.6 -10.1253086425475
6.7 -7.99653999830225
6.8 -5.8931537604074
6.9 -3.81500464899349
7 -1.76190849174437
7.1 0.266358985569022
7.2 2.27005562488855
7.3 4.24946942549305
7.4 6.20491843253393
7.5 8.13674558715803
7.6 10.0453157787965
7.7 11.9310152402286
7.8 13.7942441584476
7.9 15.6354159327457
8 17.4549547557701
8.1 19.2532899378367
8.2 21.0308550786597
8.3 22.7880853921677
8.4 24.5254162367874
8.5 26.2432789872422
8.6 27.9420987433638
8.7 29.6222954419377
8.8 31.2842807477533
8.9 32.9284566613125
9 34.5552165017523
9.1 36.1649439903554
9.2 37.7580122700316
9.3 39.3347839394468
9.4 40.8956112663702
9.5 42.4408380171571
9.6 43.9708002949982
9.7 45.4858229955905
9.8 46.9862236951309
9.9 48.4723141107541
10 49.9443987500819
10.1 51.4027744830053
10.2 52.847732790224
10.3 54.2795600496588
10.4 55.6985373240306
10.5 57.1049425048107
10.6 58.4990485118603
10.7 59.881124166015
10.8 61.2514347801226
10.9 62.6102424534213
11 63.9578056943147
11.1 65.2943812977568
11.2 66.6202226102556
11.3 67.9355780454779
11.4 69.2406957161074
11.5 70.5358223779021
11.6 71.8211997378734
11.7 73.0970661121874
11.8 74.3636594150388
11.9 75.6212157452743
12 76.869966217294
12.1 78.1101402495638
12.2 79.3419650964968
12.3 80.5656646207341
12.4 81.7814589096598
12.5 82.9895645429989
12.6 84.1901986199157
12.7 85.3835724219058
12.8 86.5698942147176
12.9 87.7493704338401
13 88.9222022262591
13.1 90.0885879045722
13.2 91.2487228147947
13.3 92.4027995674264
13.4 93.5510061570604
13.5 94.6935266217122
13.6 95.8305411975704
13.7 96.9622265192545
13.8 98.0887576596953
13.9 99.2103035011721
14 100.327029483855
14.1 101.439098456916
14.2 102.54666824849
14.3 103.649893342051
14.4 104.748922971622
14.5 105.84390552764
14.6 106.934984055212
14.7 108.022297789557
14.8 109.105982324557
14.9 110.18616873453
15 111.262986495055
15.1 112.336558538485
15.2 113.407007139802
15.3 114.474450814617
15.4 115.539000997645
15.5 116.600768091015
15.6 117.659859953667
15.7 118.716381396742
15.8 119.770433094296
15.9 120.822110722051
16 121.87150875131
16.1 122.918718533333
16.2 123.963826410636
16.3 125.006917712765
16.4 126.048077090913
16.5 127.087382686284
16.6 128.124908770113
16.7 129.160729594346
16.8 130.194917026887
16.9 131.227540115778
17 132.258664129168
17.1 133.288352623728
17.2 134.316666350308
17.3 135.343664049298
17.4 136.369403183788
17.5 137.39393888071
17.6 138.417322145274
17.7 139.439602359821
17.8 140.460829553572
17.9 141.481050945264
18 142.500310767275
18.1 143.518651010566
18.2 144.536112483462
18.3 145.552736365506
18.4 146.568560206945
18.5 147.583619352774
18.6 148.597949720862
18.7 149.611583445505
18.8 150.624552761899
18.9 151.63688893587
19 152.648620395866
19.1 153.659774679815
19.2 154.6703799145
19.3 155.68046304233
19.4 156.6900467074
19.5 157.699153025585
19.6 158.707806419586
19.7 159.716028723983
19.8 160.723839656728
19.9 161.731258781823
20 162.738305191754
20.1 163.744996467751
20.2 164.751349751634
20.3 165.757382402123
20.4 166.763108584071
20.5 167.76854430525
20.6 168.773703832005
20.7 169.778600077159
20.8 170.783246695891
20.9 171.787654574019
21 172.791836212707
21.1 173.795802020409
21.2 174.799562601413
21.3 175.803129393486
21.4 176.806512126611
21.5 177.809720969797
21.6 178.812763547577
21.7 179.815647125509
21.8 180.818379459338
21.9 181.820967849093
22 182.823420250633
22.1 183.82574441614
22.2 184.827946970924
22.3 185.830033595766
22.4 186.832010139601
22.5 187.833882234499
22.6 188.835655022538
22.7 189.837335253173
22.8 190.83892746167
22.9 191.840433338465
23 192.841858505114
23.1 193.843208557669
23.2 194.844486141317
23.3 195.845694812943
23.4 196.846838557591
23.5 197.847921683559
23.6 198.848946614867
23.7 199.849915942408
23.8 200.850833204365
23.9 201.85170024136
24 202.852519726166
24.1 203.853296088617
24.2 204.854031304205
24.3 205.854727063586
24.4 206.855385095846
24.5 207.856006542818
24.6 208.856594213208
24.7 209.857149508254
24.8 210.857674399628
24.9 211.858170114798
25 212.858638834352
25.1 213.859082125113
25.2 214.859500165452
25.3 215.859895750716
25.4 216.860270539944
25.5 217.860624980658
25.6 218.860960369186
25.7 219.861277773936
25.8 220.861577126978
25.9 221.861859195852
26 222.862125579107
26.1 223.86237776919
26.2 224.862616599272
26.3 225.862841679624
26.4 226.863054255976
26.5 227.863255026644
26.6 228.863443829468
26.7 229.863623183797
26.8 230.863793641239
26.9 231.863953120963
27 232.864102896148
27.1 233.864244554296
27.2 234.86437849053
27.3 235.864504911643
27.4 236.864623319925
27.5 237.86473553004
27.6 238.8648420452
27.7 239.864942391023
27.8 240.865036791293
27.9 241.86512584425
28 242.865210173622
28.1 243.865289247712
28.2 244.865363808029
28.3 245.865434116909
28.4 246.865500344043
28.5 247.865562990489
28.6 248.865622347995
28.7 249.865678667646
28.8 250.865731444483
28.9 251.865780788629
29 252.865827029481
29.1 253.865871050504
29.2 254.865912213902
29.3 255.865950892679
29.4 256.865988815262
29.5 257.866024352798
29.6 258.866057792705
29.7 259.866089845491
29.8 260.866119532194
29.9 261.866146985847
30 262.866173147364
};
\end{axis}

\end{tikzpicture}


==> tikz/scability_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={font=\normalsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
x grid style={darkgray176},
ylabel={Time (s)},
xmajorgrids,
xmin=-2.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Position (m)},
ymajorgrids,
ymin=-284.335166081771, ymax=424.524373496291,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.3749999973771
1.6 41.5999999971909
1.7 43.7749999970048
1.8 45.8999999968187
1.9 47.9749999966325
2 49.9999999964463
2.1 51.9749999962601
2.2 53.8999999960739
2.3 55.7749999958877
2.4 57.5999999957015
2.5 59.3749999955153
2.6 61.099999995329
2.7 62.7749999951428
2.8 64.3999999949566
2.9 65.9749999947704
3 67.4999999945841
3.1 68.9749999943979
3.2 70.3999999942117
3.3 71.7749999940255
3.4 73.0999999938393
3.5 74.3749999936531
3.6 75.5999999934669
3.7 76.7749999932807
3.8 77.8999999930945
3.9 78.9749999929083
4 79.9999999927221
4.1 80.9999999927221
4.2 81.9999999927221
4.3 82.9999999927221
4.4 83.9999999927221
4.5 84.9999999927221
4.6 85.9999999927221
4.7 86.9999999927221
4.8 87.9999999927221
4.9 88.9999999927221
5 89.9999999927221
5.1 90.9999999927221
5.2 91.9999999927221
5.3 92.9999999927221
5.4 93.9999999927221
5.5 94.9999999927221
5.6 95.9999999927221
5.7 96.9999999927221
5.8 97.9999999927221
5.9 98.9999999927221
6 99.9999999927221
6.1 100.999999992722
6.2 101.999999992722
6.3 102.999999992722
6.4 103.999999992722
6.5 104.999999992722
6.6 105.999999992722
6.7 106.999999992722
6.8 107.999999992722
6.9 108.999999992722
7 109.999999992722
7.1 110.999999992722
7.2 111.999999992722
7.3 112.999999992722
7.4 113.999999992722
7.5 114.999999992722
7.6 115.999999992722
7.7 116.999999992722
7.8 117.999999992722
7.9 118.999999992722
8 119.999999992722
8.1 120.999999992722
8.2 121.999999992722
8.3 122.999999992722
8.4 123.999999992722
8.5 124.999999992722
8.6 125.999999992722
8.7 126.999999992722
8.8 127.999999992722
8.9 128.999999992722
9 129.999999992722
9.1 130.999999992722
9.2 131.999999992722
9.3 132.999999992722
9.4 133.999999992722
9.5 134.999999992722
9.6 135.999999992722
9.7 136.999999992722
9.8 137.999999992722
9.9 138.999999992722
10 139.999999992722
10.1 140.999999992722
10.2 141.999999992722
10.3 142.999999992722
10.4 143.999999992722
10.5 144.999999992722
10.6 146.001916634555
10.7 147.011234748608
10.8 148.034660609484
10.9 149.078058182008
11 150.146487475989
11.1 151.244244615491
11.2 152.374905606531
11.3 153.541373330071
11.4 154.745922837296
11.5 155.990248890034
11.6 157.275514238049
11.7 158.602397038019
11.8 159.971137505423
11.9 161.381582359455
12 162.833229105734
12.1 164.325264435219
12.2 165.856585845173
12.3 167.425773456299
12.4 169.031138753048
12.5 170.670060439847
12.6 172.334210487784
12.7 174.005549858386
12.8 175.658254199513
12.9 177.269449595608
13 178.830644991704
13.1 180.341840387799
13.2 181.803035783894
13.3 183.21423117999
13.4 184.575426576085
13.5 185.88662197218
13.6 187.147817368276
13.7 188.359012764371
13.8 189.520208160466
13.9 190.631403556562
14 191.692598952657
14.1 192.71163644671
14.2 193.712576242742
14.3 194.712576242742
14.4 195.712576242742
14.5 196.712576242742
14.6 197.712576242742
14.7 198.712576242742
14.8 199.712576242742
14.9 200.712576242742
15 201.712576242742
15.1 202.712576242742
15.2 203.712576242742
15.3 204.712576242742
15.4 205.712576242742
15.5 206.712576242742
15.6 207.712576242742
15.7 208.712576242742
15.8 209.712576242742
15.9 210.712576242742
16 211.712576242742
16.1 212.712576242742
16.2 213.712576242742
16.3 214.712576242742
16.4 215.712576242742
16.5 216.712576242742
16.6 217.712576242742
16.7 218.712576242742
16.8 219.712576242742
16.9 220.712576242743
17 221.712576242743
17.1 222.712576242743
17.2 223.712576242743
17.3 224.712576242742
17.4 225.712576242742
17.5 226.712576242742
17.6 227.712576242742
17.7 228.712576242743
17.8 229.712576242742
17.9 230.712576242742
18 231.712576242742
18.1 232.712576242742
18.2 233.712576242742
18.3 234.712576242742
18.4 235.712576242743
18.5 236.712576242743
18.6 237.712576242743
18.7 238.712576242743
18.8 239.712576242743
18.9 240.712576242743
19 241.712576242743
19.1 242.712576242743
19.2 243.712576242743
19.3 244.712576242743
19.4 245.712576242743
19.5 246.712576242743
19.6 247.712576242743
19.7 248.712576242743
19.8 249.712576242743
19.9 250.712576242743
20 251.712576242743
20.1 252.712576242743
20.2 253.712576242743
20.3 254.712576242743
20.4 255.712576242743
20.5 256.712576242743
20.6 257.712576242743
20.7 258.712576242743
20.8 259.712576242743
20.9 260.712576242743
21 261.712576242743
21.1 262.712576242743
21.2 263.712576242743
21.3 264.712576242743
21.4 265.712576242743
21.5 266.712576242743
21.6 267.712576242743
21.7 268.712576242742
21.8 269.712576242742
21.9 270.712576242742
22 271.712576242742
22.1 272.712576242742
22.2 273.712576242742
22.3 274.712576242743
22.4 275.712576242743
22.5 276.712576242743
22.6 277.712576242743
22.7 278.712576242743
22.8 279.712576242743
22.9 280.712576242743
23 281.712576242743
23.1 282.712576242743
23.2 283.712576242743
23.3 284.712576242743
23.4 285.712576242743
23.5 286.712576242743
23.6 287.712576242743
23.7 288.712576242743
23.8 289.712576242743
23.9 290.712576242743
24 291.712576242743
24.1 292.712576242743
24.2 293.712576242743
24.3 294.712576242743
24.4 295.712576242743
24.5 296.712576242743
24.6 297.712576242743
24.7 298.712576242743
24.8 299.712576242743
24.9 300.712576242743
25 301.712576242743
25.1 302.712576242743
25.2 303.712576242743
25.3 304.712576242743
25.4 305.712576242743
25.5 306.712576242743
25.6 307.712576242743
25.7 308.712576242743
25.8 309.712576242743
25.9 310.712576242743
26 311.712576242743
26.1 312.712576242743
26.2 313.712576242743
26.3 314.712576242743
26.4 315.712576242743
26.5 316.712576242743
26.6 317.712576242743
26.7 318.712576242743
26.8 319.712576242743
26.9 320.712576242743
27 321.712576242742
27.1 322.712576242742
27.2 323.712576242742
27.3 324.712576242742
27.4 325.712576242742
27.5 326.712576242742
27.6 327.712576242742
27.7 328.712576242742
27.8 329.712576242742
27.9 330.712576242742
28 331.712576242742
28.1 332.712576242742
28.2 333.712576242742
28.3 334.712576242742
28.4 335.712576242742
28.5 336.712576242742
28.6 337.712576242742
28.7 338.712576242742
28.8 339.712576242742
28.9 340.712576242742
29 341.712576242742
29.1 342.712576242742
29.2 343.712576242742
29.3 344.712576242742
29.4 345.712576242742
29.5 346.712576242742
29.6 347.712576242742
29.7 348.712576242742
29.8 349.712576242742
29.9 350.712576242743
30 351.712576242742
};
\addlegendentry{CAV-1}
\addplot [semithick, darkorange25512714]
table {%
0 -45.4197251542176
0.1 -42.383485552076
0.2 -39.3972459499345
0.3 -36.4610063477928
0.4 -33.5747667456512
0.5 -30.7385271435095
0.6 -27.9522875413677
0.7 -25.2160479392259
0.8 -22.5298083370841
0.9 -19.8935687349421
1 -17.3073291328
1.1 -14.7710895306577
1.2 -12.2780334438311
1.3 -9.80808902361711
1.4 -7.34687716301758
1.5 -4.89408158691955
1.6 -2.45172067355794
1.7 -0.022253423487581
1.8 2.39188329180307
1.9 4.78838876366601
2 7.16511585158721
2.1 9.52006554873959
2.2 11.8513788396651
2.3 14.1573253637125
2.4 16.4362943009195
2.5 18.6867867342855
2.6 20.9074058311066
2.7 23.0968510687913
2.8 25.2539132655913
2.9 27.3774676350111
3 29.4664647601793
3.1 31.519930091755
3.2 33.5369591007064
3.3 35.5167088692729
3.4 37.458397938727
3.5 39.3613040835966
3.6 41.2247580384321
3.7 43.0481394932351
3.8 44.8308785782214
3.9 46.5724523281544
4 48.2723808524512
4.1 49.9302280905032
4.2 51.5464978918505
4.3 53.122931159674
4.4 54.6616895046809
4.5 56.1650461783474
4.6 57.6352473143765
4.7 59.0744476980203
4.8 60.4846855268981
4.9 61.8678747092219
5 63.2258064601335
5.1 64.5601538260106
5.2 65.8724778222094
5.3 67.1642370360159
5.4 68.4367915394763
5.5 69.6914084198756
5.6 70.9292725874819
5.7 72.1514900936699
5.8 73.3590935282245
5.9 74.5530467069534
6 75.7342493415939
6.1 76.9035419939496
6.2 78.0617093679173
6.3 79.2094835205722
6.4 80.3475482279003
6.5 81.4765426812255
6.6 82.5970635857138
6.7 83.7096676869643
6.8 84.8148757833737
6.9 85.9131748197632
7 87.0050188475131
7.1 88.0908329643224
7.2 89.1710120166787
7.3 90.2459242590036
7.4 91.315917455443
7.5 92.3813160723165
7.6 93.4424211687189
7.7 94.4995143660322
7.8 95.5528602620995
7.9 96.6027057644348
8 97.6492795170478
8.1 98.6927959497575
8.2 99.7334556298647
8.3 100.771446054105
8.4 101.806942724643
8.5 102.840109990282
8.6 103.871101816708
8.7 104.900059023296
8.8 105.927114703315
8.9 106.952394935831
9 107.976016319404
9.1 108.998088218537
9.2 110.018711541003
9.3 111.037981177101
9.4 112.05598670639
9.5 113.07280992033
9.6 114.088527983948
9.7 115.103216071408
9.8 116.116942038717
9.9 117.129766883941
10 118.141750156889
10.1 119.152946585936
10.2 120.163407376267
10.3 121.173182312265
10.4 122.182315876887
10.5 123.190850240285
10.6 124.198825305794
10.7 125.206355198398
10.8 126.213804310106
10.9 127.221893308217
11 128.231687141581
11.1 129.244544238305
11.2 130.262053804636
11.3 131.285970110214
11.4 132.318156093924
11.5 133.360528432384
11.6 134.415008781805
11.7 135.483483565107
11.8 136.567770238582
11.9 137.669590674821
12 138.790547493405
12.1 139.932108988039
12.2 141.095598583664
12.3 142.282183689139
12.4 143.492864369322
12.5 144.728469153104
12.6 145.989618829881
12.7 147.276462825906
12.8 148.588170864918
12.9 149.922468225634
13 151.275707954959
13.1 152.643642054081
13.2 154.022094778426
13.3 155.407139338201
13.4 156.795110318022
13.5 158.18259147628
13.6 159.566398346647
13.7 160.943560897339
13.8 162.311313233785
13.9 163.667080058292
14 165.008462191758
14.1 166.333226077983
14.2 167.639604048645
14.3 168.927009432216
14.4 170.195964010804
14.5 171.447401335272
14.6 172.682366391564
14.7 173.901902945584
14.8 175.107012696673
14.9 176.298640145014
15 177.477671411349
15.1 178.644936444272
15.2 179.801209996815
15.3 180.947213738032
15.4 182.083623828488
15.5 183.211073792384
15.6 184.330152825241
15.7 185.441410495785
15.8 186.54536019502
15.9 187.64248270105
16 188.733227369351
16.1 189.818013575188
16.2 190.89723251337
16.3 191.97124913409
16.4 193.040406407014
16.5 194.10502366946
16.6 195.16539870073
16.7 196.221810658195
16.8 197.274519396435
16.9 198.323767191461
17 199.369782364858
17.1 200.412778002548
17.2 201.452951330231
17.3 202.490487604851
17.4 203.525561242653
17.5 204.558333498451
17.6 205.588954569654
17.7 206.617565930295
17.8 207.644299317288
17.9 208.669278593378
18 209.692617931229
18.1 210.714425631699
18.2 211.734803756557
18.3 212.753843907459
18.4 213.771634589917
18.5 214.788258165404
18.6 215.803790376025
18.7 216.81830355925
18.8 217.831865226941
18.9 218.844536230387
19 219.856374869511
19.1 220.86743728381
19.2 221.877773981002
19.3 222.887432448427
19.4 223.896456183148
19.5 224.904887134565
19.6 225.912765428885
19.7 226.920127076642
19.8 227.927005559054
19.9 228.933433303527
20 229.9394404484
20.1 230.945054915079
20.2 231.950300987305
20.3 232.955202006514
20.4 233.959781182439
20.5 234.964059505667
20.6 235.968057559468
20.7 236.971792869706
20.8 237.975282329573
20.9 238.97854217903
21 239.981587396742
21.1 240.984432623134
21.2 241.987091816051
21.3 242.989576560841
21.4 243.991897909516
21.5 244.994067205653
21.6 245.996094238345
21.7 246.997989149971
21.8 247.999759877958
21.9 249.00141314909
22 250.002957236504
22.1 251.004400091156
22.2 252.005748419366
22.3 253.007008826629
22.4 254.008186767209
22.5 255.00928792937
22.6 256.010317740048
22.7 257.011280080944
22.8 258.012178618958
22.9 259.013017351697
23 260.013801149161
23.1 261.014534167858
23.2 262.015219563468
23.3 263.015860157238
23.4 264.016459316381
23.5 265.017019097687
23.6 266.017541677558
23.7 267.018031213711
23.8 268.018488571206
23.9 269.018914330308
24 270.019311597307
24.1 271.019682649711
24.2 272.020029537327
24.3 273.02035336623
24.4 274.020655238901
24.5 275.02093740877
24.6 276.021201666559
24.7 277.021449089282
24.8 278.021680285162
24.9 279.021896590415
25 280.022099383698
25.1 281.022288625623
25.2 282.022464646534
25.3 283.022628832149
25.4 284.022782501871
25.5 285.022925554901
25.6 286.023059474233
25.7 287.023185230338
25.8 288.02330195622
25.9 289.023410651983
26 290.02351341114
26.1 291.023609965098
26.2 292.023699907353
26.3 293.023783542132
26.4 294.023861441589
26.5 295.02393460877
26.6 296.024002954614
26.7 297.024066371299
26.8 298.024125464886
26.9 299.024181709606
27 300.02423451791
27.1 301.024283190538
27.2 302.02432872178
27.3 303.02437114912
27.4 304.024410682154
27.5 305.024447971412
27.6 306.02448326877
27.7 307.024515722417
27.8 308.02454506144
27.9 309.024571879899
28 310.024597049282
28.1 311.024621730465
28.2 312.02464561948
28.3 313.024668689542
28.4 314.024690242005
28.5 315.02470994973
28.6 316.02472792294
28.7 317.024744610635
28.8 318.024760044522
28.9 319.02477441223
29 320.024787646431
29.1 321.024800448797
29.2 322.024813271451
29.3 323.024824800365
29.4 324.024835839977
29.5 325.024846847125
29.6 326.024856168558
29.7 327.024863940735
29.8 328.024871521843
29.9 329.024878655212
30 330.024884725929
};
\addlegendentry{HDVs}
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 -92.9297424950229
0.1 -89.4993706025743
0.2 -86.1189987101257
0.3 -82.7886268176771
0.4 -79.5082549252285
0.5 -76.2778830327799
0.6 -73.0975111403312
0.7 -69.9671392478826
0.8 -66.886767355434
0.9 -63.8563954629854
1 -60.8760235705367
1.1 -57.9456516780881
1.2 -55.0652797856394
1.3 -52.2276122038313
1.4 -49.4205178623357
1.5 -46.6393362535573
1.6 -43.8833985226499
1.7 -41.1514006057946
1.8 -38.4424993034563
1.9 -35.7560621177323
2 -33.0916972771301
2.1 -30.4492113392121
2.2 -27.8285786742376
2.3 -25.2299204422178
2.4 -22.6534880161678
2.5 -20.0996360772684
2.6 -17.5688073324433
2.7 -15.0615216758737
2.8 -12.5783582638727
2.9 -10.1199462888746
3 -7.68695328925628
3.1 -5.28007489308076
3.2 -2.90002793057553
3.3 -0.547546603793092
3.4 1.77662761761387
3.5 4.07175577889713
3.6 6.33709863281901
3.7 8.57192005704925
3.8 10.7754966022145
3.9 12.9471203210631
4 15.0860963746725
4.1 17.1917485923532
4.2 19.2634210753575
4.3 21.3005376252863
4.4 23.3026880966926
4.5 25.2696552156598
4.6 27.201412657566
4.7 29.0981056271174
4.8 30.960032914953
4.9 32.7876275553653
5 34.5814336249755
5.1 36.3420926398644
5.2 38.0703270667929
5.3 39.7669215636805
5.4 41.4327119973388
5.5 43.0685742536148
5.6 44.675415745252
5.7 46.2541668654383
5.8 47.8057705836581
5.9 49.3311762009608
6 50.8313347518286
6.1 52.3071949390799
6.2 53.7596973119409
6.3 55.1897695854156
6.4 56.5983272570329
6.5 57.9862675791745
6.6 59.3544667176019
6.7 60.7037806332592
6.8 62.0350426454054
6.9 63.3490633249573
7 64.6466286693678
7.1 65.9285001780517
7.2 67.1954141760189
7.3 68.448080215965
7.4 69.6871807203217
7.5 70.9133736511621
7.6 72.1272927343938
7.7 73.329545940036
7.8 74.520716086027
7.9 75.7013621553691
8 76.8720202231705
8.1 78.0332023166578
8.2 79.1853961207753
8.3 80.3290696064336
8.4 81.4646705867676
8.5 82.592624231804
8.6 83.7133354654084
8.7 84.8271914254564
8.8 85.9345608852272
8.9 87.0357925835781
9 88.1312188947605
9.1 89.2211564656308
9.2 90.305906681508
9.3 91.3857551802253
9.4 92.4609715819536
9.5 93.5318135752018
9.6 94.598524757228
9.7 95.661337332881
9.8 96.7204710844034
9.9 97.7761324029729
10 98.8285171672901
10.1 99.8778106884558
10.2 100.924190370794
10.3 101.967823201809
10.4 103.008866474166
10.5 104.047469431456
10.6 105.083771391766
10.7 106.117905010069
10.8 107.150002472084
10.9 108.180205895074
11 109.208692811541
11.1 110.235703073772
11.2 111.261555837096
11.3 112.286662788472
11.4 113.311538370382
11.5 114.336798102155
11.6 115.363157402899
11.7 116.39142815555
11.8 117.422507987447
11.9 118.457367458332
12 119.497040135492
12.1 120.54260936254
12.2 121.595191547334
12.3 122.655924535281
12.4 123.72595109748
12.5 124.806408592041
12.6 125.898413255289
12.7 127.003045623742
12.8 128.121323065959
12.9 129.25413352461
13 130.402138369025
13.1 131.565682145819
13.2 132.744756799084
13.3 133.939029552957
13.4 135.147888492052
13.5 136.370478792242
13.6 137.605748381645
13.7 138.852480123928
13.8 140.109318401935
13.9 141.374798194908
14 142.647369056569
14.1 143.925415538892
14.2 145.207273003964
14.3 146.491265240932
14.4 147.775784466145
14.5 149.059371804806
14.6 150.340746219317
14.7 151.618802418628
14.8 152.892599654178
14.9 154.161346274586
15 155.424384150765
15.1 156.681173407999
15.2 157.931280948457
15.3 159.174366220941
15.4 160.410169083324
15.5 161.63850180941
15.6 162.859241869473
15.7 164.072320829668
15.8 165.277715709829
15.9 166.475448657842
16 167.665577866175
16.1 168.848187987909
16.2 170.0233917132
16.3 171.191323881064
16.4 172.35213648489
16.5 173.505998162928
16.6 174.653087911572
16.7 175.793594413227
16.8 176.92771451448
16.9 178.055649307067
17 179.177602688914
17.1 180.293781450892
17.2 181.404395126103
17.3 182.509649674525
17.4 183.60975058803
17.5 184.704901317015
17.6 185.795301811631
17.7 186.881150910899
17.8 187.962640402178
17.9 189.039957988633
18 190.113287089959
18.1 191.18280436324
18.2 192.248683600686
18.3 193.311092793546
18.4 194.37019544751
18.5 195.426148583697
18.6 196.479100856497
18.7 197.529197360041
18.8 198.576578280276
18.9 199.621378733918
19 200.663727537231
19.1 201.70374718877
19.2 202.741554791155
19.3 203.777263957471
19.4 204.810983531209
19.5 205.842817860339
19.6 206.872865363291
19.7 207.901218886044
19.8 208.927968163177
19.9 209.953199753485
20 210.976995613747
20.1 211.999431727738
20.2 213.020580838855
20.3 214.04051402719
20.4 215.059299412251
20.5 216.076998886657
20.6 217.093673160853
20.7 218.109378830782
20.8 219.124168121666
20.9 220.138093506299
21 221.151204042222
21.1 222.16354497584
21.2 223.175159607315
21.3 224.186089307924
21.4 225.196372074578
21.5 226.206045789348
21.6 227.21514465437
21.7 228.223703114341
21.8 229.231753214416
21.9 230.239321543329
22 231.246436639329
22.1 232.253126322506
22.2 233.259415581971
22.3 234.265326676306
22.4 235.270881638626
22.5 236.27610097974
22.6 237.281004541031
22.7 238.285611868082
22.8 239.289940457105
22.9 240.29400712113
23 241.297827459288
23.1 242.301415362553
23.2 243.304783607982
23.3 244.307946652942
23.4 245.310917030637
23.5 246.313705227643
23.6 247.316322484166
23.7 248.31878022391
23.8 249.321088089333
23.9 250.323253376072
24 251.325285222645
24.1 252.327192467529
24.2 253.32898271517
24.3 254.330661422968
24.4 255.332235774661
24.5 256.333713939748
24.6 257.335100403105
24.7 258.336400961265
24.8 259.337620953953
24.9 260.338765345267
25 261.339839131755
25.1 262.340845456752
25.2 263.341789169659
25.3 264.342675377659
25.4 265.34350620134
25.5 266.344284296046
25.6 267.345012686949
25.7 268.345694838842
25.8 269.346334614512
25.9 270.346934790763
26 271.347497916741
26.1 272.348026062759
26.2 273.348520882688
26.3 274.348983773794
26.4 275.349418361804
26.5 276.349825903703
26.6 277.350206840815
26.7 278.350564937048
26.8 279.350901621262
26.9 280.351215684395
27 281.351508902403
27.1 282.351784765136
27.2 283.352043130705
27.3 284.352284626888
27.4 285.352511164631
27.5 286.352723554667
27.6 287.352922547347
27.7 288.353109145534
27.8 289.353284330201
27.9 290.35344857173
28 291.353602339227
28.1 292.353746232422
28.2 293.35388102271
28.3 294.354006921135
28.4 295.354124930473
28.5 296.354235694084
28.6 297.354339706685
28.7 298.354437652671
28.8 299.354528272084
28.9 300.354613870408
29 301.354694965456
29.1 302.354769221111
29.2 303.354837936525
29.3 304.354903139676
29.4 305.354964185265
29.5 306.355019741043
29.6 307.355072246163
29.7 308.355122405435
29.8 309.35516923948
29.9 310.355212796862
30 311.355252791297
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 -141.078793138061
0.1 -137.682068286226
0.2 -134.335343434392
0.3 -131.038618582557
0.4 -127.791893730722
0.5 -124.595168878887
0.6 -121.448444027053
0.7 -118.351719175218
0.8 -115.304994323383
0.9 -112.308269471549
1 -109.361544619714
1.1 -106.464819767879
1.2 -103.618094916044
1.3 -100.82137006421
1.4 -98.074645212375
1.5 -95.3719092284855
1.6 -92.6935981438532
1.7 -90.0232318941773
1.8 -87.3567346640252
1.9 -84.6924575567887
2 -82.0297177889051
2.1 -79.368338956655
2.2 -76.7084565663717
2.3 -74.0504232524411
2.4 -71.3947644169418
2.5 -68.7421529610714
2.6 -66.0933953408804
2.7 -63.4494214157268
2.8 -60.8112712346227
2.9 -58.1800772418716
3 -55.5570426161417
3.1 -52.9434138166684
3.2 -50.3404516245761
3.3 -47.7494059541185
3.4 -45.1714951053185
3.5 -42.6078917128952
3.6 -40.0597199127974
3.7 -37.5280552113404
3.8 -35.0139261680551
3.9 -32.5183230510593
4 -30.0422025806867
4.1 -27.5864907239698
4.2 -25.1520851518199
4.3 -22.7398599527117
4.4 -20.3506655881465
4.5 -17.9853230993734
4.6 -15.6446141279967
4.7 -13.3292724619885
4.8 -11.0399741196946
4.9 -8.77733038087554
5 -6.54188571922628
5.1 -4.33411170699503
5.2 -2.15440656289816
5.3 -0.00309360475148901
5.4 2.1195782987067
5.5 4.21343222221444
5.6 6.27836185710377
5.7 8.31432656846648
5.8 10.3213505582216
5.9 12.2995201623107
6 14.2489775535415
6.1 16.1699185492546
6.2 18.0625902786143
6.3 19.9272847608026
6.4 21.7643347671287
6.5 23.574113400796
6.6 25.3570281213392
6.7 27.1135161172441
6.8 28.844043717254
6.9 30.549102257825
7 32.2292044497802
7.1 33.8848810389508
7.2 35.5166768461565
7.3 37.1251521869732
7.4 38.7108776287616
7.5 40.2744300962712
7.6 41.8163931107197
7.7 43.3373530856757
7.8 44.8379007874637
7.9 46.318626019534
8 47.7801168249853
8.1 49.2229584637
8.2 50.6477327702749
8.3 52.0550168149436
8.4 53.4453798984642
8.5 54.81938457567
8.6 56.1775841019735
8.7 57.520524421779
8.8 58.8487405753067
8.9 60.1627575869731
9 61.4630910199398
9.1 62.7502432080567
9.2 64.0247049922484
9.3 65.2869547497291
9.4 66.5374588561413
9.5 67.7766729395457
9.6 69.0050404098061
9.7 70.2229911787028
9.8 71.4309430332612
9.9 72.6293021637242
10 73.8184595098961
10.1 74.9987943073364
10.2 76.1706759596435
10.3 77.3344594819593
10.4 78.490488100691
10.5 79.6390940862983
10.6 80.7805977692112
10.7 81.9153067695848
10.8 83.0435182913854
10.9 84.1655209121674
11 85.2815912983406
11.1 86.3919979302114
11.2 87.4970059413982
11.3 88.5968831349493
11.4 89.6919025641811
11.5 90.7823468519804
11.6 91.8685187820074
11.7 92.9507442612217
11.8 94.029378018053
11.9 95.1048060420291
12 96.1774479850132
12.1 97.2477637661549
12.2 98.3162534757335
12.3 99.3834541387055
12.4 100.449941364151
12.5 101.516330323565
12.6 102.583270721482
12.7 103.65144428753
12.8 104.721559976519
12.9 105.79435099896
13 106.870564092769
13.1 107.950946130314
13.2 109.036230168518
13.3 110.127110915159
13.4 111.224226917631
13.5 112.328144956798
13.6 113.439347538618
13.7 114.558221962933
13.8 115.685055422928
13.9 116.820033355483
14 117.963236154639
14.1 119.114641459959
14.2 120.274124499351
14.3 121.441459399682
14.4 122.616327669328
14.5 123.798324790163
14.6 124.98697313342
14.7 126.18173785404
14.8 127.38204149855
14.9 128.587277584983
15 129.796820312116
15.1 131.010038760254
15.2 132.226305380408
15.3 133.445002665241
15.4 134.665525276177
15.5 135.887286872641
15.6 137.109726361968
15.7 138.332309099124
15.8 139.554529402473
15.9 140.775910329299
16 141.996007378686
16.1 143.214407773046
16.2 144.430728413798
16.3 145.644619060946
16.4 146.855760393971
16.5 148.063861648178
16.6 149.268662230375
16.7 150.469930726334
16.8 151.6674619648
16.9 152.861076722243
17 154.050620249616
17.1 155.235961288068
17.2 156.416991901176
17.3 157.593622752917
17.4 158.765783112789
17.5 159.933421489936
17.6 161.096504049181
17.7 162.255009998892
17.8 163.408932701446
17.9 164.558281382408
18 165.703076166601
18.1 166.843347382755
18.2 167.979135086608
18.3 169.110487318101
18.4 170.237461405589
18.5 171.360122245868
18.6 172.478539040736
18.7 173.592788391743
18.8 174.702951911792
18.9 175.809112974419
19 176.911359207339
19.1 178.009781243869
19.2 179.104472204809
19.3 180.195527641232
19.4 181.283043399911
19.5 182.367116037364
19.6 183.447843224923
19.7 184.525324246274
19.8 185.599656804025
19.9 186.670938263648
20 187.739266773785
20.1 188.804738128282
20.2 189.867445737661
20.3 190.927483856944
20.4 191.984946629925
20.5 193.03992279638
20.6 194.092500757198
20.7 195.142770116004
20.8 196.190816476447
20.9 197.236722957005
21 198.280571024415
21.1 199.322439854241
21.2 200.362406170237
21.3 201.400545845284
21.4 202.436931938626
21.5 203.471634438989
21.6 204.504723077684
21.7 205.53626470506
21.8 206.566322940224
21.9 207.594960478931
22 208.62223836129
22.1 209.648214977809
22.2 210.672945196587
22.3 211.696483868485
22.4 212.718885751995
22.5 213.740199944719
22.6 214.760473755424
22.7 215.779754423526
22.8 216.798086603848
22.9 217.815511670593
23 218.832071595013
23.1 219.847808695359
23.2 220.862760845851
23.3 221.876962857964
23.4 222.890450188052
23.5 223.903256889999
23.6 224.915415542638
23.7 225.92695668974
23.8 226.937909824603
23.9 227.948303764522
24 228.958164521413
24.1 229.967518107852
24.2 230.976388637714
24.3 231.984800283002
24.4 232.992776490918
24.5 234.000337438018
24.6 235.007503781357
24.7 236.014296352043
24.8 237.020733126795
24.9 238.026831359751
25 239.032607883596
25.1 240.038078937832
25.2 241.043260033099
25.3 242.048166063507
25.4 243.052811637745
25.5 244.057210636473
25.6 245.061375822534
25.7 246.065317314642
25.8 247.069046448812
25.9 248.07257453258
26 249.075912939425
26.1 250.079071811028
26.2 251.082059258602
26.3 252.084884280347
26.4 253.087555769411
26.5 254.090083021425
26.6 255.092473838732
26.7 256.094733848784
26.8 257.096868937718
26.9 258.098886920882
27 259.100794710975
27.1 260.102597823279
27.2 261.104301608639
27.3 262.105910750787
27.4 263.107429935606
27.5 264.108865302167
27.6 265.110222178541
27.7 266.111503851977
27.8 267.112714103419
27.9 268.113856953019
28 269.114936633411
28.1 270.115956518704
28.2 271.116919142772
28.3 272.117828466266
28.4 273.118688183555
28.5 274.11949942337
28.6 275.120264880974
28.7 276.120987185299
28.8 277.12166783213
28.9 278.122310619935
29 279.122917379592
29.1 280.123488688999
29.2 281.124028028797
29.3 282.124537616967
29.4 283.125017804661
29.5 284.125470253389
29.6 285.125897262684
29.7 286.126299360848
29.8 287.126678087676
29.9 288.127035833053
30 289.127373082222
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 -201.408623328161
0.1 -198.065744801092
0.2 -194.698685514331
0.3 -191.3102268993
0.4 -187.902969791341
0.5 -184.479344105628
0.6 -181.041619356202
0.7 -177.591917206809
0.8 -174.132219401774
0.9 -170.664379942393
1 -167.19013688265
1.1 -163.711126817179
1.2 -160.228926238302
1.3 -156.745198193462
1.4 -153.262272630837
1.5 -149.785363571163
1.6 -146.327788983615
1.7 -142.909498335112
1.8 -139.541048706621
1.9 -136.222599078131
2 -132.952204062871
2.1 -129.725897092235
2.2 -126.540199651973
2.3 -123.392302084579
2.4 -120.279613407678
2.5 -117.199768431354
2.6 -114.150615586578
2.7 -111.130213980716
2.8 -108.136830286713
2.9 -105.168927800411
3 -102.225159575113
3.1 -99.304361957844
3.2 -96.4055474747425
3.3 -93.5278883070742
3.4 -90.6707055737913
3.5 -87.8334605103206
3.6 -85.0157381092896
3.7 -82.2172337975935
3.8 -79.4377447815647
3.9 -76.6771578153009
4 -73.9354389326167
4.1 -71.2126264081588
4.2 -68.5088246712563
4.3 -65.8241956465887
4.4 -63.1589512673505
4.5 -60.5133500808295
4.6 -57.8876931414265
4.7 -55.2823178097636
4.8 -52.6975873719842
4.9 -50.1338887687052
5 -47.5916268716548
5.1 -45.0712159617228
5.2 -42.5730745644949
5.3 -40.0976202625869
5.4 -37.6452649955275
5.5 -35.2164077625319
5.6 -32.8114313112081
5.7 -30.4306992188691
5.8 -28.0745507534817
5.9 -25.7433004580121
6 -23.4372341717063
6.1 -21.1566046844489
6.2 -18.9016355935664
6.3 -16.6725144440844
6.4 -14.4693931859228
6.5 -12.292391174398
6.6 -10.1415925175681
6.7 -8.01704381977945
6.8 -5.91875664303145
6.9 -3.84671085448974
7 -1.80085002602709
7.1 0.218912426353232
7.2 2.21269681358225
7.3 4.18065577073882
7.4 6.12296677652443
7.5 8.03983654904079
7.6 9.93150192900036
7.7 11.7982219631683
7.8 13.6402771442042
7.9 15.4579728851728
8 17.2516326566298
8.1 19.0215998675073
8.2 20.7682361188674
8.3 22.4919177454189
8.4 24.1930358683407
8.5 25.8719928458485
8.6 27.5292038226992
8.7 29.165093339791
8.8 30.78009340959
8.9 32.3746445571268
9 33.949193346786
9.1 35.5041904658568
9.2 37.0400897571382
9.3 38.5573493368984
9.4 40.056428628398
9.5 41.5377854448665
9.6 43.00187780785
9.7 44.4491634884588
9.8 45.8800978828397
9.9 47.2951348919455
10 48.6947232087839
10.1 50.0793079809557
10.2 51.4493302292868
10.3 52.805224295658
10.4 54.1474207476744
10.5 55.4763433810372
10.6 56.7924076631142
10.7 58.0960242180781
10.8 59.3875966103909
10.9 60.6675194002325
11 61.9361791681035
11.1 63.1939562377262
11.2 64.4412240356119
11.3 65.678345594675
11.4 66.9056770214786
11.5 68.1235691112541
11.6 69.3323679673108
11.7 70.5324160393597
11.8 71.724053365204
11.9 72.907620978448
12 74.0834621422701
12.1 75.2519253016905
12.2 76.4133667575068
12.3 77.5681505536699
12.4 78.7166535200784
12.5 79.8592665253176
12.6 80.9963940809272
12.7 82.1284605563102
12.8 83.255908701897
12.9 84.3791969083884
13 85.4988036681925
13.1 86.6152267051588
13.2 87.7289830757723
13.3 88.8406063972597
13.4 89.950640990805
13.5 91.0596399314542
13.6 92.1681595050585
13.7 93.2767519459136
13.8 94.385959144663
13.9 95.4963065956454
14 96.6082971534856
14.1 97.7224060455805
14.2 98.8390730101414
14.3 99.9586978166104
14.4 101.081638278819
14.5 102.208203220551
14.6 103.338652248921
14.7 104.473193122021
14.8 105.611979275646
14.9 106.755113937989
15 107.90264890494
15.1 109.054584482246
15.2 110.210877921653
15.3 111.371445713051
15.4 112.536161821362
15.5 113.704866574898
15.6 114.877372219585
15.7 116.053461795287
15.8 117.232892530786
15.9 118.41540537843
16 119.60072618832
16.1 120.788565683411
16.2 121.978627241319
16.3 123.170606262778
16.4 124.364194799539
16.5 125.559083245339
16.6 126.754962947766
16.7 127.951530803219
16.8 129.148486385734
16.9 130.345535781516
17 131.542392944479
17.1 132.738780948744
17.2 133.934434654189
17.3 135.129099539356
17.4 136.322531876003
17.5 137.51450091364
17.6 138.704786769597
17.7 139.89318242472
17.8 141.079496302543
17.9 142.263550146385
18 143.445177091112
18.1 144.624223985552
18.2 145.800552815856
18.3 146.974035118076
18.4 148.14455529577
18.5 149.312011358651
18.6 150.47631281801
18.7 151.637381661574
18.8 152.795149779853
18.9 153.94955946403
19 155.100564119819
19.1 156.248125043001
19.2 157.392213682771
19.3 158.532811864084
19.4 159.669906370604
19.5 160.803492563335
19.6 161.933574394007
19.7 163.06016206236
19.8 164.183272818247
19.9 165.302928974785
20 166.419156803059
20.1 167.531988448462
20.2 168.641461651171
20.3 169.747618692743
20.4 170.850505019347
20.5 171.950169126284
20.6 173.046661867856
20.7 174.1400365706
20.8 175.230350751391
20.9 176.317662827713
21 177.402033248216
21.1 178.483525523657
21.2 179.562203257938
21.3 180.638130744601
21.4 181.711371691331
21.5 182.781992037865
21.6 183.850059315208
21.7 184.915638950782
21.8 185.978797455567
21.9 187.039601014636
22 188.098116513015
22.1 189.154409294008
22.2 190.208543822717
22.3 191.260585438704
22.4 192.310598413857
22.5 193.358645461404
22.6 194.404787843483
22.7 195.449087684201
22.8 196.491605894921
22.9 197.532402513391
23 198.571534679639
23.1 199.609057582464
23.2 200.645027855882
23.3 201.679500679584
23.4 202.712529586863
23.5 203.744165310226
23.6 204.774458337984
23.7 205.803459109305
23.8 206.831215141505
23.9 207.857773459645
24 208.883178548556
24.1 209.907473203358
24.2 210.930701742376
24.3 211.952907062288
24.4 212.974127533035
24.5 213.99440229459
24.6 215.013771253753
24.7 216.032270183233
24.8 217.049933291909
24.9 218.066795190819
25 219.082889210729
25.1 220.098246316603
25.2 221.112897522532
25.3 222.126873532667
25.4 223.140202154991
25.5 224.152910131077
25.6 225.165023976757
25.7 226.176570011024
25.8 227.18757401625
25.9 228.198058588773
26 229.20804600209
26.1 230.21755812157
26.2 231.226616414626
26.3 232.235240766673
26.4 233.243450338168
26.5 234.251264240837
26.6 235.258700023704
26.7 236.265776385653
26.8 237.272508629903
26.9 238.278911993637
27 239.285002232183
27.1 240.290793304492
27.2 241.296299013853
27.3 242.301533053218
27.4 243.30650888076
27.5 244.311237293662
27.6 245.315730273503
27.7 246.319999391907
27.8 247.324054255924
27.9 248.327904669207
28 249.331561903426
28.1 250.335035008215
28.2 251.338332591238
28.3 252.341464029243
28.4 253.344437323333
28.5 254.347259643516
28.6 255.349936221944
28.7 256.352475498906
28.8 257.354885535011
28.9 258.35717238055
29 259.35934300778
29.1 260.361401066352
29.2 261.363350662157
29.3 262.365199376673
29.4 263.366952689117
29.5 264.368616233783
29.6 265.370194002497
29.7 266.371689197239
29.8 267.373106192622
29.9 268.374448578025
30 269.37572043659
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 -244.523368828223
0.1 -241.898985097909
0.2 -239.324601367595
0.3 -236.800217637281
0.4 -234.316672679595
0.5 -231.84444560345
0.6 -229.361553561051
0.7 -226.866296089124
0.8 -224.358824350936
0.9 -221.839659586218
1 -219.30940380339
1.1 -216.768675399126
1.2 -214.218094563115
1.3 -211.658278786231
1.4 -209.089843965362
1.5 -206.513421864737
1.6 -203.929730566722
1.7 -201.339776628087
1.8 -198.7450045526
1.9 -196.147025931229
2 -193.547340941719
2.1 -190.947293593885
2.2 -188.348031784569
2.3 -185.750534299615
2.4 -183.155638374649
2.5 -180.564055618709
2.6 -177.976387471434
2.7 -175.393138613535
2.8 -172.814728474626
2.9 -170.241502290018
3 -167.673741028561
3.1 -165.111671467946
3.2 -162.555475714721
3.3 -160.005296547699
3.4 -157.461247130843
3.5 -154.92341492338
3.6 -152.391866816373
3.7 -149.866654533268
3.8 -147.347817142734
3.9 -144.835387197908
4 -142.329391809961
4.1 -139.829855739553
4.2 -137.33680308731
4.3 -134.850258009191
4.4 -132.370247505498
4.5 -129.896802220649
4.6 -127.42995705507
4.7 -124.969750825312
4.8 -122.516228337812
4.9 -120.069441649867
5 -117.629450042874
5.1 -115.19631778144
5.2 -112.770115364326
5.3 -110.350920196234
5.4 -107.938812803579
5.5 -105.533877484124
5.6 -103.136202581213
5.7 -100.745882950649
5.8 -98.363017188878
5.9 -95.9877016008454
6 -93.6200343548127
6.1 -91.2601153178332
6.2 -88.9080427214047
6.3 -86.5639138384186
6.4 -84.2278242255075
6.5 -81.8998663838311
6.6 -79.5801278435706
6.7 -77.2686931721617
6.8 -74.9656431902225
6.9 -72.6710516936058
7 -70.3849877693328
7.1 -68.1075139494095
7.2 -65.8386858175404
7.3 -63.5785527863239
7.4 -61.3271568575786
7.5 -59.0845317817815
7.6 -56.8507033233139
7.7 -54.6256903775056
7.8 -52.4095027239065
7.9 -50.202142922262
8 -48.003605763846
8.1 -45.813876214896
8.2 -43.6329336743956
8.3 -41.4607510534184
8.4 -39.2972915336115
8.5 -37.142511154033
8.6 -34.9963599595971
8.7 -32.858780104497
8.8 -30.7297067916386
8.9 -28.6090688762283
9 -26.4967894827727
9.1 -24.3927846343538
9.2 -22.2969647013978
9.3 -20.2092376850825
9.4 -18.1295053335388
9.5 -16.0576632750311
9.6 -13.9936037339004
9.7 -11.937214945262
9.8 -9.88838153723188
9.9 -7.84698456480906
10 -5.81290024789063
10.1 -3.78600360516494
10.2 -1.76616902070888
10.3 0.246733661045881
10.4 2.2528366252821
10.5 4.2522727147161
10.6 6.24517693724069
10.7 8.23168504143751
10.8 10.2119331275334
10.9 12.1860587511252
11 14.1541987803607
11.1 16.116490215234
11.2 18.0730715368459
11.3 20.0240794233062
11.4 21.9696500665538
11.5 23.9099196763006
11.6 25.8450237508558
11.7 27.7750969592423
11.8 29.7002718292409
11.9 31.6206798469325
12 33.5364469115411
12.1 35.4476769276686
12.2 37.3543990622983
12.3 39.2563480582545
12.4 41.1521702295648
12.5 43.0371241902609
12.6 44.9003525827045
12.7 46.7288705495241
12.8 48.5156126846578
12.9 50.2599037299711
13 51.9634597128706
13.1 53.6285286404578
13.2 55.2573904887221
13.3 56.8522405890792
13.4 58.4151743307225
13.5 59.9481858062729
13.6 61.4531745633128
13.7 62.931952350861
13.8 64.3862446467503
13.9 65.8177001946911
14 67.2278950126539
14.1 68.6183353672059
14.2 69.9904581605324
14.3 71.3456342874255
14.4 72.6851722795659
14.5 74.0103168942932
14.6 75.3222547995217
14.7 76.6221127088577
14.8 77.9109554462571
14.9 79.18979001819
15 80.4595608961073
15.1 81.7211566226788
15.2 82.9754107354171
15.3 84.2230956783713
15.4 85.4649303625569
15.5 86.7015803300364
15.6 87.933656411467
15.7 89.1617152432429
15.8 90.3862622479107
15.9 91.6077561607867
16 92.826607115288
16.1 94.0431808448327
16.2 95.2578014814401
16.3 96.4707511290606
16.4 97.6822726335044
16.5 98.8925730310224
16.6 100.101825736528
16.7 101.310171375285
16.8 102.517721224477
16.9 103.72456088811
17 104.93074991299
17.1 106.136323624534
17.2 107.341297228376
17.3 108.545668567729
17.4 109.749416748134
17.5 110.952505659155
17.6 112.154887063346
17.7 113.356501078733
17.8 114.557278155992
17.9 115.757139187896
18 116.955999221169
18.1 118.153768169338
18.2 119.350350146622
18.3 120.54564578876
18.4 121.739555485595
18.5 122.931977272852
18.6 124.122808883234
18.7 125.311949227348
18.8 126.499297364902
18.9 127.684754893497
19 128.868225691571
19.1 130.049616911698
19.2 131.228839049245
19.3 132.405806308507
19.4 133.580438298836
19.5 134.752657470994
19.6 135.922391033409
19.7 137.089571818611
19.8 138.25413820111
19.9 139.41603265192
20 140.575201196578
20.1 141.731598663354
20.2 142.885183391641
20.3 144.035917232155
20.4 145.183768950257
20.5 146.328712017686
20.6 147.470724752699
20.7 148.609790084234
20.8 149.745896002798
20.9 150.879035341798
21 152.009204565084
21.1 153.136403278121
21.2 154.260636166001
21.3 155.381912980464
21.4 156.50024569447
21.5 157.615649747814
21.6 158.728144816914
21.7 159.837752894881
21.8 160.944498819926
21.9 162.048411435229
22 163.14951992792
22.1 164.247856934113
22.2 165.343458727753
22.3 166.436361381661
22.4 167.526603551911
22.5 168.61422672693
22.6 169.699272935932
22.7 170.781784677851
22.8 171.861806331521
22.9 172.939384162623
23 174.014563519617
23.1 175.087392253107
23.2 176.157919783987
23.3 177.226193643474
23.4 178.292262269269
23.5 179.356173614535
23.6 180.417977919512
23.7 181.477725164789
23.8 182.53546523512
23.9 183.591247911624
24 184.645122055899
24.1 185.697138286771
24.2 186.747344286524
24.3 187.795786888586
24.4 188.842514906631
24.5 189.887576016657
24.6 190.931018178506
24.7 191.972887483789
24.8 193.013229157777
24.9 194.052087220134
25 195.089506524207
25.1 196.125532628627
25.2 197.160206724837
25.3 198.193569927057
25.4 199.225663235772
25.5 200.256529149549
25.6 201.28620744319
25.7 202.31473580645
25.8 203.34215289715
25.9 204.368496032016
26 205.393801068277
26.1 206.418103511298
26.2 207.441438707531
26.3 208.463839598517
26.4 209.485338254329
26.5 210.505965575887
26.6 211.52575291678
26.7 212.544730905083
26.8 213.562929242833
26.9 214.580377181022
27 215.597102234893
27.1 216.613130384689
27.2 217.628487435257
27.3 218.64319841222
27.4 219.657288565374
27.5 220.670780701172
27.6 221.68369612018
27.7 222.696059228688
27.8 223.707892081436
27.9 224.719214547643
28 225.730047343255
28.1 226.740410033583
28.2 227.750321942011
28.3 228.759802067415
28.4 229.768865383288
28.5 230.777528025774
28.6 231.785806960633
28.7 232.793718912441
28.8 233.801278969185
28.9 234.808499711912
29 235.815396445225
29.1 236.821983096185
29.2 237.828271225707
29.3 238.834274624521
29.4 239.840006949788
29.5 240.845478295911
29.6 241.850698269055
29.7 242.855679959376
29.8 243.860433085645
29.9 244.864967362916
30 245.869293019928
};
\end{axis}

\end{tikzpicture}


==> tikz/scability_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={ Time (s)},
xmajorgrids,
xmin=-2.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Position (m)},
ymajorgrids,
ymin=-350.492918297173, ymax=434.388738007787,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.3749999973771
1.6 41.5999999971909
1.7 43.7749999970048
1.8 45.8999999968187
1.9 47.9749999966325
2 49.9999999964463
2.1 51.9749999962601
2.2 53.8999999960739
2.3 55.7749999958877
2.4 57.5999999957015
2.5 59.3749999955153
2.6 61.099999995329
2.7 62.7749999951428
2.8 64.3999999949566
2.9 65.9749999947704
3 67.4999999945841
3.1 68.9749999943979
3.2 70.3999999942117
3.3 71.7749999940255
3.4 73.0999999938393
3.5 74.3749999936531
3.6 75.5999999934669
3.7 76.7749999932807
3.8 77.8999999930945
3.9 78.9749999929083
4 79.9999999927221
4.1 80.9999999927221
4.2 81.9999999927221
4.3 82.9999999927221
4.4 83.9999999927221
4.5 84.9999999927221
4.6 85.9999999927221
4.7 86.9999999927221
4.8 87.9999999927221
4.9 88.9999999927221
5 89.9999999927221
5.1 90.9999999927221
5.2 91.9999999927221
5.3 92.9999999927221
5.4 93.9999999927221
5.5 94.9999999927221
5.6 95.9999999927221
5.7 96.9999999927221
5.8 97.9999999927221
5.9 98.9999999927221
6 99.9999999927221
6.1 100.999999992722
6.2 101.999999992722
6.3 102.999999992722
6.4 103.999999992722
6.5 104.999999992722
6.6 105.999999992722
6.7 106.999999992722
6.8 107.999999992722
6.9 108.999999992722
7 109.999999992722
7.1 110.999999992722
7.2 111.999999992722
7.3 112.999999992722
7.4 113.999999992722
7.5 114.999999992722
7.6 115.999999992722
7.7 116.999999992722
7.8 117.999999992722
7.9 118.999999992722
8 119.999999992722
8.1 120.999999992722
8.2 121.999999992722
8.3 122.999999992722
8.4 123.999999992722
8.5 124.999999992722
8.6 125.999999992722
8.7 126.999999992722
8.8 127.999999992722
8.9 128.999999992722
9 129.999999992722
9.1 130.999999992722
9.2 131.999999992722
9.3 132.999999992722
9.4 133.999999992722
9.5 134.999999992722
9.6 135.999999992722
9.7 136.999999992722
9.8 137.999999992722
9.9 138.999999992722
10 139.999999992722
10.1 140.999999992722
10.2 141.999999992722
10.3 142.999999992722
10.4 143.999999992722
10.5 144.999999992722
10.6 145.999999992722
10.7 146.999999992722
10.8 147.999999992722
10.9 148.999999992722
11 150.003192469677
11.1 151.01634200038
11.2 152.046100523145
11.3 153.098164862396
11.4 154.177338078427
11.5 155.287593994981
11.6 156.432142984072
11.7 157.613499306818
11.8 158.833548475205
11.9 160.093614481571
12 161.394525962319
12.1 162.736679859327
12.2 164.120102188689
12.3 165.544498758573
12.4 167.009297094545
12.5 168.513581328548
12.6 170.0555738553
12.7 171.632042145923
12.8 173.23837063667
12.9 174.869394856682
13 176.520227310892
13.1 178.186506861186
13.2 179.864394314657
13.3 181.550503932979
13.4 183.241826131405
13.5 184.93565769626
13.6 186.629549489885
13.7 188.321274171096
13.8 190.008812151759
13.9 191.690353270573
14 193.364310055456
14.1 195.029339749468
14.2 196.684368473138
14.3 198.328599900391
14.4 199.961445435168
14.5 201.582126083632
14.6 203.188046205759
14.7 204.770056708039
14.8 206.311575807995
14.9 207.80309490795
15 209.244614007906
15.1 210.636133107862
15.2 211.977652207817
15.3 213.269171307773
15.4 214.510690407729
15.5 215.702209507685
15.6 216.84372860764
15.7 217.935247707596
15.8 218.976766807552
15.9 219.985026357561
16 220.985026357561
16.1 221.985026357561
16.2 222.985026357561
16.3 223.985026357561
16.4 224.985026357561
16.5 225.985026357561
16.6 226.985026357561
16.7 227.985026357561
16.8 228.985026357561
16.9 229.985026357561
17 230.985026357561
17.1 231.985026357561
17.2 232.985026357561
17.3 233.985026357561
17.4 234.985026357561
17.5 235.985026357561
17.6 236.985026357561
17.7 237.985026357561
17.8 238.985026357561
17.9 239.985026357561
18 240.985026357561
18.1 241.985026357561
18.2 242.985026357561
18.3 243.985026357561
18.4 244.985026357561
18.5 245.985026357561
18.6 246.985026357561
18.7 247.985026357561
18.8 248.985026357561
18.9 249.985026357561
19 250.985026357561
19.1 251.985026357561
19.2 252.985026357561
19.3 253.985026357561
19.4 254.985026357561
19.5 255.985026357561
19.6 256.985026357561
19.7 257.985026357561
19.8 258.985026357561
19.9 259.985026357561
20 260.985026357561
20.1 261.985026357561
20.2 262.985026357561
20.3 263.985026357561
20.4 264.985026357561
20.5 265.985026357561
20.6 266.985026357561
20.7 267.985026357561
20.8 268.985026357561
20.9 269.985026357561
21 270.985026357561
21.1 271.985026357561
21.2 272.985026357561
21.3 273.985026357561
21.4 274.985026357561
21.5 275.985026357561
21.6 276.985026357561
21.7 277.985026357561
21.8 278.985026357561
21.9 279.985026357561
22 280.985026357561
22.1 281.985026357561
22.2 282.985026357561
22.3 283.985026357561
22.4 284.985026357561
22.5 285.985026357561
22.6 286.985026357561
22.7 287.985026357561
22.8 288.985026357561
22.9 289.985026357561
23 290.985026357561
23.1 291.985026357561
23.2 292.985026357561
23.3 293.985026357561
23.4 294.985026357561
23.5 295.985026357561
23.6 296.985026357561
23.7 297.985026357561
23.8 298.985026357561
23.9 299.985026357561
24 300.985026357561
24.1 301.985026357561
24.2 302.985026357561
24.3 303.985026357561
24.4 304.985026357561
24.5 305.985026357561
24.6 306.985026357561
24.7 307.985026357561
24.8 308.985026357561
24.9 309.985026357561
25 310.985026357561
25.1 311.985026357561
25.2 312.985026357561
25.3 313.985026357561
25.4 314.985026357561
25.5 315.985026357561
25.6 316.985026357561
25.7 317.985026357561
25.8 318.985026357561
25.9 319.985026357561
26 320.985026357561
26.1 321.985026357561
26.2 322.985026357561
26.3 323.985026357561
26.4 324.985026357561
26.5 325.985026357561
26.6 326.985026357561
26.7 327.985026357561
26.8 328.985026357561
26.9 329.985026357561
27 330.985026357561
27.1 331.985026357561
27.2 332.985026357561
27.3 333.985026357561
27.4 334.985026357561
27.5 335.985026357561
27.6 336.985026357561
27.7 337.985026357561
27.8 338.985026357561
27.9 339.985026357561
28 340.985026357561
28.1 341.985026357561
28.2 342.985026357561
28.3 343.985026357561
28.4 344.985026357561
28.5 345.985026357561
28.6 346.985026357561
28.7 347.985026357561
28.8 348.985026357561
28.9 349.985026357561
29 350.985026357561
29.1 351.985026357561
29.2 352.985026357561
29.3 353.985026357561
29.4 354.985026357561
29.5 355.985026357561
29.6 356.985026357561
29.7 357.985026357561
29.8 358.985026357561
29.9 359.985026357561
30 360.985026357561
};
\addplot [semithick, darkorange25512714]
table {%
0 -45.4197251542176
0.1 -42.383485552076
0.2 -39.3972459499345
0.3 -36.4610063477928
0.4 -33.5747667456512
0.5 -30.7385271435095
0.6 -27.9522875413677
0.7 -25.2160479392259
0.8 -22.5298083370841
0.9 -19.8935687349421
1 -17.3073291328
1.1 -14.7710895306577
1.2 -12.2780329937219
1.3 -9.80808772845381
1.4 -7.34687453666323
1.5 -4.89407799526302
1.6 -2.45171814174591
1.7 -0.022251574436677
1.8 2.39188508283143
1.9 4.78838900550441
2 7.16511495711757
2.1 9.5200649076619
2.2 11.8513773277275
2.3 14.1573234152868
2.4 16.4362923523712
2.5 18.6867841515234
2.6 20.9074031800122
2.7 23.0968479518536
2.8 25.2539104020439
2.9 27.3774645290039
3 29.4664616305348
3.1 31.5199274284413
3.2 33.5369556914336
3.3 35.5167057210954
3.4 37.4583962927289
3.5 39.3613035145008
3.6 41.2247571429453
3.7 43.0481384115761
3.8 44.8308781730473
3.9 46.5724522610507
4 48.2723811272531
4.1 49.9302282630888
4.2 51.5464967898544
4.3 53.1229283661495
4.4 54.6616872367717
4.5 56.1650458266091
4.6 57.6352476540401
4.7 59.0744477933692
4.8 60.4846850847281
4.9 61.8678731165567
5 63.2258032862092
5.1 64.5601495153739
5.2 65.872473372762
5.3 67.1642317467922
5.4 68.4367836449935
5.5 69.691399543306
5.6 70.929264557553
5.7 72.1514841080044
5.8 73.3590896622767
5.9 74.5530440343343
6 75.7342487326856
6.1 76.9035437692561
6.2 78.0617120108502
6.3 79.2094856661805
6.4 80.3475501149773
6.5 81.4765445930162
6.6 82.5970648830261
6.7 83.7096690377211
6.8 84.8148787710638
6.9 85.9131787372933
7 87.0050218309752
7.1 88.0908329390749
7.2 89.171009581505
7.3 90.2459224161057
7.4 91.3159181453254
7.5 92.3813189156478
7.6 93.4424247723901
7.7 94.4995186587833
7.8 95.5528637350732
7.9 96.6027074377361
8 97.6492801041437
8.1 98.6927962859223
8.2 99.7334568853341
8.3 100.771448757031
8.4 101.806946563487
8.5 102.840114694628
8.6 103.871106548446
8.7 104.900063720139
8.8 105.927120339825
8.9 106.952401955322
9 107.976024294105
9.1 108.998096931299
9.2 110.018721881659
9.3 111.037992473416
9.4 112.055997969747
9.5 113.072822348689
9.6 114.08854264931
9.7 115.10323110666
9.8 116.116954280438
9.9 117.129776145277
10 118.14175842017
10.1 119.152955677849
10.2 120.16341764134
10.3 121.173192501771
10.4 122.182326321036
10.5 123.19086157659
10.6 124.19883655235
10.7 125.206287470787
10.8 126.213249341291
10.9 127.219755084519
11 128.225834156934
11.1 129.231643962343
11.2 130.237664986659
11.3 131.24475224897
11.4 132.254100431002
11.5 133.267178937267
11.6 134.285662848107
11.7 135.311366868674
11.8 136.346181236475
11.9 137.392018779722
12 138.450772640165
12.1 139.524277362705
12.2 140.614282414207
12.3 141.722430223656
12.4 142.850236141846
12.5 143.999082909393
12.6 145.170205965327
12.7 146.364657565709
12.8 147.583238568329
12.9 148.826426281455
13 150.094342469375
13.1 151.386779007697
13.2 152.703247722636
13.3 154.043028508723
13.4 155.405217995527
13.5 156.788765107115
13.6 158.19250339746
13.7 159.615177696013
13.8 161.055463023609
13.9 162.511983720026
14 163.983330551176
14.1 165.468077523967
14.2 166.96479879791
14.3 168.472085182271
14.4 169.988561931625
14.5 171.512899066196
14.6 173.043808017979
14.7 174.579950985206
14.8 176.119611917803
14.9 177.660279571747
15 179.198888716559
15.1 180.732380336007
15.2 182.257870228601
15.3 183.772665621903
15.4 185.274253945704
15.5 186.760293942346
15.6 188.228606619977
15.7 189.677165518852
15.8 191.104085257013
15.9 192.507612671701
16 193.886764015932
16.1 195.241831663263
16.2 196.573877233504
16.3 197.884206081733
16.4 199.174164145274
16.5 200.445062955943
16.6 201.698144631593
16.7 202.934578710989
16.8 204.155462330834
16.9 205.361820464742
17 206.554611678585
17.1 207.734729440699
17.2 208.903007739625
17.3 210.060225326912
17.4 211.207111452431
17.5 212.344347754595
17.6 213.472568776888
17.7 214.592366058773
17.8 215.704293933722
17.9 216.808870866385
18 217.90657930778
18.1 218.997871425114
18.2 220.083169438779
18.3 221.162868146037
18.4 222.237334939343
18.5 223.306911933736
18.6 224.371920383503
18.7 225.432660705882
18.8 226.489413392504
18.9 227.542440063963
19 228.591986420169
19.1 229.638280779925
19.2 230.681535959884
19.3 231.721951619261
19.4 232.759714912122
19.5 233.795000298542
19.6 234.827969512638
19.7 235.858774473772
19.8 236.887557613219
19.9 237.914452053858
20 238.9395816862
20.1 239.963062165359
20.2 240.985003021798
20.3 242.005504234788
20.4 243.024659133491
20.5 244.042556918317
20.6 245.059280254255
20.7 246.074906032108
20.8 247.089506248145
20.9 248.103149308069
21 249.115896993938
21.1 250.127806899705
21.2 251.138935070377
21.3 252.149333504332
21.4 253.159050727302
21.5 254.168130897943
21.6 255.176614908116
21.7 256.184542274999
21.8 257.191948999964
21.9 258.198868774103
22 259.205334010658
22.1 260.211375862907
22.2 261.217021896861
22.3 262.222296656897
22.4 263.227226083389
22.5 264.231832717578
22.6 265.236136673596
22.7 266.240157627185
22.8 267.243913671272
22.9 268.247422913265
23 269.25070270013
23.1 270.253768718947
23.2 271.256634547346
23.3 272.259311817507
23.4 273.261811979005
23.5 274.264147811327
23.6 275.266331239689
23.7 276.268372037505
23.8 277.270279565664
23.9 278.272061215736
24 279.273725841767
24.1 280.275282190961
24.2 281.27673621057
24.3 282.278094333678
24.4 283.279362545425
24.5 284.280547281644
24.6 285.28165427669
24.7 286.282688968756
24.8 287.283655423247
24.9 288.284558115731
25 289.285402338063
25.1 290.286192159411
25.2 291.286930368823
25.3 292.287618779287
25.4 293.288261643995
25.5 294.288861727539
25.6 295.289422481122
25.7 296.2899477118
25.8 297.290438613913
25.9 298.2908972774
26 299.291326041951
26.1 300.291727177846
26.2 301.292101800923
26.3 302.292451146872
26.4 303.292777412766
26.5 304.293082893445
26.6 305.293369514153
26.7 306.293636340531
26.8 307.293884353726
26.9 308.29411643423
27 309.294333217115
27.1 310.294536269244
27.2 311.294726609106
27.3 312.294904137694
27.4 313.295069588056
27.5 314.295223753521
27.6 315.295367680441
27.7 316.295502534075
27.8 317.295628047953
27.9 318.295745281199
28 319.295855493531
28.1 320.295958769543
28.2 321.29605580709
28.3 322.296146948867
28.4 323.296232078486
28.5 324.296310899022
28.6 325.296384161728
28.7 326.296452670681
28.8 327.296515350633
28.9 328.296573409273
29 329.296628427984
29.1 330.296680322213
29.2 331.296729569648
29.3 332.296775866172
29.4 333.296819827476
29.5 334.296860700566
29.6 335.296897318214
29.7 336.296931504994
29.8 337.296964071851
29.9 338.296994544752
30 339.297022918418
};
\addplot [semithick, darkorange25512714]
table {%
0 -92.9297424950229
0.1 -89.4993706025743
0.2 -86.1189987101257
0.3 -82.7886268176771
0.4 -79.5082549252285
0.5 -76.2778830327799
0.6 -73.0975111403312
0.7 -69.9671392478826
0.8 -66.886767355434
0.9 -63.8563954629854
1 -60.8760235705367
1.1 -57.9456516780881
1.2 -55.0652797856394
1.3 -52.2276117498334
1.4 -49.4205176588487
1.5 -46.6393367327676
1.6 -43.8834002221326
1.7 -41.1514028115499
1.8 -38.4425006434761
1.9 -35.7560638683974
2 -33.0916999618704
2.1 -30.4492134477675
2.2 -27.8285792262797
2.3 -25.2299221113429
2.4 -22.6534900593908
2.5 -20.0996366273791
2.6 -17.568807361252
2.7 -15.0615212701801
2.8 -12.5783581480021
2.9 -10.1199458937316
3 -7.68695157009096
3.1 -5.28007303887941
3.2 -2.90002877328331
3.3 -0.547549678719985
3.4 1.77662517121967
3.5 4.07175307380884
3.6 6.33709479190062
3.7 8.57191687437388
3.8 10.7754940074317
3.9 12.947116602857
4 15.0860925722356
4.1 17.1917451438887
4.2 19.2634170810437
4.3 21.3005328429152
4.4 23.3026831554152
4.5 25.2696510026116
4.6 27.201408588333
4.7 29.0981013163918
4.8 30.9600272388638
4.9 32.7876198386745
5 34.5814267102153
5.1 36.342087970645
5.2 38.0703224272284
5.3 39.7669161284266
5.4 41.4327052744225
5.5 43.068566365852
5.6 44.6754079555654
5.7 46.2541592505084
5.8 47.8057635918706
5.9 49.3311702317577
6 50.8313301231601
6.1 52.3071919956354
6.2 53.7596953696746
6.3 55.189769315255
6.4 56.5983278240928
6.5 57.9862670495468
6.6 59.354464954047
6.7 60.7037777835579
6.8 62.0350396747992
6.9 63.3490611937074
7 64.646627695482
7.1 65.9285015959578
7.2 67.1954161357829
7.3 68.4480805053225
7.4 69.6871805340529
7.5 70.9133734327062
7.6 72.1272929608105
7.7 73.3295461680658
7.8 74.520716592427
7.9 75.7013638397755
8 76.8720226664426
8.1 78.0332053416256
8.2 79.1854002004578
8.3 80.3290750459791
8.4 81.4646761440605
8.5 82.5926290081999
8.6 83.7133396199713
8.7 84.8271946397936
8.8 85.9345628606832
8.9 87.0357931810946
9 88.131218593945
9.1 89.2211559504113
9.2 90.3059056880815
9.3 91.385754315531
9.4 92.4609720417856
9.5 93.5318147890643
9.6 94.5985274721484
9.7 95.6613419567982
9.8 96.7204770447702
9.9 97.7761386969921
10 98.8285230776329
10.1 99.8778169216189
10.2 100.92419630663
10.3 101.96782830094
10.4 103.00887064355
10.5 104.047472840067
10.6 105.083774661892
10.7 106.117909178295
10.8 107.150002411007
10.9 108.180172920157
11 109.208533179183
11.1 110.235188517124
11.2 111.260246657349
11.3 112.283835225084
11.4 113.306130110097
11.5 114.327379045274
11.6 115.347915352932
11.7 116.368173176217
11.8 117.388691408537
11.9 118.410113499546
12 119.433183120593
12.1 120.458732056729
12.2 121.487671884766
12.3 122.520986042979
12.4 123.559712217738
12.5 124.604928533383
12.6 125.657742146747
12.7 126.719274173978
12.8 127.790645709129
12.9 128.872956880236
13 129.967265080402
13.1 131.074561944882
13.2 132.195748646013
13.3 133.331621730393
13.4 134.482864213558
13.5 135.650037603021
13.6 136.833579369118
13.7 138.033802342704
13.8 139.250900475374
13.9 140.484948479037
14 141.735909358871
14.1 143.003641422166
14.2 144.287901640582
14.3 145.588357456413
14.4 146.904592133341
14.5 148.236114256981
14.6 149.582368290694
14.7 150.942740452924
14.8 152.316561010171
14.9 153.703085526778
15 155.101444125572
15.1 156.510603440687
15.2 157.929369541417
15.3 159.356418773427
15.4 160.790322702723
15.5 162.229569396932
15.6 163.672582582678
15.7 165.117737733292
15.8 166.563380741015
15.9 168.007839917413
16 169.449438974994
16.1 170.886544815127
16.2 172.317655513298
16.3 173.741459559403
16.4 175.156841795006
16.5 176.562873266386
16.6 177.958797610872
16.7 179.344011727925
16.8 180.718047098787
16.9 182.080556723812
17 183.431298801545
17.1 184.770123680047
17.2 186.096962426699
17.3 187.411815927053
17.4 188.714746066619
17.5 190.005863651754
17.6 191.285324177993
17.7 192.553322341325
17.8 193.810082176128
17.9 195.055853423299
18 196.290908203534
18.1 197.515532748119
18.2 198.730027964322
18.3 199.934704960972
18.4 201.129881786727
18.5 202.31588012231
18.6 203.493022362283
18.7 204.661633235654
18.8 205.82203569195
18.9 206.974546940939
19 208.11948211956
19.1 209.257152890545
19.2 210.387862803627
19.3 211.511909979094
19.4 212.629583718634
19.5 213.741166768797
19.6 214.846933362623
19.7 215.947148224551
19.8 217.042070496907
19.9 218.131946755236
20 219.217017381025
20.1 220.297516530961
20.2 221.373665200843
20.3 222.445676430423
20.4 223.513755588082
20.5 224.578100305003
20.6 225.638900189261
20.7 226.696334619361
20.8 227.750575610416
20.9 228.80178920859
21 229.850132841356
21.1 230.89575729931
21.2 231.93880662672
21.3 232.979417078468
21.4 234.017718539206
21.5 235.053835930223
21.6 236.087888073939
21.7 237.119985308941
21.8 238.150235353778
21.9 239.178739591704
22 240.205593195998
22.1 241.230887860734
22.2 242.254709999153
22.3 243.277143116217
22.4 244.298263984111
22.5 245.318146710866
22.6 246.336861507352
22.7 247.354474007046
22.8 248.371047705567
22.9 249.38664016555
23 250.40130783977
23.1 251.415105056941
23.2 252.428081097513
23.3 253.440283003828
23.4 254.451757226989
23.5 255.462545621002
23.6 256.472686269783
23.7 257.482218444828
23.8 258.491178394622
23.9 259.499598439045
24 260.507510161898
24.1 261.514943856207
24.2 262.521927156832
24.3 263.528488241419
24.4 264.534650960336
24.5 265.540438036729
24.6 266.545873265849
24.7 267.550976881577
24.8 268.555769718277
24.9 269.560269788328
25 270.564494376611
25.1 271.568460719353
25.2 272.572183748648
25.3 273.575677449044
25.4 274.578955753205
25.5 275.582032297806
25.6 276.584919047871
25.7 277.587627768578
25.8 278.590168882034
25.9 279.592553774434
26 280.594791535206
26.1 281.596890830188
26.2 282.598861942079
26.3 283.600710583409
26.4 284.602443388083
26.5 285.604068021628
26.6 286.605591539201
26.7 287.607019947919
26.8 288.60836019298
26.9 289.609617613024
27 290.610795580929
27.1 291.61189912208
27.2 292.61293340245
27.3 293.61390315835
27.4 294.614811412592
27.5 295.615662541804
27.6 296.616461890992
27.7 297.617211549546
27.8 298.617913284381
27.9 299.618571413104
28 300.619188712572
28.1 301.619766154158
28.2 302.620308236995
28.3 303.620816984387
28.4 304.621291835433
28.5 305.621736768579
28.6 306.622154837513
28.7 307.622545602631
28.8 308.622911326561
28.9 309.623254779644
29 310.623576796771
29.1 311.623877870014
29.2 312.624158694329
29.3 313.624422905021
29.4 314.624671292348
29.5 315.624903124318
29.6 316.625119323462
29.7 317.625321106443
29.8 318.625510782163
29.9 319.62568957753
30 320.625856929828
};
\addplot [semithick, darkorange25512714]
table {%
0 -141.078793138061
0.1 -137.682068286226
0.2 -134.335343434392
0.3 -131.038618582557
0.4 -127.791893730722
0.5 -124.595168878887
0.6 -121.448444027053
0.7 -118.351719175218
0.8 -115.304994323383
0.9 -112.308269471549
1 -109.361544619714
1.1 -106.464819767879
1.2 -103.618094916044
1.3 -100.82137006421
1.4 -98.074645212375
1.5 -95.3719096665064
1.6 -92.6935988848235
1.7 -90.0232323176256
1.8 -87.3567349310002
1.9 -84.6924585923006
2 -82.0297208821526
2.1 -79.3683441871028
2.2 -76.7084628052508
2.3 -74.0504297797536
2.4 -71.3947699589481
2.5 -68.7421560692414
2.6 -66.0933955510266
2.7 -63.4494187665908
2.8 -60.8112660914811
2.9 -58.1800703244376
3 -55.5570352687232
3.1 -52.9434057171143
3.2 -50.3404420842332
3.3 -47.7493950860341
3.4 -45.1714836415047
3.5 -42.607881038033
3.6 -40.0597114654984
3.7 -37.5280491976926
3.8 -35.0139211938306
3.9 -32.5183189020243
4 -30.0421993462569
4.1 -27.586486760138
4.2 -25.1520793839879
4.3 -22.7398531476037
4.4 -20.3506586115808
4.5 -17.9853158456407
4.6 -15.6446063199463
4.7 -13.329263963654
4.8 -11.039964545545
4.9 -8.77732005127071
5 -6.54187572176052
5.1 -4.33410325044826
5.2 -2.15439933714156
5.3 -0.00308715848318514
5.4 2.11958361458331
5.5 4.21343645474055
5.6 6.27836479237805
5.7 8.31432832540319
5.8 10.3213514088167
5.9 12.2995196890641
6 14.2489755531971
6.1 16.1699168689593
6.2 18.0625897629131
6.3 19.9272839444904
6.4 21.7643339159956
6.5 23.5741122165139
6.6 25.3570256823277
6.7 27.1135124106094
6.8 28.8440394062524
6.9 30.5490983337374
7 32.2292001678446
7.1 33.8848760729112
7.2 35.516673969078
7.3 37.1251504129056
7.4 38.7108744574817
7.5 40.2744257769597
7.6 41.8163875618202
7.7 43.3373481174092
7.8 44.8378964101912
7.9 46.3186215778642
8 47.78011317647
8.1 49.2229570557599
8.2 50.6477326794976
8.3 52.0550171077382
8.4 53.4453811028741
8.5 54.8193860079376
8.6 56.1775874365711
8.7 57.520529104389
8.8 58.8487456011377
8.9 60.1627635417238
9 61.463096292712
9.1 62.7502466767698
9.2 64.0247064756903
9.3 65.2869553776577
9.4 66.537460729448
9.5 67.7766762789356
9.6 69.0050439581552
9.7 70.2229948847181
9.8 71.430947436819
9.9 72.6293063412661
10 73.8184638101386
10.1 74.9987992751265
10.2 76.1706808630475
10.3 77.3344641991271
10.4 78.4904926817534
10.5 79.6390981262742
10.6 80.7806003609496
10.7 81.9153081927393
10.8 83.0435202468168
10.9 84.1655228159174
11 85.2815917196968
11.1 86.3919921958377
11.2 87.4969786464597
11.3 88.5967980025013
11.4 89.6916869908637
11.5 90.7818765156527
11.6 91.8675977008067
11.7 92.9490848554775
11.8 94.026581502807
11.9 95.1003464410099
12 96.1706603984706
12.1 97.2378300865122
12.2 98.3021925186025
12.3 99.3641212037394
12.4 100.424025857669
12.5 101.482352806074
12.6 102.539590356204
12.7 103.596270638874
12.8 104.652959765122
12.9 105.710259241192
13 106.768808555192
13.1 107.829273858851
13.2 108.892347211257
13.3 109.958737028067
13.4 111.02916042576
13.5 112.10434043471
13.6 113.184990525366
13.7 114.27180855118
13.8 115.365474853315
13.9 116.466641869955
14 117.575924979241
14.1 118.693902215566
14.2 119.821107326645
14.3 120.958025436557
14.4 122.105092037542
14.5 123.262688699149
14.6 124.431141971621
14.7 125.610722598908
14.8 126.80164664469
14.9 128.004073359113
15 129.218103330215
15.1 130.443778726442
15.2 131.681077021316
15.3 132.929903419426
15.4 134.190087477243
15.5 135.461380144873
15.6 136.743452593316
15.7 138.035898995358
15.8 139.338236925383
15.9 140.649905489286
16 141.970271321057
16.1 143.298634259463
16.2 144.634231899665
16.3 145.976250241563
16.4 147.323837762712
16.5 148.676118654723
16.6 150.032206758935
16.7 151.391220063093
16.8 152.752289998431
16.9 154.114567879047
17 155.477233875042
17.1 156.839503814648
17.2 158.200630637289
17.3 159.559910738743
17.4 160.916684041316
17.5 162.270333059225
17.6 163.620288353712
17.7 164.966027422162
17.8 166.307072784027
17.9 167.64299063429
18 168.973391468236
18.1 170.297929314477
18.2 171.616296371871
18.3 172.928224803742
18.4 174.233485880238
18.5 175.531885381609
18.6 176.823260951797
18.7 178.107481482981
18.8 179.384447562268
18.9 180.654087032387
19 181.916353422322
19.1 183.171223652419
19.2 184.4186958817
19.3 185.658787767096
19.4 186.891535680034
19.5 188.116993892324
19.6 189.335230081368
19.7 190.546327371514
19.8 191.750381413278
19.9 192.947496379113
20 194.137786789418
20.1 195.321377743556
20.2 196.498399095661
20.3 197.668986164592
20.4 198.833281579951
20.5 199.991433242641
20.6 201.143590780956
20.7 202.289907122088
20.8 203.430538303589
20.9 204.565640876441
21 205.695374816939
21.1 206.819895560083
21.2 207.939358001442
21.3 209.053921681616
21.4 210.16374225944
21.5 211.268971569061
21.6 212.369762692979
21.7 213.466267294093
21.8 214.558634437752
21.9 215.647010275843
22 216.731536608984
22.1 217.81235316654
22.2 218.889597464695
22.3 219.963404763691
22.4 221.03390589347
22.5 222.101226253509
22.6 223.165489797052
22.7 224.226818795079
22.8 225.285330965597
22.9 226.341138646943
23 227.394352546263
23.1 228.445080950842
23.2 229.493427017446
23.3 230.5394905109
23.4 231.583368542745
23.5 232.625154839853
23.6 233.66493937457
23.7 234.702808458343
23.8 235.738846839567
23.9 236.773136096739
24 237.805753782357
24.1 238.8367746523
24.2 239.866271085168
24.3 240.894312439144
24.4 241.920964515926
24.5 242.94629074738
24.6 243.970353214238
24.7 244.993211203195
24.8 246.014920681156
24.9 247.035534779511
25 248.055105665748
25.1 249.073683793194
25.2 250.091315146741
25.3 251.108046290174
25.4 252.123921203708
25.5 253.13897974232
25.6 254.153261700028
25.7 255.166804758498
25.8 256.179645563512
25.9 257.191819629285
26 258.203359701867
26.1 259.21429608089
26.2 260.224659736986
26.3 261.234479382226
26.4 262.243782532065
26.5 263.252594709367
26.6 264.260940467316
26.7 265.268844373411
26.8 266.276328269833
26.9 267.283412731735
27 268.290118462545
27.1 269.296466728754
27.2 270.302475035921
27.3 271.308160044062
27.4 272.313537871796
27.5 273.318624732196
27.6 274.323437579008
27.7 275.327989662055
27.8 276.332294553922
27.9 277.336365586887
28 278.340215152504
28.1 279.343855125891
28.2 280.347295188287
28.3 281.350546100725
28.4 282.353619863378
28.5 283.356526140424
28.6 284.35927225459
28.7 285.36186717405
28.8 286.364318838045
28.9 287.366633946846
29 288.368820738754
29.1 289.370888266187
29.2 290.372841257063
29.3 291.374683655151
29.4 292.376423295476
29.5 293.37806605407
29.6 294.379617208172
29.7 295.381081963321
29.8 296.382463499881
29.9 297.383767796148
30 298.384999973989
};
\addplot [semithick, darkorange25512714]
table {%
0 -201.408623328161
0.1 -198.065744157248
0.2 -194.698684326919
0.3 -191.310226635298
0.4 -187.902970578064
0.5 -184.479344486126
0.6 -181.041618359577
0.7 -177.591914604307
0.8 -174.1322161897
0.9 -170.664377388855
1 -167.190135258831
1.1 -163.711126054666
1.2 -160.228927845283
1.3 -156.7452054765
1.4 -153.26228647953
1.5 -149.785382481982
1.6 -146.327810726886
1.7 -142.909519797889
1.8 -139.541068223833
1.9 -136.222616649778
2 -132.952220857344
2.1 -129.725914021361
2.2 -126.540215413057
2.3 -123.392317405265
2.4 -120.279629660746
2.5 -117.199783772896
2.6 -114.150629919356
2.7 -111.130227376383
2.8 -108.13684206461
2.9 -105.168937461591
3 -102.225167869365
3.1 -99.3043708008122
3.2 -96.4055556614238
3.3 -93.5278949906849
3.4 -90.6707125032507
3.5 -87.833467194822
3.6 -85.0157436342681
3.7 -82.2172387070491
3.8 -79.4377498745381
3.9 -76.6771637880884
4 -73.935444602829
4.1 -71.2126311226985
4.2 -68.5088281788239
4.3 -65.8241969335212
4.4 -63.1589503483056
4.5 -60.5133494742358
4.6 -57.8876938863184
4.7 -55.2823184147699
4.8 -52.6975872622399
4.9 -50.1338886764315
5 -47.5916278899211
5.1 -45.0712167334012
5.2 -42.5730741013322
5.3 -40.0976200371779
5.4 -37.6452640936001
5.5 -35.2164059052509
5.6 -32.8114287737289
5.7 -30.4306957745803
5.8 -28.0745470147042
5.9 -25.7432972986577
6 -23.4372320840647
6.1 -21.1566038438016
6.2 -18.9016348616974
6.3 -16.6725125567754
6.4 -14.4693916159582
6.5 -12.292389808383
6.6 -10.141590281944
6.7 -8.01704125203789
6.8 -5.91875472503366
6.9 -3.84670888334294
7 -1.80084867144089
7.1 0.218913993879815
7.2 2.2126992436598
7.3 4.18065604014369
7.4 6.12296561935306
7.5 8.03983632153525
7.6 9.93150213886504
7.7 11.798221626549
7.8 13.6402763507178
7.9 15.4579703361183
8 17.2516291143715
8.1 19.0215973739825
8.2 20.7682341486128
8.3 22.4919153567128
8.4 24.1930338252681
8.5 25.8719918781063
8.6 27.5292031504184
8.7 29.165093962467
8.8 30.7800961359069
8.9 32.3746488514313
9 33.9491985638711
9.1 35.5041963807991
9.2 37.0400965063609
9.3 38.5573566469231
9.4 40.0564349469538
9.5 41.5377905201312
9.6 43.0018828979751
9.7 44.4491685473412
9.8 45.880103326368
9.9 47.2951406350128
10 48.6947291246485
10.1 50.0793141042199
10.2 51.4493365416301
10.3 52.8052315541283
10.4 54.147428713005
10.5 55.4763509692119
10.6 56.7924146641441
10.7 58.0960296914237
10.8 59.38760159337
10.9 60.667524217671
11 61.9361840552992
11.1 63.1939624232034
11.2 64.4412288825635
11.3 65.6783475592151
11.4 66.9056745093498
11.5 68.1235552725722
11.6 69.3323272469114
11.7 70.5323202024727
11.8 71.7238580113727
11.9 72.9072573514081
12 74.0828328039464
12.1 75.2508943774063
12.2 76.4117501639587
12.3 77.5657112997787
12.4 78.7130927322935
12.5 79.8542145670265
12.6 80.9894046999174
12.7 82.1190051491296
12.8 83.243368685093
12.9 84.3628613075099
13 85.4778663938537
13.1 86.5887844752696
13.2 87.6960355037951
13.3 88.800061081308
13.4 89.9013198529859
13.5 91.000288007392
13.6 92.0974615133552
13.7 93.193351752989
13.8 94.2884819259503
13.9 95.3833900849498
14 96.4786238948812
14.1 97.5747336105992
14.2 98.6722749348029
14.3 99.7718037930456
14.4 100.873870250368
14.5 101.979018408869
14.6 103.087780163662
14.7 104.200674561875
14.8 105.318205551189
14.9 106.440855653549
15 107.569084478791
15.1 108.703326164042
15.2 109.843987710218
15.3 110.991447481846
15.4 112.146050472196
15.5 113.308103696984
15.6 114.47787700483
15.7 115.655597389963
15.8 116.841444839193
15.9 118.035553274145
16 119.238008378749
16.1 120.448844001929
16.2 121.668041691199
16.3 122.895530652381
16.4 124.131184339736
16.5 125.374825709235
16.6 126.626229139635
16.7 127.88511928038
16.8 129.151178041896
16.9 130.424048727459
17 131.703336855414
17.1 132.988616015031
17.2 134.279435541636
17.3 135.575324068889
17.4 136.875792001087
17.5 138.180336064987
17.6 139.488445918997
17.7 140.799605098672
17.8 142.113298041547
17.9 143.429011260598
18 144.746234530407
18.1 146.06446819214
18.2 147.383222685969
18.3 148.702020514187
18.4 150.020400613902
18.5 151.33791649965
18.6 152.654139477846
18.7 153.968659876098
18.8 155.28108783424
18.9 156.591056278247
19 157.898217065766
19.1 159.202241822725
19.2 160.502825438496
19.3 161.799685518223
19.4 163.092559318063
19.5 164.381207161569
19.6 165.665408906701
19.7 166.944963880452
19.8 168.219693140906
19.9 169.489438751228
20 170.754058510916
20.1 172.013428313921
20.2 173.267443637078
20.3 174.516015698093
20.4 175.75907279814
20.5 176.996558525882
20.6 178.228429675653
20.7 179.454657526664
20.8 180.675227400711
20.9 181.890133836703
21 183.099384381373
21.1 184.302999767285
21.2 185.501008668832
21.3 186.693446867057
21.4 187.880361254067
21.5 189.061806827633
21.6 190.23784397624
21.7 191.408541906551
21.8 192.573973451045
21.9 193.734216072077
22 194.889355382631
22.1 196.039479124051
22.2 197.184679034356
22.3 198.325050741527
22.4 199.4606918848
22.5 200.59170312387
22.6 201.718187121334
22.7 202.840247983094
22.8 203.957990752671
22.9 205.071520786995
23 206.180944410527
23.1 207.286369129837
23.2 208.387903160105
23.3 209.485653322229
23.4 210.579725951103
23.5 211.670226406699
23.6 212.757259130588
23.7 213.840927783327
23.8 214.921334647743
23.9 215.998581436278
24 217.072769171162
24.1 218.143997747914
24.2 219.212362086322
24.3 220.277956378719
24.4 221.340874478125
24.5 222.401207795861
24.6 223.459046406463
24.7 224.514478753438
24.8 225.567589577145
24.9 226.61846217926
25 227.667177201747
25.1 228.7138133778
25.2 229.758448774375
25.3 230.801158282967
25.4 231.842013972919
25.5 232.88108811381
25.6 233.918450416137
25.7 234.954165643392
25.8 235.988299156133
25.9 237.0209137091
26 238.052068907668
26.1 239.081824322473
26.2 240.110237197978
26.3 241.137361304996
26.4 242.163250531359
26.5 243.187956546434
26.6 244.211527405887
26.7 245.234011031925
26.8 246.255453815058
26.9 247.275900000605
27 248.295392218624
27.1 249.313971907832
27.2 250.331678021249
27.3 251.348548385791
27.4 252.364619933666
27.5 253.379927205078
27.6 254.394504908022
27.7 255.408384679979
27.8 256.421597054064
27.9 257.43417381481
28 258.446143689417
28.1 259.457533147116
28.2 260.468368924981
28.3 261.478676924242
28.4 262.488479136418
28.5 263.497799046542
28.6 264.50666064211
28.7 265.5150867738
28.8 266.523096889931
28.9 267.530708022097
29 268.537940348095
29.1 269.544811989605
29.2 270.551339337369
29.3 271.557539061673
29.4 272.56342831609
29.5 273.569020996452
29.6 274.574330047027
29.7 275.579370450826
29.8 276.584155903371
29.9 277.588698172565
30 278.5930080576
};
\addplot [semithick, darkorange25512714]
table {%
0 -244.523368828223
0.1 -241.898985097909
0.2 -239.324601367595
0.3 -236.800217637281
0.4 -234.316672764632
0.5 -231.844445226497
0.6 -229.361552170718
0.7 -226.866293604975
0.8 -224.358819953071
0.9 -221.839652654233
1 -219.309394868326
1.1 -216.768665904312
1.2 -214.218084433471
1.3 -211.658267165804
1.4 -209.089829533394
1.5 -206.513403298673
1.6 -203.929709285707
1.7 -201.339755057861
1.8 -198.744984630833
1.9 -196.147008808464
2 -193.547326964663
2.1 -190.947282154381
2.2 -188.348022758953
2.3 -185.750527855977
2.4 -183.155634773959
2.5 -180.564053763326
2.6 -177.976386622194
2.7 -175.393140426827
2.8 -172.81473365186
2.9 -170.241510678014
3 -167.673753549338
3.1 -165.11168830481
3.2 -162.555496091734
3.3 -160.005320829787
3.4 -157.461275485961
3.5 -154.923447539503
3.6 -152.391901986064
3.7 -149.866689785203
3.8 -147.347852436311
3.9 -144.835421953661
4 -142.329424680914
4.1 -139.82988602878
4.2 -137.336830019021
4.3 -134.850281436094
4.4 -132.370267661619
4.5 -129.896818776713
4.6 -127.429969678843
4.7 -124.969759171696
4.8 -122.516232781065
4.9 -120.069443559572
5 -117.629450686784
5.1 -115.196318129647
5.2 -112.77011523742
5.3 -110.350919269244
5.4 -107.938812559836
5.5 -105.533879127591
5.6 -103.136208270691
5.7 -100.745894770117
5.8 -98.3630346977335
5.9 -95.9877249059821
6 -93.6200636494482
6.1 -91.2601505582216
6.2 -88.9080845644503
6.3 -86.5639629848778
6.4 -84.2278809191043
6.5 -81.8999304884551
6.6 -79.5801999689445
6.7 -77.2687741582734
6.8 -74.9657329741289
6.9 -72.6711495363579
7 -70.3850932590408
7.1 -68.1076274088293
7.2 -65.8388064822986
7.3 -63.5786798469555
7.4 -61.3272901571622
7.5 -59.084670023463
7.6 -56.8508445309117
7.7 -54.6258329718276
7.8 -52.4096470302757
7.9 -50.2022889631747
8 -48.0037530671346
8.1 -45.8140269255068
8.2 -43.633089127765
8.3 -41.4609104725569
8.4 -39.2974545886408
8.5 -37.1426777944244
8.6 -34.9965293161133
8.7 -32.8589507870679
8.8 -30.7298780057194
8.9 -28.6092406760294
9 -26.4969610312314
9.1 -24.3929555507623
9.2 -22.2971361699114
9.3 -20.2094088057836
9.4 -18.1296733664676
9.5 -16.0578271750174
9.6 -13.9937627266102
9.7 -11.93736801685
9.8 -9.88852767762637
9.9 -7.84712223818084
10 -5.81302980569219
10.1 -3.78612501031661
10.2 -1.76628109339909
10.3 0.24663134734043
10.4 2.25274463888643
10.5 4.25219237181646
10.6 6.24510938486381
10.7 8.23162989360995
10.8 10.2118886683092
10.9 12.1860225069761
11 14.1541697217279
11.1 16.1164684427118
11.2 18.0730563647645
11.3 20.0240711332013
11.4 21.9696492309258
11.5 23.9099267017326
11.6 25.8450385180523
11.7 27.7751179373827
11.8 29.7002975017266
11.9 31.6207065940911
12 33.5364686685257
12.1 35.4476879364498
12.2 37.3543903799406
12.3 39.2563054758337
12.4 41.1520680116067
12.5 43.0369086626126
12.6 44.8999210315937
12.7 46.7280798631023
12.8 48.5143077833032
12.9 50.2579191372122
13 51.9606030660185
13.1 53.6245669096522
13.2 55.2520475326256
13.3 56.8451963386499
13.4 58.4060594024252
13.5 59.9365801032681
13.6 61.4386040901376
13.7 62.9138880059913
13.8 64.3641050626061
13.9 65.7908517976557
14 67.1956561330115
14.1 68.5799805983025
14.2 69.9452262756018
14.3 71.2927381130472
14.4 72.6238091516054
14.5 73.9396838357151
14.6 75.2415605674982
14.7 76.5305949318011
14.8 77.8078992431355
14.9 79.0745442441881
15 80.3315651692969
15.1 81.5799586270345
15.2 82.8206824067605
15.3 84.0546602144588
15.4 85.2827810041598
15.5 86.5058981377206
15.6 87.7248288190489
15.7 88.9403541355523
15.8 90.1532194401849
15.9 91.3641334006808
16 92.5737694991866
16.1 93.7827622910555
16.2 94.9917066822826
16.3 96.2011579666005
16.4 97.4116318094973
16.5 98.6236034956729
16.6 99.8375038803964
16.7 101.053721758931
16.8 102.272605793995
16.9 103.494460127541
17 104.719542615827
17.1 105.948072312005
17.2 107.18022743038
17.3 108.416142445666
17.4 109.65591190346
17.5 110.899593967542
17.6 112.147211397618
17.7 113.39874997802
17.8 114.65416174305
17.9 115.913368430394
18 117.176263683911
18.1 118.44271538319
18.2 119.712566889271
18.3 120.985638655943
18.4 122.261731944841
18.5 123.540627763216
18.6 124.822092285026
18.7 126.105880350024
18.8 127.391733885306
18.9 128.67938682317
19 129.968565356972
19.1 131.258990976553
19.2 132.550381420114
19.3 133.842451847489
19.4 135.134917265868
19.5 136.427492731902
19.6 137.719897745378
19.7 139.01185412554
19.8 140.303087338468
19.9 141.593330429252
20 142.882321898829
20.1 144.169808159765
20.2 145.455544502324
20.3 146.739294213513
20.4 148.020830617124
20.5 149.299936671305
20.6 150.576405069453
20.7 151.850040625835
20.8 153.120656259768
20.9 154.388077776339
21 155.65214357912
21.1 156.91269923886
21.2 158.169603368387
21.3 159.422726829484
21.4 160.67195009662
21.5 161.91716446885
21.6 163.15827249579
21.7 164.395187586074
21.8 165.627831208484
21.9 166.856134318676
22 168.080040461035
22.1 169.299502743882
22.2 170.514480799489
22.3 171.724942385426
22.4 172.930865252641
22.5 174.132235653166
22.6 175.329046449511
22.7 176.521295669476
22.8 177.708990055801
22.9 178.892145471473
23 180.070780537374
23.1 181.244919530174
23.2 182.414594255747
23.3 183.579839785134
23.4 184.740697017733
23.5 185.897211151957
23.6 187.049430992862
23.7 188.197409588752
23.8 189.341202166665
23.9 190.480867914297
24 191.616469625443
24.1 192.748071256998
24.2 193.875739691066
24.3 194.999543493864
24.4 196.119552508835
24.5 197.235839956938
24.6 198.348478425274
24.7 199.457542437298
24.8 200.56310825716
24.9 201.665250854493
25 202.764047878456
25.1 203.859576119004
25.2 204.951911844461
25.3 206.041133499807
25.4 207.127318309342
25.5 208.210542294297
25.6 209.290882863062
25.7 210.368417142499
25.8 211.443219728593
25.9 212.515364335071
26 213.584924135234
26.1 214.651974289226
26.2 215.716587498337
26.3 216.778833606485
26.4 217.83878303863
26.5 218.896504236242
26.6 219.952065745372
26.7 221.005535125059
26.8 222.056976922399
26.9 223.10645576355
27 224.154035312547
27.1 225.19977583811
27.2 226.243737349329
27.3 227.285981191958
27.4 228.326565895623
27.5 229.365546412249
27.6 230.402976455616
27.7 231.43890804766
27.8 232.473396164192
27.9 233.506492564154
28 234.538244853351
28.1 235.568700490973
28.2 236.597905953639
28.3 237.625907902552
28.4 238.652750325988
28.5 239.678476347044
28.6 240.703128108503
28.7 241.726745297612
28.8 242.749366347987
28.9 243.771030352865
29 244.791773844625
29.1 245.811631101512
29.2 246.830636792474
29.3 247.84882503486
29.4 248.866227416576
29.5 249.882875088385
29.6 250.898797329955
29.7 251.914022277863
29.8 252.928579121764
29.9 253.942495803666
30 254.95579772511
};
\addplot [semithick, darkorange25512714]
table {%
0 -307.089206646948
0.1 -303.848935111119
0.2 -300.658663575291
0.3 -297.518392039462
0.4 -294.428120503634
0.5 -291.386478720126
0.6 -288.390369946866
0.7 -285.436422410212
0.8 -282.521458562739
0.9 -279.642524392752
1 -276.796882245166
1.1 -273.981994450253
1.2 -271.195510248114
1.3 -268.435256155619
1.4 -265.699221644446
1.5 -262.985548471389
1.6 -260.292520879716
1.7 -257.618555799618
1.8 -254.962200958271
1.9 -252.322138501652
2 -249.69717521222
2.1 -247.086232061592
2.2 -244.488336989185
2.3 -241.902608941483
2.4 -239.328248495301
2.5 -236.764530725659
2.6 -234.210796279933
2.7 -231.666444816488
2.8 -229.130928120737
2.9 -226.603744133535
3 -224.084434124783
3.1 -221.572576779996
3.2 -219.067784053404
3.3 -216.569699360003
3.4 -214.077993312097
3.5 -211.592362454222
3.6 -209.112525724623
3.7 -206.638222722126
3.8 -204.169213656018
3.9 -201.705274340071
4 -199.246196586228
4.1 -196.791789173522
4.2 -194.341871829016
4.3 -191.896276889507
4.4 -189.454851652487
4.5 -187.017455007707
4.6 -184.583955094478
4.7 -182.15422792705
4.8 -179.728160292172
4.9 -177.305648498235
5 -174.886596264662
5.1 -172.470915285752
5.2 -170.058524756322
5.3 -167.649351921281
5.4 -165.243329680017
5.5 -162.840396756024
5.6 -160.440499263219
5.7 -158.043589267554
5.8 -155.649623228627
5.9 -153.258562864964
6 -150.870376538656
6.1 -148.485035567638
6.2 -146.102514094696
6.3 -143.722791434341
6.4 -141.345850818862
6.5 -138.971678502984
6.6 -136.600262982127
6.7 -134.231595426803
6.8 -131.865670664222
6.9 -129.502485084719
7 -127.142036752528
7.1 -124.784326489732
7.2 -122.429356083783
7.3 -120.07712735039
7.4 -117.727643082728
7.5 -115.380907247906
7.6 -113.036923820422
7.7 -110.695698293248
7.8 -108.357236165574
7.9 -106.021541353842
8 -103.688618596947
8.1 -101.358473131057
8.2 -99.0311086789565
8.3 -96.7065279321773
8.4 -94.3847322311662
8.5 -92.0657213051473
8.6 -89.7494946290225
8.7 -87.4360513262783
8.8 -85.1253888879287
8.9 -82.8175049788007
9 -80.5123959910664
9.1 -78.2100543716856
9.2 -75.910472165939
9.3 -73.6136412796101
9.4 -71.3195510162124
9.5 -69.0281894233957
9.6 -66.7395422756155
9.7 -64.4535940646139
9.8 -62.1703292243563
9.9 -59.8897292725534
10 -57.61177473839
10.1 -55.3364464691633
10.2 -53.0637226981013
10.3 -50.7935791588579
10.4 -48.5259909406469
10.5 -46.2609321209459
10.6 -43.9983761380778
10.7 -41.7382948633575
10.8 -39.4806603928053
10.9 -37.2254434645181
11 -34.9726124062539
11.1 -32.7221342311702
11.2 -30.4739757810165
11.3 -28.2281043994036
11.4 -25.984485513539
11.5 -23.7430846474029
11.6 -21.5038657152117
11.7 -19.2667917876034
11.8 -17.0318254957878
11.9 -14.7989287440565
12 -12.5680652749132
12.1 -10.3391987539383
12.2 -8.11229237187246
12.3 -5.88731160523585
12.4 -3.66422982531055
12.5 -1.44305255704445
12.6 0.776109717091176
12.7 2.99291340383437
12.8 5.2067495338528
12.9 7.41689629778677
13 9.62266804709281
13.1 11.82346104004
13.2 14.0187620947301
13.3 16.2081444580317
13.4 18.391256707922
13.5 20.5678160277247
13.6 22.737602716324
13.7 24.9004535762042
13.8 27.0562557788548
13.9 29.2049399047933
14 31.3464738849994
14.1 33.4808528989402
14.2 35.6080708936188
14.3 37.7280187576375
14.4 39.8400893374722
14.5 41.9417354784759
14.6 44.0247221769391
14.7 46.0729656252668
14.8 48.0738926678182
14.9 50.0248197103697
15 51.9257467529211
15.1 53.7766737954725
15.2 55.5776008380239
15.3 57.3285278805753
15.4 59.0294549231267
15.5 60.680381965678
15.6 62.283431284299
15.7 63.8451671896587
15.8 65.3727095812083
15.9 66.8705355773771
16 68.3418248740941
16.1 69.789123114321
16.2 71.2146342644324
16.3 72.6203491275708
16.4 74.0081033181138
16.5 75.3796013893454
16.6 76.736432773279
16.7 78.0800854921927
16.8 79.4119480659043
16.9 80.7333149953091
17 82.0453937678921
17.1 83.3493091472162
17.2 84.6461042358044
17.3 85.9367468568452
17.4 87.2221322047931
17.5 88.5030824554913
17.6 89.7803542035635
17.7 91.0546403702239
17.8 92.3265718783325
17.9 93.5967182357302
18 94.8655932188615
18.1 96.1336566473835
18.2 97.401315123146
18.3 98.6689262696025
18.4 99.9367995545992
18.5 101.205199552012
18.6 102.474349769468
18.7 103.744432427958
18.8 105.015590575449
18.9 106.287932769464
19 107.561533802384
19.1 108.836437130752
19.2 110.112656686628
19.3 111.390180694487
19.4 112.668972892229
19.5 113.948972890034
19.6 115.23010086053
19.7 116.512258067581
19.8 117.795329721436
19.9 119.079185812885
20 120.363683521414
20.1 121.648668207443
20.2 122.933976262596
20.3 124.219436749642
20.4 125.504870348128
20.5 126.790093556431
20.6 128.074919904718
20.7 129.359160265903
20.8 130.642622614988
20.9 131.92511572582
21 133.206449966548
21.1 134.486437242082
21.2 135.764890528942
21.3 137.041624564129
21.4 138.316459809883
21.5 139.589222121715
21.6 140.859744285402
21.7 142.127864104687
21.8 143.393423335452
21.9 144.656271208282
22 145.916263969407
22.1 147.173264883758
22.2 148.427145783252
22.3 149.677784233049
22.4 150.925064606214
22.5 152.168882545647
22.6 153.409141245123
22.7 154.645749143568
22.8 155.878623050366
22.9 157.107687798036
23 158.33287502506
23.1 159.554125168156
23.2 160.771386379801
23.3 161.984612491354
23.4 163.193765453827
23.5 164.398814905025
23.6 165.599735277898
23.7 166.796508960521
23.8 167.989123310397
23.9 169.17757183356
24 170.361856195988
24.1 171.541980540139
24.2 172.717953524312
24.3 173.889790582747
24.4 175.057512465992
24.5 176.221143872845
24.6 177.380714163777
24.7 178.536256024659
24.8 179.68780558413
24.9 180.835403651074
25 181.97909294151
25.1 183.118918480131
25.2 184.254928845522
25.3 185.387176303491
25.4 186.515714994211
25.5 187.640601484618
25.6 188.761893352461
25.7 189.879648885732
25.8 190.99392965772
25.9 192.10479898094
26 193.212321626084
26.1 194.316562645243
26.2 195.41758587453
26.3 196.515456933451
26.4 197.610243326645
26.5 198.702012211972
26.6 199.790831272442
26.7 200.876767338171
26.8 201.959887979571
26.9 203.040260237172
27 204.117951421639
27.1 205.193028393106
27.2 206.265557303588
27.3 207.335603338929
27.4 208.40323358139
27.5 209.468514135291
27.6 210.531507311943
27.7 211.592277662578
27.8 212.650888087828
27.9 213.70739886295
28 214.761869798622
28.1 215.814360567313
28.2 216.864932030059
28.3 217.913643410822
28.4 218.960550957541
28.5 220.005709765992
28.6 221.049174241991
28.7 222.090997776307
28.8 223.131231697798
28.9 224.169928328871
29 225.207140082949
29.1 226.242914414754
29.2 227.27729724759
29.3 228.310337105085
29.4 229.34208042173
29.5 230.372570503787
29.6 231.401851023648
29.7 232.429964004612
29.8 233.45694955182
29.9 234.482848313302
30 235.507699189865
};
\end{axis}

\end{tikzpicture}


==> tikz/scability_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={ Time (s)},
xmajorgrids,
xmin=-2.5, xmax=31.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ Position (m)},
ymajorgrids,
ymin=-401.626456464417, ymax=444.675935880049,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 2.97499999994269
0.2 5.89999999977897
0.3 8.77499999960058
0.4 11.5999999994182
0.5 14.3749999992342
0.6 17.0999999990494
0.7 19.7749999988642
0.8 22.3999999986787
0.9 24.974999998493
1 27.4999999983071
1.1 29.9749999981212
1.2 32.3999999979353
1.3 34.7749999977492
1.4 37.0999999975632
1.5 39.3749999973771
1.6 41.5999999971909
1.7 43.7749999970048
1.8 45.8999999968187
1.9 47.9749999966325
2 49.9999999964463
2.1 51.9749999962601
2.2 53.8999999960739
2.3 55.7749999958877
2.4 57.5999999957015
2.5 59.3749999955153
2.6 61.099999995329
2.7 62.7749999951428
2.8 64.3999999949566
2.9 65.9749999947704
3 67.4999999945841
3.1 68.9749999943979
3.2 70.3999999942117
3.3 71.7749999940255
3.4 73.0999999938393
3.5 74.3749999936531
3.6 75.5999999934669
3.7 76.7749999932807
3.8 77.8999999930945
3.9 78.9749999929083
4 79.9999999927221
4.1 80.9999999927221
4.2 81.9999999927221
4.3 82.9999999927221
4.4 83.9999999927221
4.5 84.9999999927221
4.6 85.9999999927221
4.7 86.9999999927221
4.8 87.9999999927221
4.9 88.9999999927221
5 89.9999999927221
5.1 90.9999999927221
5.2 91.9999999927221
5.3 92.9999999927221
5.4 93.9999999927221
5.5 94.9999999927221
5.6 95.9999999927221
5.7 96.9999999927221
5.8 97.9999999927221
5.9 98.9999999927221
6 99.9999999927221
6.1 100.999999992722
6.2 101.999999992722
6.3 102.999999992722
6.4 103.999999992722
6.5 104.999999992722
6.6 105.999999992722
6.7 106.999999992722
6.8 107.999999992722
6.9 108.999999992722
7 109.999999992722
7.1 110.999999992722
7.2 111.999999992722
7.3 112.999999992722
7.4 113.999999992722
7.5 114.999999992722
7.6 115.999999992722
7.7 116.999999992722
7.8 117.999999992722
7.9 118.999999992722
8 119.999999992722
8.1 120.999999992722
8.2 121.999999992722
8.3 122.999999992722
8.4 123.999999992722
8.5 124.999999992722
8.6 125.999999992722
8.7 126.999999992722
8.8 127.999999992722
8.9 128.999999992722
9 129.999999992722
9.1 130.999999992722
9.2 131.999999992722
9.3 132.999999992722
9.4 133.999999992722
9.5 134.999999992722
9.6 135.999999992722
9.7 136.999999992722
9.8 137.999999992722
9.9 138.999999992722
10 139.999999992722
10.1 140.999999992722
10.2 141.999999992722
10.3 142.999999992722
10.4 143.999999992722
10.5 144.999999992722
10.6 145.999999992722
10.7 146.999999992722
10.8 147.999999992722
10.9 148.999999992722
11 150.002262514846
11.1 151.013782210304
11.2 152.043418730373
11.3 153.098853998171
11.4 154.18665442526
11.5 155.312336751908
11.6 156.480436965721
11.7 157.694578866737
11.8 158.95753788239
11.9 160.270496898044
12 161.633455913698
12.1 163.046414929352
12.2 164.509373945006
12.3 166.02233296066
12.4 167.585291976314
12.5 169.198250991967
12.6 170.861210007621
12.7 172.573280874888
12.8 174.332516690151
12.9 176.136675532615
13 177.983260550815
13.1 179.869519770706
13.2 181.792467004003
13.3 183.74891175738
13.4 185.735493308274
13.5 187.748718834861
13.6 189.785000219711
13.7 191.840692374542
13.8 193.912131074057
13.9 195.99566897674
14 198.087709996413
14.1 200.184740916713
14.2 202.283362664783
14.3 204.380317593613
14.4 206.472509816482
14.5 208.557005221024
14.6 210.630956290174
14.7 212.691273834213
14.8 214.733756368328
14.9 216.75181519622
15 218.735526856507
15.1 220.6741319991
15.2 222.562737141693
15.3 224.401342284287
15.4 226.18994742688
15.5 227.928552569473
15.6 229.617157712067
15.7 231.25576285466
15.8 232.844367997253
15.9 234.382973139847
16 235.87157828244
16.1 237.310183425033
16.2 238.698788567627
16.3 240.03739371022
16.4 241.325998852813
16.5 242.564603995407
16.6 243.753209138
16.7 244.891814280593
16.8 245.980419423187
16.9 247.01902456578
17 248.025827137119
17.1 249.025827137119
17.2 250.025827137119
17.3 251.025827137119
17.4 252.025827137119
17.5 253.025827137119
17.6 254.025827137119
17.7 255.025827137119
17.8 256.025827137119
17.9 257.025827137119
18 258.025827137119
18.1 259.025827137119
18.2 260.025827137119
18.3 261.025827137119
18.4 262.025827137119
18.5 263.025827137119
18.6 264.025827137119
18.7 265.025827137119
18.8 266.025827137119
18.9 267.025827137119
19 268.025827137119
19.1 269.025827137119
19.2 270.025827137119
19.3 271.025827137119
19.4 272.025827137119
19.5 273.025827137119
19.6 274.025827137119
19.7 275.025827137119
19.8 276.025827137119
19.9 277.025827137119
20 278.025827137119
20.1 279.025827137119
20.2 280.025827137119
20.3 281.025827137119
20.4 282.025827137119
20.5 283.025827137119
20.6 284.025827137119
20.7 285.025827137119
20.8 286.025827137119
20.9 287.025827137119
21 288.025827137119
21.1 289.025827137119
21.2 290.025827137119
21.3 291.025827137119
21.4 292.025827137119
21.5 293.025827137119
21.6 294.025827137119
21.7 295.025827137119
21.8 296.025827137119
21.9 297.025827137119
22 298.025827137119
22.1 299.025827137119
22.2 300.025827137119
22.3 301.025827137119
22.4 302.025827137119
22.5 303.025827137119
22.6 304.025827137119
22.7 305.025827137119
22.8 306.025827137119
22.9 307.025827137119
23 308.025827137119
23.1 309.025827137119
23.2 310.025827137119
23.3 311.025827137119
23.4 312.025827137119
23.5 313.025827137119
23.6 314.025827137119
23.7 315.025827137119
23.8 316.025827137119
23.9 317.025827137119
24 318.025827137119
24.1 319.025827137119
24.2 320.025827137119
24.3 321.025827137119
24.4 322.025827137119
24.5 323.025827137119
24.6 324.025827137119
24.7 325.025827137119
24.8 326.025827137119
24.9 327.025827137119
25 328.025827137119
25.1 329.025827137119
25.2 330.025827137119
25.3 331.025827137119
25.4 332.025827137119
25.5 333.025827137119
25.6 334.025827137119
25.7 335.025827137119
25.8 336.025827137119
25.9 337.025827137119
26 338.025827137119
26.1 339.025827137119
26.2 340.025827137119
26.3 341.025827137119
26.4 342.025827137119
26.5 343.025827137119
26.6 344.025827137119
26.7 345.025827137119
26.8 346.025827137119
26.9 347.025827137119
27 348.025827137119
27.1 349.025827137119
27.2 350.025827137119
27.3 351.025827137119
27.4 352.025827137119
27.5 353.025827137119
27.6 354.025827137119
27.7 355.025827137119
27.8 356.025827137119
27.9 357.025827137119
28 358.025827137119
28.1 359.025827137119
28.2 360.025827137119
28.3 361.025827137119
28.4 362.025827137119
28.5 363.025827137119
28.6 364.025827137119
28.7 365.025827137119
28.8 366.025827137119
28.9 367.025827137119
29 368.025827137119
29.1 369.025827137119
29.2 370.025827137119
29.3 371.025827137119
29.4 372.025827137119
29.5 373.025827137119
29.6 374.025827137119
29.7 375.025827137119
29.8 376.025827137119
29.9 377.025827137119
30 378.025827137119
};
\addplot [semithick, darkorange25512714]
table {%
0 -45.4197251542176
0.1 -42.383485552076
0.2 -39.3972459499345
0.3 -36.4610063477928
0.4 -33.5747667456512
0.5 -30.7385271435095
0.6 -27.9522875413677
0.7 -25.2160479392259
0.8 -22.5298083370841
0.9 -19.8935687349421
1 -17.3073291328
1.1 -14.7710895306577
1.2 -12.2780332938522
1.3 -9.80808880797366
1.4 -7.3468760676806
1.5 -4.89408027347918
1.6 -2.45172036059967
1.7 -0.0222531537135109
1.8 2.39188406322027
1.9 4.78838967802075
2 7.16511615175791
2.1 9.52006517389958
2.2 11.8513779821488
2.3 14.1573247367747
2.4 16.4362936314769
2.5 18.6867842109833
2.6 20.9074014094561
2.7 23.0968467628666
2.8 25.2539099027999
2.9 27.3774637329194
3 29.4664609209487
3.1 31.5199274502783
3.2 33.5369560410672
3.3 35.5167053111042
3.4 37.4583951918674
3.5 39.3613026623815
3.6 41.2247575369885
3.7 43.0481398672451
3.8 44.8308799951949
3.9 46.5724543178045
4 48.2723841053231
4.1 49.9302327358583
4.2 51.5465036011868
4.3 53.1229376571043
4.4 54.6616970093635
4.5 56.1650546904255
4.6 57.6352558496377
4.7 59.0744553235037
4.8 60.4846921446163
4.9 61.8678799091599
5 63.2258091505616
5.1 64.5601541758558
5.2 65.8724769941324
5.3 67.1642344655444
5.4 68.4367866055474
5.5 69.6914025041931
5.6 70.9292668448815
5.7 72.1514860312312
5.8 73.3590911955973
5.9 74.5530465087948
6 75.7342518734399
6.1 76.9035462963741
6.2 78.0617139178138
6.3 79.2094876932372
6.4 80.3475528760751
6.5 81.4765466669856
6.6 82.5970661445764
6.7 83.7096695768807
6.8 84.8148768630162
6.9 85.9131747093627
7 87.0050171366757
7.1 88.090828366822
7.2 89.1710056482856
7.3 90.2459186097172
7.4 91.3159126720118
7.5 92.3813119819137
7.6 93.4424178954838
7.7 94.4995123047352
7.8 95.5528593886723
7.9 96.6027053778842
8 97.6492794126735
8.1 98.6927955191892
8.2 99.7334546077922
8.3 100.771444667959
8.4 101.806940439819
8.5 102.840107630119
8.6 103.871100210008
8.7 104.900058170813
8.8 105.927115387925
8.9 106.95239723479
9 107.976019936445
9.1 108.998092010045
9.2 110.018713997757
9.3 111.037982650128
9.4 112.055988346898
9.5 113.072814051368
9.6 114.088534954361
9.7 115.103222700226
9.8 116.116946802809
9.9 117.129770711349
10 118.141753831378
10.1 119.15295099243
10.2 120.163413406879
10.3 121.173189510171
10.4 122.18232402117
10.5 123.190858310946
10.6 124.198832162512
10.7 125.206283458321
10.8 126.213245310918
10.9 127.219749308262
11 128.225826575407
11.1 129.231598251367
11.2 130.237501366434
11.3 131.244440859598
11.4 132.25377976942
11.5 133.26726744233
11.6 134.286953339652
11.7 135.315103684707
11.8 136.354114851909
11.9 137.406438437844
12 138.474485259158
12.1 139.560532527101
12.2 140.666704404167
12.3 141.794977936956
12.4 142.947194408936
12.5 144.125066800827
12.6 145.330186636674
12.7 146.564038322946
12.8 147.827962010319
12.9 149.123102356058
13 150.45039140064
13.1 151.810542155379
13.2 153.204049571358
13.3 154.631190860362
13.4 156.092024267805
13.5 157.586391708362
13.6 159.113927224547
13.7 160.67406141814
13.8 162.26602765236
13.9 163.888875531352
14 165.5414815322
14.1 167.222561052622
14.2 168.930680692767
14.3 170.664276040182
14.4 172.421667570334
14.5 174.201075494412
14.6 176.000637055907
14.7 177.818418400549
14.8 179.652412715913
14.9 181.500492161859
15 183.360285543214
15.1 185.22900180921
15.2 187.103350411337
15.3 188.979812736526
15.4 190.85498663668
15.5 192.725679281748
15.6 194.588912096207
15.7 196.441910578377
15.8 198.282088926543
15.9 200.107038803836
16 201.914515609935
16.1 203.70242861616
16.2 205.468830726202
16.3 207.211904786289
16.4 208.929960105601
16.5 210.621426106097
16.6 212.284839840118
16.7 213.918841951421
16.8 215.522171351914
16.9 217.093658433117
17 218.632219631907
17.1 220.137532027327
17.2 221.610499487274
17.3 223.052703452474
17.4 224.465932704084
17.5 225.851997662023
17.6 227.212650369902
17.7 228.549553495019
17.8 229.864271733389
17.9 231.158269426921
18 232.432915389089
18.1 233.689486740582
18.2 234.929176408456
18.3 236.153100499975
18.4 237.362298718705
18.5 238.557741151185
18.6 239.740334298236
18.7 240.910924327051
18.8 242.070303460947
18.9 243.219209708536
19 244.358331261503
19.1 245.488312551672
19.2 246.60975588958
19.3 247.723221761287
19.4 248.829233622311
19.5 249.928282422841
19.6 251.020827703594
19.7 252.107297307286
19.8 253.188088760896
19.9 254.263575164337
20 255.334105937745
20.1 256.400005276916
20.2 257.461577839622
20.3 258.519109705634
20.4 259.572865403102
20.5 260.623092666288
20.6 261.670023065064
20.7 262.713872031676
20.8 263.75484133435
20.9 264.793121276117
21 265.828890655568
21.1 266.862313200631
21.2 267.893542655207
21.3 268.922722976637
21.4 269.949987775867
21.5 270.975462474537
21.6 271.999265188877
21.7 273.021506976668
21.8 274.042289639032
21.9 275.061707553611
22 276.079849898523
22.1 277.096802751016
22.2 278.112644443007
22.3 279.127445368286
22.4 280.141274892802
22.5 281.154197708737
22.6 282.166273022753
22.7 283.177555441178
22.8 284.188096743094
22.9 285.197946685096
23 286.207151425822
23.1 287.215753367352
23.2 288.223790119894
23.3 289.231299138214
23.4 290.238316449944
23.5 291.244873000971
23.6 292.250998583684
23.7 293.256722829857
23.8 294.262071240771
23.9 295.267068064221
24 296.271736901787
24.1 297.276098850981
24.2 298.280174561409
24.3 299.283983065263
24.4 300.287542142893
24.5 301.290868553995
24.6 302.29397599543
24.7 303.296877985539
24.8 304.299589860421
24.9 305.30212530656
25 306.304493969962
25.1 307.306706259127
25.2 308.308773402128
25.3 309.310704908763
25.4 310.312509825305
25.5 311.314195762795
25.6 312.315771650707
25.7 313.31724552828
25.8 314.318622095748
25.9 315.319907542848
26 316.321108020774
26.1 317.322230343119
26.2 318.323280312608
26.3 319.324260883101
26.4 320.325177145977
26.5 321.326033288663
26.6 322.326832112334
26.7 323.327578601213
26.8 324.328277223534
26.9 325.328930103713
27 326.329541407177
27.1 327.330112274739
27.2 328.330643300377
27.3 329.331140237562
27.4 330.331605234995
27.5 331.332040085587
27.6 332.332447833593
27.7 333.332828409021
27.8 334.333182335401
27.9 335.333512424319
28 336.333820800669
28.1 337.334109570156
28.2 338.334379527918
28.3 339.334631364916
28.4 340.334867439357
28.5 341.335088722367
28.6 342.335294858876
28.7 343.335486792596
28.8 344.335665168759
28.9 345.335831155645
29 346.335987212042
29.1 347.336133898125
29.2 348.336270946841
29.3 349.336399069449
29.4 350.33651850309
29.5 351.336629496479
29.6 352.336733938469
29.7 353.336831785943
29.8 354.336923234875
29.9 355.337010349865
30 356.337092343147
};
\addplot [semithick, darkorange25512714]
table {%
0 -92.9297424950229
0.1 -89.4993706025743
0.2 -86.1189987101257
0.3 -82.7886268176771
0.4 -79.5082549252285
0.5 -76.2778830327799
0.6 -73.0975111403312
0.7 -69.9671392478826
0.8 -66.886767355434
0.9 -63.8563954629854
1 -60.8760235705367
1.1 -57.9456516780881
1.2 -55.0652797856394
1.3 -52.2276115845773
1.4 -49.4205179325051
1.5 -46.6393367028811
1.6 -43.8833996131323
1.7 -41.1514025098615
1.8 -38.4425002472282
1.9 -35.7560634329618
2 -33.0916987443987
2.1 -30.4492117970191
2.2 -27.828578731844
2.3 -25.2299218696271
2.4 -22.6534893548486
2.5 -20.0996359115877
2.6 -17.5688066246574
2.7 -15.0615198242119
2.8 -12.5783562128496
2.9 -10.1199444753109
3 -7.68695186468608
3.1 -5.2800741022581
3.2 -2.90002766731541
3.3 -0.547546680383593
3.4 1.77662874065181
3.5 4.07175690681146
3.6 6.33709801473221
3.7 8.57192021194588
3.8 10.77549809034
3.9 12.9471209618979
4 15.0860968984718
4.1 17.1917488288186
4.2 19.2634214888463
4.3 21.3005387055239
4.4 23.3026893247968
4.5 25.2696573497124
4.6 27.2014152611149
4.7 29.0981083744623
4.8 30.9600354044715
4.9 32.7876297064644
5 34.5814358660788
5.1 36.3420957966861
5.2 38.0703306991046
5.3 39.7669233239696
5.4 41.4327111528149
5.5 43.0685723751092
5.6 44.6754135354358
5.7 46.2541645489074
5.8 47.8057679192665
5.9 49.331173525015
6 50.831333736206
6.1 52.3071947504214
6.2 53.7596980862748
6.3 55.1897731252208
6.4 56.5983312732983
6.5 57.9862699575786
6.6 59.3544675885043
6.7 60.7037810535692
6.8 62.0350436206483
6.9 63.3490649402816
7 64.6466316088621
7.1 65.9285039702378
7.2 67.1954165033943
7.3 68.4480788138348
7.4 69.6871772173114
7.5 70.9133693901077
7.6 72.127287753416
7.7 73.3295411395277
7.8 74.5207122031614
7.9 75.7013591086307
8 76.8720166773271
8.1 78.0331976676098
8.2 79.1853923708116
8.3 80.3290677641334
8.4 81.4646697536648
8.5 82.5926244034714
8.6 83.7133366006526
8.7 84.8271923614643
8.8 85.9345611849928
8.9 87.0357922716654
9 88.1312178793908
9.1 89.2211553466169
9.2 90.3059048240694
9.3 91.3857526590827
9.4 92.46096995266
9.5 93.5318123892353
9.6 94.5985249007319
9.7 95.6613390657125
9.8 96.7204725840192
9.9 97.7761332093934
10 98.8285176980173
10.1 99.8778122724036
10.2 100.924192576811
10.3 101.967825642957
10.4 103.008869038647
10.5 104.047470382025
10.6 105.083771772309
10.7 106.117906541649
10.8 107.150000180174
10.9 108.180171251329
11 109.208531257622
11.1 110.235185924285
11.2 111.260239405531
11.3 112.28381716704
11.4 113.306092338667
11.5 114.327317166496
11.6 115.347854366585
11.7 116.36819028363
11.8 117.388943488883
11.9 118.410868730737
12 119.434853430602
12.1 120.461906521326
12.2 121.493141605174
12.3 122.529756695472
12.4 123.573015051383
12.5 124.62423037855
12.6 125.684752379316
12.7 126.755953642556
12.8 127.839216986632
12.9 128.935926939783
13 130.047454826144
13.1 131.175139293056
13.2 132.320271809447
13.3 133.484086979593
13.4 134.667746962706
13.5 135.872328056852
13.6 137.098815750197
13.7 138.348091169084
13.8 139.620922126324
13.9 140.917960388585
14 142.239735116982
14.1 143.586647313274
14.2 144.958968072312
14.3 146.356838710352
14.4 147.780269712566
14.5 149.229143301214
14.6 150.703212957643
14.7 152.202107919406
14.8 153.725338033896
14.9 155.272296724583
15 156.842261792885
15.1 158.434386538591
15.2 160.047678983985
15.3 161.680974136575
15.4 163.332929559144
15.5 165.002040777108
15.6 166.686671662659
15.7 168.385084162994
15.8 170.095456417071
15.9 171.815907560638
16 173.544515134163
16.1 175.279330983078
16.2 177.018395353399
16.3 178.759748488891
16.4 180.501440521852
16.5 182.241542224504
16.6 183.978153594187
16.7 185.709404625628
16.8 187.433469023304
16.9 189.148563840631
17 190.852952248774
17.1 192.544950241026
17.2 194.222971337114
17.3 195.88560535331
17.4 197.531666355353
17.5 199.160192158199
17.6 200.770432315367
17.7 202.361829457665
17.8 203.933992822605
17.9 205.486684598429
18 207.019796167617
18.1 208.533332912759
18.2 210.027396938393
18.3 211.502174416325
18.4 212.957924410788
18.5 214.394964220072
18.6 215.81366358664
18.7 217.214433435435
18.8 218.5977164382
18.9 219.963983163574
19 221.313726883513
19.1 222.647454995471
19.2 223.965686281304
19.3 225.268946082368
19.4 226.557762652265
19.5 227.832664888965
19.6 229.094179667419
19.7 230.342826962337
19.8 231.579120756756
19.9 232.803568736157
20 234.016667088208
20.1 235.218899769089
20.2 236.410740145984
20.3 237.592650027703
20.4 238.765076793163
20.5 239.928454016326
20.6 241.083200753906
20.7 242.22972398746
20.8 243.368414474582
20.9 244.499646980804
21 245.623784629943
21.1 246.741177663356
21.2 247.852162042752
21.3 248.957057979805
21.4 250.056172874494
21.5 251.149802577877
21.6 252.238227334457
21.7 253.321715483117
21.8 254.400524926213
21.9 255.474902013736
22 256.545080872572
22.1 257.611284124714
22.2 258.673724649672
22.3 259.732604033733
22.4 260.788114458967
22.5 261.840439421894
22.6 262.889752571097
22.7 263.936219930992
22.8 264.979997852435
22.9 266.021234109132
23 267.060070631783
23.1 268.09664182945
23.2 269.131075100116
23.3 270.163490011769
23.4 271.193999548753
23.5 272.222712692189
23.6 273.249731253203
23.7 274.275151117358
23.8 275.299063737473
23.9 276.321555991056
24 277.342710752002
24.1 278.362604145597
24.2 279.381309143489
24.3 280.398895122228
24.4 281.415426954207
24.5 282.430967564221
24.6 283.445573300382
24.7 284.45929827701
24.8 285.472195463525
24.9 286.484313613636
25 287.495697658813
25.1 288.506391366419
25.2 289.516436842992
25.3 290.525871840826
25.4 291.534732878603
25.5 292.543052592346
25.6 293.550863661727
25.7 294.558198782249
25.8 295.56508505417
25.9 296.571548819583
26 297.577616027522
26.1 298.58331057725
26.2 299.588654734848
26.3 300.593670723319
26.4 301.598378790082
26.5 302.602796318458
26.6 303.606940900086
26.7 304.610829847827
26.8 305.614478600966
26.9 306.617900482855
27 307.621108763964
27.1 308.624118901038
27.2 309.626943197607
27.3 310.629591656759
27.4 311.632075236179
27.5 312.634404905298
27.6 313.636590045844
27.7 314.638639441747
27.8 315.640560578286
27.9 316.642360707341
28 317.644048251381
28.1 318.645629740448
28.2 319.647111497476
28.3 320.648500862457
28.4 321.649803063967
28.5 322.651023838596
28.6 323.652168816145
28.7 324.653241321526
28.8 325.654246259933
28.9 326.655187727895
29 327.656070173206
29.1 328.656897805695
29.2 329.657672763058
29.3 330.658398023335
29.4 331.659077634489
29.5 332.659715233806
29.6 333.660313330924
29.7 334.6608730396
29.8 335.661396914448
29.9 336.66188768928
30 337.662346977844
};
\addplot [semithick, darkorange25512714]
table {%
0 -141.078793138061
0.1 -137.682068286226
0.2 -134.335343434392
0.3 -131.038618582557
0.4 -127.791893730722
0.5 -124.595168878887
0.6 -121.448444027053
0.7 -118.351719175218
0.8 -115.304994323383
0.9 -112.308269471549
1 -109.361544619714
1.1 -106.464819767879
1.2 -103.618094916044
1.3 -100.82137006421
1.4 -98.074645212375
1.5 -95.3719102457055
1.6 -92.69360124462
1.7 -90.0232356766262
1.8 -87.3567373006406
1.9 -84.6924598169833
2 -82.0297218179353
2.1 -79.3683454271863
2.2 -76.7084644362183
2.3 -74.0504310849115
2.4 -71.3947708605214
2.5 -68.7421575787495
2.6 -66.093398864696
2.7 -63.4494244746305
2.8 -60.8112740606103
2.9 -58.1800802268363
3 -55.5570447436727
3.1 -52.9434151044729
3.2 -50.3404526708022
3.3 -47.7494060454457
3.4 -45.1714945383861
3.5 -42.6078913380434
3.6 -40.0597190885845
3.7 -37.5280523900846
3.8 -35.0139215980449
3.9 -32.5183174443861
4 -30.0421956714769
4.1 -27.5864816446959
4.2 -25.1520732412841
4.3 -22.7398461630738
4.4 -20.350650746272
4.5 -17.9853073038126
4.6 -15.6445994033732
4.7 -13.3292583958977
4.8 -11.0399595617256
4.9 -8.77731639431838
5 -6.54187282942297
5.1 -4.33410140762205
5.2 -2.15439883953363
5.3 -0.00308651736929449
5.4 2.11958563537934
5.5 4.21343984541716
5.6 6.27836981693245
5.7 8.31433520528434
5.8 10.3213595396299
5.9 12.2995293437349
6 14.2489871902412
6.1 16.1699282287616
6.2 18.0625991680727
6.3 19.9272926967648
6.4 21.764342239338
6.5 23.5741192712428
6.6 25.3570314677135
6.7 27.1135184380174
6.8 28.8440449530344
6.9 30.5491021169162
7 32.2292035301057
7.1 33.8848795718542
7.2 35.5166759037089
7.3 37.1251515514849
7.4 38.7108764885547
7.5 40.2744285667333
7.6 41.8163922071094
7.7 43.3373533790941
7.8 44.8379008733242
7.9 46.3186261347573
8 47.7801184964862
8.1 49.2229620378469
8.2 50.6477366898112
8.3 52.0550203124057
8.4 53.4453837143946
8.5 54.819388098246
8.6 56.1775878738486
8.7 57.5205297314802
8.8 58.8487482835497
8.9 60.1627668148559
9 61.4630994108724
9.1 62.75024913858
9.2 64.0247085213614
9.3 65.2869571801382
9.4 66.5374617585097
9.5 67.7766768250247
9.6 69.0050445226995
9.7 70.2229967023401
9.8 71.4309504619469
9.9 72.6293098396887
10 73.818467045341
10.1 74.9988013247911
10.2 76.1706821914953
10.3 77.3344656468437
10.4 78.4904948189934
10.5 79.639100945951
10.6 80.7806044052751
10.7 81.9153128482572
10.8 83.0435241038639
10.9 84.1655259438332
11 85.2815935873103
11.1 86.3919930173081
11.2 87.496978517286
11.3 88.5967961923694
11.4 89.6916832748219
11.5 90.7818705670655
11.6 91.8675892929875
11.7 92.9490734448034
11.8 94.026568700565
11.9 95.1003431090202
12 96.1706918087791
12.1 97.2379402153037
12.2 98.3024544455184
12.3 99.3646475912575
12.4 100.424980055834
12.5 101.483961491995
12.6 102.542153991981
12.7 103.600169733444
12.8 104.658670261323
12.9 105.718366417832
13 106.780012966791
13.1 107.844407200519
13.2 108.912383148811
13.3 109.98480623312
13.4 111.062568833157
13.5 112.146584933566
13.6 113.237781432323
13.7 114.337092872807
13.8 115.445452440491
13.9 116.563785057738
14 117.693002811286
14.1 118.833995417347
14.2 119.987622912851
14.3 121.154709382493
14.4 122.336038029576
14.5 123.53234417896
14.6 124.744309613519
14.7 125.972559004166
14.8 127.2176565565
14.9 128.48010144201
15 129.760324033005
15.1 131.05868106527
15.2 132.375455231222
15.3 133.710850636421
15.4 135.064988833829
15.5 136.437904584043
15.6 137.829538282641
15.7 139.23973409225
15.8 140.668238627384
15.9 142.114700043163
16 143.578670911983
16.1 145.059612121819
16.2 146.556894572743
16.3 148.069803478631
16.4 149.597542724842
16.5 151.139239451065
16.6 152.693951519045
16.7 154.260674145048
16.8 155.838343338866
16.9 157.425840050142
17 159.021999017387
17.1 160.625615792867
17.2 162.235449659009
17.3 163.850233128334
17.4 165.468682431167
17.5 167.089511204383
17.6 168.711447518653
17.7 170.333244676858
17.8 171.953693456555
17.9 173.571634809649
18 175.185964247738
18.1 176.795637990388
18.2 178.399679130364
18.3 179.997177831575
18.4 181.587294119742
18.5 183.169258267921
18.6 184.742370668124
18.7 186.305999788554
18.8 187.859580622293
18.9 189.402614608005
19 190.934665421975
19.1 192.455355780386
19.2 193.964367399659
19.3 195.461435817745
19.4 196.946346549052
19.5 198.418935153423
19.6 199.879081556932
19.7 201.326708264558
19.8 202.761778207578
19.9 204.184289474397
20 205.594270557092
20.1 206.991783072543
20.2 208.376917193447
20.3 209.749785700253
20.4 211.110526322744
20.5 212.459299271413
20.6 213.796281028554
20.7 215.121662076728
20.8 216.435649365087
20.9 217.738463331643
21 219.030333601751
21.1 220.311498368324
21.2 221.582204441902
21.3 222.842704542004
21.4 224.093256318835
21.5 225.334121125199
21.6 226.565563191498
21.7 227.787848640057
21.8 229.001242494633
21.9 230.20601114372
22 231.402420911178
22.1 232.590733763739
22.2 233.771210717486
22.3 234.944110603647
22.4 236.109688189272
22.5 237.268195054217
22.6 238.419878582094
22.7 239.564981664215
22.8 240.703741242786
22.9 241.836390249907
23 242.963156924423
23.1 244.084264315089
23.2 245.199929765048
23.3 246.310363423498
23.4 247.415770353745
23.5 248.516350336548
23.6 249.612298420358
23.7 250.7038019847
23.8 251.791043274115
23.9 252.874199900863
24 253.953442428552
24.1 255.028935606575
24.2 256.100840407157
24.3 257.169310935889
24.4 258.23449518553
24.5 259.29653736105
24.6 260.355574495854
24.7 261.411740484423
24.8 262.465164275642
24.9 263.515967820162
25 264.564269789585
25.1 265.610185730205
25.2 266.653824394058
25.3 267.695289054889
25.4 268.734680714105
25.5 269.772096918516
25.6 270.80763079096
25.7 271.841369918027
25.8 272.873399744082
25.9 273.903802458487
26 274.932655299239
26.1 275.960033215677
26.2 276.986006747998
26.3 278.010643830277
26.4 279.034009339568
26.5 280.056165363752
26.6 281.07717165547
26.7 282.097085014365
26.8 283.11596071681
26.9 284.133848939974
27 285.15079913572
27.1 286.166858843221
27.2 287.182071864248
27.3 288.196481860709
27.4 289.210129041341
27.5 290.223052152055
27.6 291.235288328885
27.7 292.246872258294
27.8 293.257837349466
27.9 294.268215400654
28 295.278037786337
28.1 296.287332586123
28.2 297.296126155973
28.3 298.30444566178
28.4 299.312316413232
28.5 300.319759259789
28.6 301.326796821128
28.7 302.333452406688
28.8 303.339745333904
28.9 304.345695267671
29 305.351320036797
29.1 306.356635703682
29.2 307.361659897668
29.3 308.366408785103
29.4 309.37089485027
29.5 310.375132120777
29.6 311.379136106833
29.7 312.382919736532
29.8 313.386494136572
29.9 314.38987135963
30 315.393061304964
};
\addplot [semithick, darkorange25512714]
table {%
0 -201.408623328161
0.1 -198.065744509353
0.2 -194.698685543839
0.3 -191.310228087116
0.4 -187.90297144457
0.5 -184.479346042776
0.6 -181.041621628365
0.7 -177.591918719016
0.8 -174.132220116129
0.9 -170.664380102799
1 -167.190136300297
1.1 -163.71112557177
1.2 -160.228924984935
1.3 -156.745199784438
1.4 -153.262279349154
1.5 -149.785375721553
1.6 -146.327804796314
1.7 -142.909515059794
1.8 -139.541065429659
1.9 -136.222615799524
2 -132.952220411083
2.1 -129.725912545031
2.2 -126.540213703829
2.3 -123.392315216573
2.4 -120.279626739761
2.5 -117.1997802843
2.6 -114.150626508281
2.7 -111.130225305014
2.8 -108.136840851335
2.9 -105.168937584159
3 -102.225169299575
3.1 -99.3043730827751
3.2 -96.4055590006567
3.3 -93.5279001784921
3.4 -90.6707197576187
3.5 -87.833475932021
3.6 -85.015753373813
3.7 -82.2172480507002
3.8 -79.4377575729906
3.9 -76.6771696510035
4 -73.9354495825072
4.1 -71.2126351838521
4.2 -68.5088321442481
4.3 -65.82420163528
4.4 -63.1589558757083
4.5 -60.513354718423
4.6 -57.8876982336203
4.7 -55.2823220019524
4.8 -52.6975896419138
4.9 -50.1338896938464
5 -47.5916275625162
5.1 -45.0712156100602
5.2 -42.5730737827581
5.3 -40.097619663457
5.4 -37.6452625879602
5.5 -35.2164036430211
5.6 -32.8114256973789
5.7 -30.4306929630509
5.8 -28.0745442768885
5.9 -25.7432937820137
6 -23.4372274819306
6.1 -21.1565986343302
6.2 -18.901629487036
6.3 -16.6725081849106
6.4 -14.469386950323
6.5 -12.2923840056314
6.6 -10.1415843220286
6.7 -8.01703508869535
6.8 -5.91874894287306
6.9 -3.84670437239247
7 -1.8008446021895
7.1 0.2189173194012
7.2 2.21270230125027
7.3 4.18066123136285
7.4 6.12297165123485
7.5 8.03984137710183
7.6 9.93150675832814
7.7 11.7982262891804
7.8 13.6402808187543
7.9 15.4579747672906
8 17.2516328665145
8.1 19.0216008871058
8.2 20.7682383914575
8.3 22.4919204722696
8.4 24.1930382421365
8.5 25.871995883589
8.6 27.5292075312633
8.7 29.1650963821399
8.8 30.7800968679111
8.9 32.3746491474522
9 33.9491983569097
9.1 35.5041946040537
9.2 37.0400945863855
9.3 38.5573553067296
9.4 40.0564339174128
9.5 41.5377909820487
9.6 43.0018843020801
9.7 44.4491697614858
9.8 45.8801032796528
9.9 47.2951386979224
10 48.6947262040682
10.1 50.0793114178509
10.2 51.4493343478776
10.3 52.8052294993033
10.4 54.1474265969208
10.5 55.4763489600655
10.6 56.7924131924886
10.7 58.0960312082429
10.8 59.3876048099034
10.9 60.6675286259399
11 61.9361902627882
11.1 63.1939681789213
11.2 64.4412346619165
11.3 65.6783543408126
11.4 66.905680196084
11.5 68.1235584362533
11.6 69.3323280901487
11.7 70.5323180031372
11.8 71.7238540306145
11.9 72.9072538188828
12 74.0828292864391
12.1 75.2508927416277
12.2 76.4117547953896
12.3 77.5657308858136
12.4 78.713143693963
12.5 79.8543223488317
12.6 80.9896093366439
12.7 82.1193617328426
12.8 83.2439550257183
12.9 84.3637840229518
13 85.4792636816677
13.1 86.5908331957172
13.2 87.6989582325242
13.3 88.8041307491884
13.4 89.9068687435308
13.5 91.0077166905915
13.6 92.1072447935518
13.7 93.2060504730282
13.8 94.3047547252833
13.9 95.404004202852
14 96.5044658408745
14.1 97.6068224865349
14.2 98.7117749629133
14.3 99.8200365147869
14.4 100.932329691737
14.5 102.04938213718
14.6 103.171924100959
14.7 104.300683094746
14.8 105.436379959871
14.9 106.579726759663
15 107.731420838797
15.1 108.892140918604
15.2 110.062543873785
15.3 111.243261355376
15.4 112.434893018661
15.5 113.638005760723
15.6 114.853130773442
15.7 116.080756200609
15.8 117.321322349916
15.9 118.575222913309
16 119.842798970243
16.1 121.124333087341
16.2 122.420050535114
16.3 123.73011384539
16.4 125.054623421149
16.5 126.393617352349
16.6 127.74706761608
16.7 129.114878757904
16.8 130.49688951152
16.9 131.89287777368
17 133.302555625415
17.1 134.725569845359
17.2 136.161508198547
17.3 137.609898463117
17.4 139.070211160803
17.5 140.541863315396
17.6 142.024222202193
17.7 143.5166067936
17.8 145.018295867959
17.9 146.528533079261
18 148.046531367903
18.1 149.571481606314
18.2 151.102560229619
18.3 152.638929828156
18.4 154.179745745786
18.5 155.724166634151
18.6 157.271352506397
18.7 158.820474314239
18.8 160.370719541013
18.9 161.921290172566
19 163.471408712448
19.1 165.020324367134
19.2 166.567311677825
19.3 168.111672031289
19.4 169.652739579681
19.5 171.189882879849
19.6 172.722502076549
19.7 174.250029982757
19.8 175.771935643292
19.9 177.287722424122
20 178.796928627522
20.1 180.299127644301
20.2 181.793929849706
20.3 183.280979155884
20.4 184.759950163728
20.5 186.230553444085
20.6 187.692531531162
20.7 189.145656035316
20.8 190.58972850136
20.9 192.0245815405
21 193.450073614589
21.1 194.866089174984
21.2 196.272538962017
21.3 197.669358786928
21.4 199.056507275017
21.5 200.433960770824
21.6 201.801717522591
21.7 203.159797132862
21.8 204.508236848358
21.9 205.847085434216
22 207.176408202532
22.1 208.496289771439
22.2 209.806825087724
22.3 211.108118755179
22.4 212.400288299678
22.5 213.683461626927
22.6 214.957774335722
22.7 216.223369432805
22.8 217.480397801488
22.9 218.729016263473
23 219.969387128422
23.1 221.201677731088
23.2 222.426060186556
23.3 223.64270983763
23.4 224.851802669202
23.5 226.053518537808
23.6 227.248037419835
23.7 228.435540652361
23.8 229.616212212998
23.9 230.790232852897
24 231.957783659228
24.1 233.119047026216
24.2 234.274204314856
24.3 235.423434424295
24.4 236.566913044076
24.5 237.704814475154
24.6 238.837311227509
24.7 239.964574828353
24.8 241.08677414641
24.9 242.204073249658
25 243.316634406295
25.1 244.424616523477
25.2 245.528174461798
25.3 246.627460414703
25.4 247.722624736428
25.5 248.813813776386
25.6 249.901169622738
25.7 250.984830990079
25.8 252.064933004245
25.9 253.141607248772
26 254.21498031132
26.1 255.285176961787
26.2 256.352319824244
26.3 257.416526282121
26.4 258.477909150828
26.5 259.536579361638
26.6 260.59264431175
26.7 261.646207405867
26.8 262.697369493383
26.9 263.746226984727
27 264.792872907319
27.1 265.837398965739
27.2 266.879893999721
27.3 267.920442681264
27.4 268.959124457908
27.5 269.996017663497
27.6 271.031199661617
27.7 272.06474144006
27.8 273.096715322428
27.9 274.127190634683
28 275.156230047414
28.1 276.183897388705
28.2 277.210253712063
28.3 278.235355813673
28.4 279.259258697413
28.5 280.282015448613
28.6 281.303678496623
28.7 282.324295370535
28.8 283.343913851367
28.9 284.362580929086
29 285.380338995091
29.1 286.397230103595
29.2 287.413294248387
29.3 288.428569670556
29.4 289.443092389307
29.5 290.456897048629
29.6 291.470017867106
29.7 292.482487490047
29.8 293.494335050015
29.9 294.505591329629
30 295.516285878858
};
\addplot [semithick, darkorange25512714]
table {%
0 -244.523368828223
0.1 -241.898985097909
0.2 -239.324601367595
0.3 -236.800217637281
0.4 -234.316672286655
0.5 -231.844445943622
0.6 -229.361555847419
0.7 -226.866300553093
0.8 -224.35883035346
0.9 -221.839666708167
1 -219.309412758501
1.1 -216.768686911717
1.2 -214.218108784582
1.3 -211.658294846251
1.4 -209.089860966842
1.5 -206.513439443359
1.6 -203.92974816661
1.7 -201.339794638799
1.8 -198.745025873366
1.9 -196.14705116541
2 -193.547368467022
2.1 -190.947323208078
2.2 -188.348065087435
2.3 -185.750571708705
2.4 -183.155678961528
2.5 -180.564099252048
2.6 -177.976435185198
2.7 -175.39319134042
2.8 -172.81478628604
2.9 -170.241564575668
3 -167.673807052004
3.1 -165.111740712215
3.2 -162.55554753486
3.3 -160.005371889848
3.4 -157.461324774356
3.5 -154.923492766998
3.6 -152.391943581314
3.7 -149.866728833009
3.8 -147.347889508268
3.9 -144.835457922126
4 -142.329460811151
4.1 -139.829922212613
4.2 -137.336865578766
4.3 -134.850315598705
4.4 -132.3703001937
4.5 -129.896850587875
4.6 -127.430000589828
4.7 -124.969789274596
4.8 -122.516264114736
4.9 -120.069477189453
5 -117.629485056561
5.1 -115.196352209447
5.2 -112.770149100027
5.3 -110.350951942043
5.4 -107.938841580205
5.5 -105.533903764873
5.6 -103.136229070676
5.7 -100.745910764059
5.8 -98.3630453241859
5.9 -95.9877302980071
6 -93.6200635703482
6.1 -91.2601445321744
6.2 -88.908072095257
6.3 -86.5639442341518
6.4 -84.2278559005224
6.5 -81.8998986837347
6.6 -79.580161595273
6.7 -77.2687290183896
6.8 -74.9656814987702
6.9 -72.6710938425338
7 -70.3850342910172
7.1 -68.1075651878399
7.2 -65.8387418351096
7.3 -63.5786129686404
7.4 -61.3272208929153
7.5 -59.084600470899
7.6 -56.8507769217457
7.7 -54.6257665918771
7.8 -52.409580241484
7.9 -50.2022221980785
8 -48.0036874210919
8.1 -45.8139616943632
8.2 -43.6330233471264
8.3 -41.4608436195909
8.4 -39.2973868561243
8.5 -37.1426101419647
8.6 -34.9964613717998
8.7 -32.8588824531107
8.8 -30.7298093743522
8.9 -28.6091705205337
9 -26.4968892881825
9.1 -24.3928827764075
9.2 -22.2970621757918
9.3 -20.2093346391893
9.4 -18.1296014313807
9.5 -16.0577580318992
9.6 -13.9936959988677
9.7 -11.937302977734
9.8 -9.88846397511927
9.9 -7.84706095156753
10 -5.81297197912868
10.1 -3.78607164767382
10.2 -1.76623209986739
10.3 0.246675683414615
10.4 2.252784625895
10.5 4.25222879676929
10.6 6.24514150229943
10.7 8.231658233223
10.8 10.2119143684506
10.9 12.1860468078358
11 14.15419461025
11.1 16.1164950564798
11.2 18.073084705117
11.3 20.0241000701379
11.4 21.9696780013993
11.5 23.9099552475987
11.6 25.8450672175558
11.7 27.775148197489
11.8 29.7003305453236
11.9 31.6207440068016
12 33.5365111765689
12.1 35.4477338309428
12.2 37.3544386527903
12.3 39.2563557989771
12.4 41.152119882699
12.5 43.0369629207489
12.6 44.8999791680174
12.7 46.7281443456177
12.8 48.5143868697292
12.9 50.2580273088889
13 51.9607593583961
13.1 53.6247972407394
13.2 55.2523860591193
13.3 56.845689521842
13.4 58.4067679424568
13.5 59.9375815298835
13.6 61.439995019656
13.7 62.9157873991272
13.8 64.3666615699139
13.9 65.79424697049
14 67.2001073651174
14.1 68.585745793867
14.2 69.9526122240426
14.3 71.3021074008524
14.4 72.6355834220462
14.5 73.9543515567492
14.6 75.2596848233433
14.7 76.5528214262256
14.8 77.8349654245676
14.9 79.1072870143457
15 80.370926930916
15.1 81.6269977998199
15.2 82.8765852167969
15.3 84.1207446138777
15.4 85.3605026967083
15.5 86.5968604671506
15.6 87.8307901690566
15.7 89.0632346038198
15.8 90.2951069840633
15.9 91.5272903237211
16 92.7606380192743
16.1 93.9959677721168
16.2 95.2340623485013
16.3 96.4756710214563
16.4 97.7215030454838
16.5 98.9722276340808
16.6 100.228476418442
16.7 101.490836182084
16.8 102.759848838257
16.9 104.036013946224
17 105.319782350595
17.1 106.611557903383
17.2 107.911695114692
17.3 109.220498485701
17.4 110.538224758797
17.5 111.865080596968
17.6 113.201222578215
17.7 114.54675331704
17.8 115.901725387867
17.9 117.266145506947
18 118.639970190685
18.1 120.023107308264
18.2 121.415419179889
18.3 122.816723289225
18.4 124.226795538025
18.5 125.645372035837
18.6 127.072151322759
18.7 128.506797494536
18.8 129.94893963665
18.9 131.398178552791
19 132.854092083745
19.1 134.316231556419
19.2 135.784127533564
19.3 137.2572942508
19.4 138.735229691308
19.5 140.217420634287
19.6 141.703344675146
19.7 143.192473536303
19.8 144.684276059479
19.9 146.178218992736
20 147.673768851828
20.1 149.170397874482
20.2 150.667582672525
20.3 152.164806192547
20.4 153.661562302666
20.5 155.157355466627
20.6 156.651701079917
20.7 158.144127995712
20.8 159.634182946758
20.9 161.121429203637
21 162.60544394835
21.1 164.085821706329
21.2 165.562178226983
21.3 167.034147235058
21.4 168.501381133409
21.5 169.963550676581
21.6 171.420346241769
21.7 172.871480915625
21.8 174.316688107764
21.9 175.755718027082
22 177.188340949221
22.1 178.614348803088
22.2 180.033551444387
22.3 181.445774951673
22.4 182.850864929685
22.5 184.248687486393
22.6 185.639124289621
22.7 187.022071173908
22.8 188.397443810878
22.9 189.765173413426
23 191.125204153377
23.1 192.47749521736
23.2 193.822019188251
23.3 195.158762537075
23.4 196.487723699551
23.5 197.808912780961
23.6 199.122352233251
23.7 200.428075169661
23.8 201.726123161456
23.9 203.016546731936
24 204.29940619829
24.1 205.57477125536
24.2 206.842717957456
24.3 208.103327194977
24.4 209.356689196864
24.5 210.602900957805
24.6 211.842061206685
24.7 213.074275212074
24.8 214.299653321512
24.9 215.518308556794
25 216.730357929791
25.1 217.935923900529
25.2 219.135128558866
25.3 220.32809498798
25.4 221.514951266297
25.5 222.6958257682
25.6 223.870848440682
25.7 225.040150175696
25.8 226.203862279371
25.9 227.362117026216
26 228.515044768902
26.1 229.662775274372
26.2 230.805440726268
26.3 231.943173909324
26.4 233.076104652831
26.5 234.204359935727
26.6 235.328066699076
26.7 236.44735141604
26.8 237.562340348805
26.9 238.673157468296
27 239.779922954886
27.1 240.882756735071
27.2 241.981777348022
27.3 243.077100991614
27.4 244.168841650369
27.5 245.257110411555
27.6 246.34201644117
27.7 247.423668580315
27.8 248.502172548323
27.9 249.577631270638
28 250.650145936969
28.1 251.719814720863
28.2 252.78673296771
28.3 253.850994857684
28.4 254.912692330894
28.5 255.971914570301
28.6 257.028747911411
28.7 258.083277748526
28.8 259.135587020667
28.9 260.185754232711
29 261.23385716721
29.1 262.279973632173
29.2 263.324175919248
29.3 264.366533135503
29.4 265.407115436892
29.5 266.445988670546
29.6 267.483219008502
29.7 268.518870306915
29.8 269.553002598146
29.9 270.585672701963
30 271.616937225827
};
\addplot [semithick, darkorange25512714]
table {%
0 -307.089206646948
0.1 -303.848935111119
0.2 -300.658663575291
0.3 -297.518392039462
0.4 -294.428120503634
0.5 -291.386479233575
0.6 -288.390370815661
0.7 -285.436424085374
0.8 -282.521462969146
0.9 -279.642532313656
1 -276.796891856128
1.1 -273.982003872683
1.2 -271.195520047119
1.3 -268.435267012687
1.4 -265.699233060643
1.5 -262.985560767388
1.6 -260.29253475058
1.7 -257.618571840344
1.8 -254.962221350687
1.9 -252.322163705985
2 -249.697205330235
2.1 -247.086267607484
2.2 -244.488376124124
2.3 -241.902650643162
2.4 -239.328292870396
2.5 -236.76457752691
2.6 -234.21084576585
2.7 -231.666496714269
2.8 -229.130982001101
2.9 -226.603801375867
3 -224.084496031617
3.1 -221.572644091684
3.2 -219.067856845746
3.3 -216.569777281903
3.4 -214.078075293162
3.5 -211.592446632575
3.6 -209.112611392682
3.7 -206.638310091059
3.8 -204.169301384962
3.9 -201.705360647088
4 -199.246280845727
4.1 -196.791869847529
4.2 -194.341949142795
4.3 -191.896352408186
4.4 -189.454926017622
4.5 -187.017527935857
4.6 -184.584025364885
4.7 -182.15429560043
4.8 -179.728225053564
4.9 -177.305709708888
5 -174.886653476434
5.1 -172.470967495581
5.2 -170.058572096866
5.3 -167.649394777945
5.4 -165.243368498749
5.5 -162.840432413703
5.6 -160.440532010939
5.7 -158.04361981688
5.8 -155.649652924103
5.9 -153.258592204007
6 -150.870404166935
6.1 -148.485060061916
6.2 -146.102536121235
6.3 -143.722811885822
6.4 -141.345869644777
6.5 -138.971694866512
6.6 -136.600276710397
6.7 -134.231607981129
6.8 -131.865682909148
6.9 -129.502497250401
7 -127.142049575497
7.1 -124.784339621232
7.2 -122.429368090408
7.3 -120.077138365328
7.4 -117.727655276085
7.5 -115.380922505185
7.6 -113.036942945223
7.7 -110.695721157593
7.8 -108.357262250274
7.9 -106.021569958896
8 -103.688649164487
8.1 -101.358504863305
8.2 -99.0311407793572
8.3 -96.706559733174
8.4 -94.3847631575539
8.5 -92.0657525703902
8.6 -89.749527668709
8.7 -87.4360870281726
8.8 -85.1254286271165
8.9 -82.8175489988239
9 -80.5124431467581
9.1 -78.210104223155
9.2 -75.9105237820149
9.3 -73.6136934016298
9.4 -71.3196029450422
9.5 -69.0282409307209
9.6 -66.7395951800728
9.7 -64.453650382843
9.8 -62.1703886115539
9.9 -59.8897913225176
10 -57.6118392828128
10.1 -55.3365120679191
10.2 -53.0637879277903
10.3 -50.7936439369915
10.4 -48.5260556222324
10.5 -46.2609980391339
10.6 -43.9984445256167
10.7 -41.7383656423984
10.8 -39.4807322826337
10.9 -37.2255138167711
11 -34.9726795567309
11.1 -32.7221981968935
11.2 -30.4740362590017
11.3 -28.2281608126622
11.4 -25.98453773094
11.5 -23.7431310241853
11.6 -21.5039060668782
11.7 -19.2668277403216
11.8 -17.0318589762882
11.9 -14.7989627065238
12 -12.568102685641
12.1 -10.3392410149661
12.2 -8.11234005964791
12.3 -5.8873647798565
12.4 -3.66428780575679
12.5 -1.44311439983541
12.6 0.776045050735636
12.7 2.99284686488218
12.8 5.20668318377269
12.9 7.41683227397284
13 9.62260718799316
13.1 11.8234053135763
13.2 14.0187140598912
13.3 16.2081045824903
13.4 18.3912268659734
13.5 20.5678004139462
13.6 22.7376071437564
13.7 24.9004860241048
13.8 27.0563246951001
13.9 29.205056130488
14 31.3466521091734
14.1 33.481111988852
14.2 35.608434564983
14.3 37.7285181579684
14.4 39.840772034049
14.5 41.9427020666194
14.6 44.0262188646837
14.7 46.0754106763507
14.8 48.0775293926005
14.9 50.0296481088503
15 51.9317668251001
15.1 53.7838855413499
15.2 55.5860042575997
15.3 57.3381229738495
15.4 59.0402416900992
15.5 60.692360406349
15.6 62.2984060453773
15.7 63.8659907035932
15.8 65.4011252028377
15.9 66.9078137147003
16 68.389101361907
16.1 69.8475509107376
16.2 71.2854512405643
16.3 72.7049103532579
16.4 74.1078954556233
16.5 75.4962515566243
16.6 76.8717160253215
16.7 78.2359280319138
16.8 79.590431258772
16.9 80.9366784200871
17 82.2760408836197
17.1 83.6098095028997
17.2 84.9391936067144
17.3 86.2653289015175
17.4 87.5892788147882
17.5 88.9120355495316
17.6 90.2345237247012
17.7 91.5576009642539
17.8 92.8820581844474
17.9 94.2086229048298
18 95.537960126094
18.1 96.8706725432897
18.2 98.2073037954092
18.3 99.5483396054941
18.4 100.894207827474
18.5 102.245279368025
18.6 103.601870469098
18.7 104.964244316352
18.8 106.332611579679
18.9 107.707133628198
19 109.087923337625
19.1 110.47504537866
19.2 111.86852308571
19.3 113.268335934115
19.4 114.674422469143
19.5 116.086683519296
19.6 117.504981268635
19.7 118.929145270003
19.8 120.358972485196
19.9 121.794232613592
20 123.234667807825
20.1 124.679993165537
20.2 126.129901278183
20.3 127.584066248373
20.4 129.04214467027
20.5 130.503776839431
20.6 131.96858958422
20.7 133.436198541168
20.8 134.906209967763
20.9 136.378222867344
21 137.851833698632
21.1 139.326632824887
21.2 140.802209633745
21.3 142.27815579909
21.4 143.754062838646
21.5 145.22952898714
21.6 146.704156651103
21.7 148.177553276688
21.8 149.649335257662
21.9 151.119126773
22 152.58656268122
22.1 154.051289020868
22.2 155.51296169205
22.3 156.971251574446
22.4 158.425844272002
22.5 159.876434136518
22.6 161.322730291322
22.7 162.764456388092
22.8 164.201352274839
22.9 165.633172934509
23 167.059687476028
23.1 168.480681357925
23.2 169.895952551616
23.3 171.305314886193
23.4 172.708596843385
23.5 174.105642407785
23.6 175.496309663472
23.7 176.880471753797
23.8 178.258016402788
23.9 179.628842514723
24 180.992863285051
24.1 182.35000363179
24.2 183.700202474132
24.3 185.043412707995
24.4 186.379595008612
24.5 187.708720452958
24.6 189.030774626685
24.7 190.345753558509
24.8 191.653661632143
24.9 192.954511193838
25 194.24832538473
25.1 195.535136561547
25.2 196.814983300799
25.3 198.087912663273
25.4 199.353977255102
25.5 200.613237869072
25.6 201.865760074195
25.7 203.11161520284
25.8 204.350882528241
25.9 205.58364389556
26 206.809985810895
26.1 208.029998664442
26.2 209.243775143216
26.3 210.451413717892
26.4 211.653017183308
26.5 212.848689969738
26.6 214.038537011469
26.7 215.222664014752
26.8 216.401181528775
26.9 217.57420200437
27 218.741837090455
27.1 219.904200534982
27.2 221.061406389272
27.3 222.213569188398
27.4 223.360803894145
27.5 224.503224482598
27.6 225.640947550665
27.7 226.774087365084
27.8 227.902755833857
27.9 229.027067312199
28 230.147135959786
28.1 231.263072532765
28.2 232.374985536442
28.3 233.482983939583
28.4 234.587177543296
28.5 235.687674606859
28.6 236.784579999263
28.7 237.877995739325
28.8 238.968024733882
28.9 240.05476901512
29 241.138325821426
29.1 242.218792382085
29.2 243.296265064313
29.3 244.370837092551
29.4 245.442598715746
29.5 246.511640334511
29.6 247.578050010993
29.7 248.641912524382
29.8 249.703311987026
29.9 250.762331055047
30 251.819049287711
};
\addplot [semithick, darkorange25512714]
table {%
0 -354.976347721486
0.1 -351.512929337641
0.2 -348.099510953796
0.3 -344.73609256995
0.4 -341.422674186105
0.5 -338.15925580226
0.6 -334.945837418414
0.7 -331.782419034569
0.8 -328.669000650724
0.9 -325.605582266879
1 -322.592163883033
1.1 -319.628745499188
1.2 -316.715327115343
1.3 -313.851908731497
1.4 -311.038490347652
1.5 -308.275071963807
1.6 -305.561653579961
1.7 -302.898235196116
1.8 -300.284816812271
1.9 -297.721398428426
2 -295.20798004458
2.1 -292.744561660735
2.2 -290.331143276889
2.3 -287.967724893044
2.4 -285.654306509198
2.5 -283.369725973886
2.6 -281.080917143195
2.7 -278.776385534412
2.8 -276.457213511162
2.9 -274.124751171262
3 -271.780306262033
3.1 -269.425093698253
3.2 -267.060229121532
3.3 -264.686735295509
3.4 -262.30555195896
3.5 -259.917540017165
3.6 -257.523488736868
3.7 -255.12412158547
3.8 -252.720102739901
3.9 -250.312039001929
4 -247.900487592385
4.1 -245.485959026135
4.2 -243.068919875928
4.3 -240.649797793443
4.4 -238.228985494637
4.5 -235.806840756337
4.6 -233.383690667346
4.7 -230.959835104758
4.8 -228.535548130842
4.9 -226.111079958294
5 -223.686658161185
5.1 -221.262490971234
5.2 -218.838768893864
5.3 -216.415665801792
5.4 -213.993341010395
5.5 -211.571939902367
5.6 -209.151594408983
5.7 -206.732424347428
5.8 -204.314541066653
5.9 -201.898046939154
6 -199.483033216855
6.1 -197.069585435338
6.2 -194.657782803475
6.3 -192.247696067837
6.4 -189.839391199906
6.5 -187.432929179823
6.6 -185.028364887482
6.7 -182.625751220387
6.8 -180.225137778641
6.9 -177.826569307584
7 -175.430088048085
7.1 -173.035734333429
7.2 -170.643543443125
7.3 -168.253550922244
7.4 -165.865791659668
7.5 -163.480295324747
7.6 -161.097091184094
7.7 -158.716207276351
7.8 -156.337670231304
7.9 -153.961504972895
8 -151.587734833217
8.1 -149.216384111558
8.2 -146.847473832614
8.3 -144.481025126033
8.4 -142.117058810416
8.5 -139.755590722071
8.6 -137.396638704347
8.7 -135.040220799663
8.8 -132.686351203586
8.9 -130.335044410896
9 -127.986313962606
9.1 -125.640171221173
9.2 -123.296627781129
9.3 -120.955694272139
9.4 -118.617378654833
9.5 -116.281688293033
9.6 -113.948629949023
9.7 -111.61820941961
9.8 -109.290429856822
9.9 -106.965294564589
10 -104.64280700829
10.1 -102.32296664384
10.2 -100.005772581387
10.3 -97.6912213393466
10.4 -95.3793099513197
10.5 -93.0700355464633
10.6 -90.763390264609
10.7 -88.4593672618316
10.8 -86.1579596990298
10.9 -83.8591582934656
11 -81.5629509380459
11.1 -79.2693251879214
11.2 -76.9782679048541
11.3 -74.6897652407787
11.4 -72.4038019465148
11.5 -70.1203597761487
11.6 -67.8394207127032
11.7 -65.5609673944084
11.8 -63.2849800824039
11.9 -61.0114371877128
12 -58.7403169080497
12.1 -56.4715970106587
12.2 -54.2052538857789
12.3 -51.9412628790017
12.4 -49.6795995472607
12.5 -47.4202370331069
12.6 -45.163151243523
12.7 -42.9083248463569
12.8 -40.6557595350748
12.9 -38.4054895684837
13 -36.1575885996676
13.1 -33.9121674319046
13.2 -31.6693679408499
13.3 -29.4293570631369
13.4 -27.1923169138013
13.5 -24.958443301533
13.6 -22.7279378042619
13.7 -20.5010028441745
13.8 -18.2778391102922
13.9 -16.0586426458576
14 -13.8436041903466
14.1 -11.6329038226979
14.2 -9.42671097522013
14.3 -7.22518529605317
14.4 -5.02848164318064
14.5 -2.83677380807609
14.6 -0.650350719458905
14.7 1.53009922098572
14.8 3.70306027884976
14.9 5.86627552586187
15 8.01731589859667
15.1 10.1538753881075
15.2 12.2737957590927
15.3 14.3750525639269
15.4 16.4557480883299
15.5 18.5141039180347
15.6 20.5484516968415
15.7 22.557420657361
15.8 24.5401441986311
15.9 26.4961938551333
16 28.4254288193364
16.1 30.3279059878977
16.2 32.2038381623798
16.3 34.0535642954577
16.4 35.8775332382956
16.5 37.6762855211488
16.6 39.4504403006469
16.7 41.2006860750307
16.8 42.9277693739728
16.9 44.632482495943
17 46.31565978103
17.1 47.9781708593038
17.2 49.620910420785
17.3 51.2447916259777
17.4 52.8507418631563
17.5 54.4396997396731
17.6 56.0126067248443
17.7 57.5704042107517
17.8 59.114028552318
17.9 60.6444081127722
18 62.1624610550782
18.1 63.6690900644151
18.2 65.16518168652
18.3 66.6516020653295
18.4 68.1291957607918
18.5 69.5987824366114
18.6 71.0611549330609
18.7 72.5170793913427
18.8 73.9672911621727
18.9 75.4124946965297
19 76.853362848029
19.1 78.2905331784924
19.2 79.7246109052079
19.3 81.1561672959295
19.4 82.5857364404269
19.5 84.0138187215212
19.6 85.4408776741764
19.7 86.8673415858956
19.8 88.2936028849958
19.9 89.7200175348081
20 91.1469067600566
20.1 92.5745563303091
20.2 94.0032193372929
20.3 95.4331160953879
20.4 96.8644317815739
20.5 98.2973206677263
20.6 99.7319064917479
20.7 101.168282190711
20.8 102.606512661786
20.9 104.046635161403
21 105.488662231046
21.1 106.932579442229
21.2 108.3783469221
21.3 109.825905431303
21.4 111.275174676574
21.5 112.726051209012
21.6 114.178415775765
21.7 115.632133334568
21.8 117.087051392274
21.9 118.543004636264
22 119.999814627063
22.1 121.45729214799
22.2 122.915236312893
22.3 124.373436554199
22.4 125.831678888154
22.5 127.28974142822
22.6 128.747397004979
22.7 130.20441407723
22.8 131.66055828976
22.9 133.115593275197
23 134.569281929988
23.1 136.02139008819
23.2 137.471682128413
23.3 138.919925106594
23.4 140.365887583045
23.5 141.809342399435
23.6 143.250067290724
23.7 144.687842807054
23.8 146.122456759995
23.9 147.5537015264
24 148.981377519353
24.1 150.405292451116
24.2 151.825257006246
24.3 153.241091912229
24.4 154.652627816417
24.5 156.059699006534
24.6 157.462149129077
24.7 158.859832161945
24.8 160.252609774105
24.9 161.640352155374
25 163.022937028975
25.1 164.400251223215
25.2 165.772190254222
25.3 167.138659044926
25.4 168.499570150668
25.5 169.854843440659
25.6 171.204409032338
25.7 172.548204317717
25.8 173.886174497617
25.9 175.218273062838
26 176.54446256574
26.1 177.864712172273
26.2 179.178995395594
26.3 180.487296597221
26.4 181.789606753795
26.5 183.085919814312
26.6 184.37624041916
26.7 185.66057742404
26.8 186.938944997145
26.9 188.211364596771
27 189.477861185997
27.1 190.738468083556
27.2 191.993219744201
27.3 193.242156881716
27.4 194.485326905216
27.5 195.722778320913
27.6 196.954563139198
27.7 198.180739320371
27.8 199.401368656749
27.9 200.616513554396
28 201.826240084858
28.1 203.030617822971
28.2 204.229720916564
28.3 205.423622269849
28.4 206.612396988708
28.5 207.796124884251
28.6 208.974886029246
28.7 210.148762060646
28.8 211.317835100691
28.9 212.482189464097
29 213.641909753193
29.1 214.797082463814
29.2 215.947794995422
29.3 217.094134543273
29.4 218.23618756544
29.5 219.374041365659
29.6 220.507784988225
29.7 221.637506012741
29.8 222.763293121042
29.9 223.885234264383
30 225.003414897415
};
\end{axis}

\end{tikzpicture}


==> tikz/sens.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\large]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Driver’s sensitivity coefficient, $\alpha$},
xmajorgrids,
xmin=0.12, xmax=1.88,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=18.975, ymax=21.725,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.2 21.6
0.4 21.6
0.6 21.6
0.8 21.6
1 19.4
1.2 19.5
1.4 20.5
1.6 19.1
1.8 20
};

\nextgroupplot[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Speed difference coefficient, $\beta$},
xmajorgrids,
xmin=0.12, xmax=1.88,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=21.54, ymax=22.86,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.2 21.6
0.4 21.6
0.6 21.8
0.8 21.9
1 22.1
1.2 22.2
1.4 22.1
1.6 22.3
1.8 22.8
};

\nextgroupplot[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Desired speed, $v_d$ (m/s)},
xmajorgrids,
xmin=16.2, xmax=33.8,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=21.125, ymax=22.775,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
17 22.7
19 21.8
21 21.2
23 21.2
25 21.4
27 21.5
29 21.5
31 21.7
33 21.8
};

\nextgroupplot[
height =5.0cm,
width =7.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Safe time headway, $\rho$ (s)},
xmajorgrids,
xmin=0.3, xmax=4.7,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=15.035, ymax=29.665,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 29
1 26.1
1.5 21.6
2 21.6
2.5 24.3
3 24.7
3.5 19.7
4 16.9
4.5 15.7
};
\end{groupplot}
\draw (-1.8,-3.2) node[anchor=north west, rotate=90] {Platoon formation time (s)};
\end{tikzpicture}

